RINS-W: Robust Inertial Navigation System on Wheels

This paper proposes a real-time approach for long-term inertial navigation based only on an Inertial Measurement Unit (IMU) for self-localizing wheeled robots. The approach builds upon two components: 1) a robust detector that uses recurrent deep neural networks to dynamically detect a variety of situations of interest, such as zero velocity or no lateral slip; and 2) a state-of-the-art Kalman filter which incorporates this knowledge as pseudo-measurements for localization. Evaluations on a publicly available car dataset demonstrates that the proposed scheme may achieve a final precision of 20 m for a 21 km long trajectory of a vehicle driving for over an hour, equipped with an IMU of moderate precision (the gyro drift rate is 10 deg/h). To our knowledge, this is the first paper which combines sophisticated deep learning techniques with state-of-the-art filtering methods for pure inertial navigation on wheeled vehicles and as such opens up for novel data-driven inertial navigation techniques. Moreover, albeit taylored for IMU-only based localization, our method may be used as a component for self-localization of wheeled robots equipped with a more complete sensor suite.

==> figures/16gt.txt <==
x	y
0.000000000000000000e+00 0.000000000000000000e+00
-5.053710937499999745e-05 1.127014160156250018e-04
-3.460388183593750126e-04 6.832733154296875529e-04
-9.900817871093749341e-04 1.923171997070312594e-03
-2.008880615234374944e-03 3.886367797851562542e-03
-3.373565673828125052e-03 6.529785156249999674e-03
-5.052032470703124618e-03 9.800216674804688305e-03
-7.027435302734375173e-03 1.367198181152343671e-02
-9.282348632812499611e-03 1.810552978515625119e-02
-1.180355834960937489e-02 2.310316467285156161e-02
-1.465658569335937488e-02 2.879185485839843781e-02
-1.782745361328124875e-02 3.515213012695312528e-02
-2.127084350585937630e-02 4.212181091308593583e-02
-2.502001953124999983e-02 4.970875549316406544e-02
-2.902893066406250083e-02 5.786616516113281261e-02
-3.314706420898437533e-02 6.656944274902343306e-02
-3.731463623046875344e-02 7.582679748535156583e-02
-4.160186767578125111e-02 8.556498718261719427e-02
-4.601547241210937611e-02 9.553341674804687045e-02
-5.053958129882812206e-02 1.057842712402343732e-01
-5.513388061523437356e-02 1.161786346435546846e-01
-5.961892700195312728e-02 1.264861297607421942e-01
-6.404006958007812944e-02 1.369050140380859426e-01
-6.839947509765624545e-02 1.476104278564453198e-01
-7.271383666992187189e-02 1.585902252197265716e-01
-7.696130371093749811e-02 1.697956390380859493e-01
-8.112808227539063111e-02 1.812335968017578236e-01
-8.520339965820313000e-02 1.929051666259765652e-01
-8.912420654296875078e-02 2.045810699462890514e-01
-9.288574218749999500e-02 2.160935211181640725e-01
-9.659408569335938000e-02 2.274587554931640498e-01
-1.002225646972656203e-01 2.385640716552734353e-01
-1.036967773437500046e-01 2.491571807861328036e-01
-1.069523925781249996e-01 2.592885742187500120e-01
-1.099150390624999973e-01 2.689785766601562322e-01
-1.126499633789062454e-01 2.784152221679687678e-01
-1.152056884765624983e-01 2.874980468750000240e-01
-1.176331787109374943e-01 2.960938110351562513e-01
-1.199611206054687490e-01 3.043833618164062393e-01
-1.221794433593750007e-01 3.124541625976562376e-01
-1.242819824218750063e-01 3.200389404296875018e-01
-1.262162475585937582e-01 3.269125366210937633e-01
-1.279355468750000002e-01 3.329617919921875058e-01
-1.294229125976562589e-01 3.382332153320312673e-01
-1.308193969726562378e-01 3.431972045898437629e-01
-1.322687988281250060e-01 3.483676147460937345e-01
-1.338282470703124893e-01 3.538550415039062313e-01
-1.355137329101562538e-01 3.596710815429687291e-01
-1.373379516601562489e-01 3.658314819335937718e-01
-1.393257446289062618e-01 3.723773803710937469e-01
-1.414738159179687593e-01 3.793263549804687385e-01
-1.436782226562499931e-01 3.865775146484374813e-01
-1.458897094726562538e-01 3.939971313476562376e-01
-1.480953369140624865e-01 4.015320434570312513e-01
-1.502949218749999871e-01 4.091795654296874751e-01
-1.524678344726562440e-01 4.168646240234374911e-01
-1.545796508789062385e-01 4.244318237304687269e-01
-1.566629638671875047e-01 4.319133911132812531e-01
-1.587762451171874922e-01 4.394401245117187660e-01
-1.609190673828125029e-01 4.469996948242187518e-01
-1.631040039062499891e-01 4.546340942382812722e-01
-1.653303833007812584e-01 4.623503417968750084e-01
-1.675589599609375036e-01 4.701240844726562451e-01
-1.697747802734375089e-01 4.779832763671875151e-01
-1.719647216796874878e-01 4.858862304687500133e-01
-1.740852661132812618e-01 4.936757812500000009e-01
-1.761788330078125075e-01 5.013347167968750240e-01
-1.782657470703125080e-01 5.088773803710937571e-01
-1.803673706054687575e-01 5.164188232421874636e-01
-1.824473266601562560e-01 5.238729858398437633e-01
-1.844594116210937496e-01 5.310924682617187420e-01
-1.863756713867187609e-01 5.379670410156249805e-01
-1.882108154296875113e-01 5.445408325195312260e-01
-1.899601440429687371e-01 5.508017578124999591e-01
-1.916192626953124867e-01 5.567315063476562242e-01
-1.931862792968750131e-01 5.623292846679687207e-01
-1.946637573242187558e-01 5.676181030273437234e-01
-1.960374755859375095e-01 5.725492553710938015e-01
-1.972358398437500104e-01 5.768606567382812411e-01
-1.982636108398437569e-01 5.805789184570312456e-01
-1.992952880859374942e-01 5.843505249023437376e-01
-2.004594726562499984e-01 5.886336669921875542e-01
-2.017503662109375040e-01 5.934005126953124654e-01
-2.031562500000000104e-01 5.985827026367187553e-01
-2.046666870117187509e-01 6.040785522460937473e-01
-2.062519531249999982e-01 6.098027954101562509e-01
-2.078963012695312362e-01 6.156843872070312251e-01
-2.095823364257812516e-01 6.216610107421874920e-01
-2.112553100585937427e-01 6.275496826171874654e-01
-2.128986206054687413e-01 6.333018798828125018e-01
-2.144912719726562444e-01 6.388599243164062580e-01
-2.160100708007812453e-01 6.441649780273437376e-01
-2.174104003906250082e-01 6.491257324218749902e-01
-2.186580200195312462e-01 6.536632080078125240e-01
-2.197249755859375098e-01 6.576441040039062713e-01
-2.205958251953125115e-01 6.609647827148437127e-01
-2.214334716796874936e-01 6.642528076171875240e-01
-2.223041992187499982e-01 6.677980346679687207e-01
-2.232193603515625069e-01 6.716846923828124760e-01
-2.241152954101562622e-01 6.757344360351562607e-01
-2.249348144531249927e-01 6.797575683593749529e-01
-2.256761474609375040e-01 6.837752075195312473e-01
-2.263250732421875078e-01 6.879987182617187669e-01
-2.268161621093749969e-01 6.925267944335937731e-01
-2.271186523437500049e-01 6.973512573242187651e-01
-2.272237548828124898e-01 7.024625854492188015e-01
-2.271468505859375042e-01 7.078420410156249787e-01
-2.268284912109375107e-01 7.134483032226562882e-01
-2.262565307617187549e-01 7.191917114257811994e-01
-2.254413452148437413e-01 7.250344238281249964e-01
-2.243970947265624960e-01 7.308248901367186967e-01
-2.231782836914062429e-01 7.363978881835937518e-01
-2.218988037109375089e-01 7.415670166015625453e-01
-2.206362304687499998e-01 7.463342895507812935e-01
-2.193481445312500111e-01 7.509444580078125098e-01
-2.178995361328124880e-01 7.555290527343749840e-01
-2.160925903320312369e-01 7.600964965820312669e-01
-2.138799438476562398e-01 7.646754150390624449e-01
-2.113223876953125024e-01 7.692535400390625444e-01
-2.084765624999999900e-01 7.737836303710937669e-01
-2.053093872070312631e-01 7.782277221679687607e-01
-2.018200683593749933e-01 7.825866699218749778e-01
-1.980557250976562600e-01 7.868544921875000320e-01
-1.940866699218750102e-01 7.909743041992187695e-01
-1.899875488281249913e-01 7.949075927734374769e-01
-1.857991333007812385e-01 7.986305541992188006e-01
-1.815479736328124982e-01 8.021297607421874476e-01
-1.771403198242187393e-01 8.054711914062500089e-01
-1.725238037109375067e-01 8.086704711914062260e-01
-1.676885375976562564e-01 8.117443847656250488e-01
-1.626767578124999891e-01 8.146812744140624618e-01
-1.575347290039062487e-01 8.174631347656250435e-01
-1.522520751953125029e-01 8.200654296874999583e-01
-1.468356323242187567e-01 8.224149169921874947e-01
-1.413814697265624865e-01 8.244605102539062091e-01
-1.357343139648437558e-01 8.262459716796874964e-01
-1.300111694335937540e-01 8.277246093750000311e-01
-1.243171997070312562e-01 8.288795776367187118e-01
-1.185026855468750001e-01 8.297388305664062935e-01
-1.125902709960937553e-01 8.302745361328125462e-01
-1.065966796875000011e-01 8.304669799804687003e-01
-1.004916076660156282e-01 8.303466796874999778e-01
-9.426232910156250033e-02 8.299982299804687935e-01
-8.807589721679687234e-02 8.294798583984375195e-01
-8.195477294921875433e-02 8.288606567382812429e-01
-7.576101684570311912e-02 8.281852416992186994e-01
-6.950869750976562678e-02 8.274720458984374805e-01
-6.319973754882812766e-02 8.267446899414062633e-01
-5.690570068359374761e-02 8.260535278320312313e-01
-5.057998657226562417e-02 8.254069213867187838e-01
-4.430575561523437261e-02 8.247852783203124538e-01
-3.816903686523437367e-02 8.241835937500000542e-01
-3.215664672851562683e-02 8.235659790039062678e-01
-2.628659057617187614e-02 8.229249877929687429e-01
-2.062200927734374883e-02 8.222397460937499458e-01
-1.526971435546875012e-02 8.215579833984375524e-01
-1.031521606445312544e-02 8.209374999999999867e-01
-5.576538085937499979e-03 8.203674926757812402e-01
-1.061584472656250042e-03 8.198175048828124645e-01
3.228576660156249906e-03 8.192814941406250107e-01
7.156341552734374854e-03 8.187871093749999885e-01
1.095672607421874917e-02 8.182963867187500462e-01
1.506942749023437549e-02 8.177503662109375515e-01
1.944345092773437644e-02 8.171733398437499574e-01
2.410119628906250144e-02 8.165659179687499991e-01
2.905364990234374917e-02 8.159255371093749876e-01
3.432360839843749678e-02 8.152534179687499494e-01
3.991259765624999983e-02 8.145531616210937020e-01
4.580740356445312661e-02 8.138161621093750187e-01
5.200268554687499656e-02 8.130343017578125497e-01
5.850784301757812333e-02 8.122294921874999574e-01
6.527471923828125078e-02 8.114060058593749458e-01
7.221694946289063111e-02 8.105662841796874574e-01
7.925259399414062711e-02 8.097119750976562447e-01
8.616751098632811912e-02 8.088389282226562393e-01
9.281668090820312245e-02 8.079638061523437553e-01
9.911862182617187100e-02 8.071042480468749725e-01
1.047485351562500028e-01 8.063151245117187171e-01
1.095922241210937481e-01 8.056310424804687953e-01
1.137693786621093717e-01 8.050369873046875346e-01
1.169928894042968764e-01 8.045726928710937864e-01
1.194022521972656209e-01 8.042185058593750435e-01
1.210871582031250032e-01 8.039674072265624583e-01
1.223609619140624966e-01 8.037746582031249920e-01
1.235151977539062501e-01 8.035984497070312038e-01
1.244111328125000054e-01 8.034595947265624760e-01
1.250476684570312469e-01 8.033599243164062376e-01
1.253858032226562447e-01 8.033070068359374760e-01
1.254556884765624936e-01 8.032959594726561958e-01
1.255736389160156119e-01 8.032739868164062713e-01
1.260265502929687476e-01 8.031985473632812234e-01
1.267509460449218750e-01 8.030803222656249796e-01
1.276844787597656294e-01 8.029265747070312154e-01
1.286151733398437635e-01 8.027727661132812997e-01
1.293928222656250127e-01 8.026422729492187491e-01
1.300305786132812391e-01 8.025343017578124849e-01
1.305130920410156325e-01 8.024509887695312482e-01
1.310408020019531161e-01 8.023597412109374494e-01
1.316648864746093883e-01 8.022525634765624858e-01
1.323285827636718759e-01 8.021372680664062838e-01
1.333071899414062511e-01 8.019675292968749813e-01
1.349650573730468706e-01 8.016794433593750213e-01
1.374065551757812365e-01 8.012518310546874467e-01
1.405744628906250016e-01 8.006987915039062154e-01
1.443876953125000084e-01 8.000241699218749725e-01
1.486743469238281379e-01 7.992547607421874867e-01
1.533382568359374920e-01 7.984179687500000400e-01
1.582038879394531139e-01 7.975557861328125275e-01
1.629871826171875038e-01 7.966856079101563015e-01
1.676159667968749878e-01 7.958034667968749698e-01
1.720490264892578225e-01 7.949202880859375098e-01
1.762017059326171919e-01 7.940684814453125018e-01
1.801380004882812413e-01 7.932689819335937420e-01
1.842634582519531161e-01 7.924389648437499822e-01
1.888059539794921804e-01 7.915344238281250000e-01
1.937521667480468779e-01 7.905568847656250231e-01
1.990990905761718666e-01 7.894859008789062438e-01
2.048385009765625042e-01 7.883146362304687127e-01
2.109554138183593885e-01 7.870429687500000160e-01
2.174300994873046844e-01 7.857014770507813051e-01
2.242561340332031306e-01 7.843069458007811967e-01
2.313712768554687382e-01 7.828639526367187074e-01
2.386980895996093643e-01 7.813502197265624893e-01
2.461394500732421997e-01 7.797577514648437180e-01
2.535008239746093794e-01 7.781267700195312331e-01
2.607584228515624769e-01 7.764697265625000178e-01
2.678858337402343914e-01 7.747898559570312038e-01
2.749899291992187744e-01 7.730628051757812980e-01
2.821721801757812731e-01 7.713034667968750036e-01
2.892008972167968706e-01 7.695818481445312331e-01
2.958171386718749796e-01 7.678436889648437846e-01
3.019416809082031139e-01 7.660332641601562687e-01
3.075129394531250226e-01 7.642503051757812971e-01
3.123986511230468777e-01 7.626453857421875426e-01
3.164605102539062575e-01 7.613105468749999938e-01
3.200214233398437358e-01 7.601366577148437331e-01
3.238976135253906485e-01 7.588478393554687340e-01
3.283300781249999800e-01 7.573601684570312464e-01
3.333598327636718706e-01 7.556485595703125169e-01
3.389324645996093510e-01 7.537149047851562367e-01
3.450816040039062504e-01 7.515341796875000258e-01
3.517942199707031481e-01 7.491104736328124680e-01
3.590250244140624769e-01 7.464659423828124973e-01
3.666512451171874964e-01 7.436941528320312189e-01
3.742878417968750204e-01 7.409851684570312180e-01
3.816815185546875155e-01 7.384362792968750533e-01
3.884837036132812726e-01 7.361501464843750453e-01
3.944844360351562607e-01 7.341851806640624645e-01
3.996052246093749760e-01 7.325465698242187296e-01
4.040679931640625000e-01 7.311055297851563051e-01
4.086554565429687536e-01 7.295396728515625151e-01
4.137295532226562544e-01 7.276943359374999920e-01
4.191562805175781392e-01 7.256160278320312740e-01
4.248707275390625204e-01 7.233891601562499885e-01
4.309181213378906472e-01 7.210791625976562536e-01
4.370947265624999800e-01 7.187901000976562038e-01
4.432430114746093719e-01 7.164740600585937091e-01
4.495656127929687496e-01 7.140379638671875417e-01
4.560596008300781268e-01 7.115088500976562980e-01
4.626993408203124991e-01 7.088898925781249583e-01
4.695051879882812251e-01 7.062219848632812491e-01
4.764088134765624982e-01 7.035407714843749938e-01
4.832272033691406010e-01 7.009064941406250027e-01
4.897598266601562722e-01 6.983973999023437296e-01
4.960405578613281130e-01 6.959713745117187544e-01
5.020267639160156392e-01 6.936346435546875133e-01
5.076269531249999467e-01 6.914165649414062420e-01
5.127595825195312429e-01 6.893535766601562864e-01
5.173678588867187678e-01 6.874952392578125293e-01
5.216976928710937988e-01 6.857329711914063042e-01
5.262189941406250071e-01 6.838818969726562225e-01
5.309872436523437322e-01 6.819142456054687607e-01
5.359617919921875195e-01 6.798418579101562775e-01
5.411910400390624876e-01 6.776206665039062882e-01
5.467065429687499867e-01 6.752076416015625471e-01
5.525054931640625000e-01 6.725770874023437873e-01
5.585549926757812367e-01 6.697550659179687393e-01
5.647985839843749911e-01 6.667796020507812393e-01
5.710623168945312411e-01 6.637768554687499822e-01
5.771882324218750027e-01 6.608668212890624893e-01
5.832911376953124893e-01 6.581051025390625142e-01
5.895681762695312855e-01 6.554700927734374849e-01
5.961217651367187731e-01 6.527694702148437722e-01
6.026394042968750142e-01 6.501084594726562749e-01
6.089772949218750231e-01 6.475187377929687571e-01
6.149649658203124591e-01 6.450698242187500320e-01
6.205325317382812678e-01 6.428140258789062367e-01
6.256621704101562598e-01 6.407522583007811967e-01
6.303150024414062580e-01 6.388950805664062038e-01
6.344265136718749698e-01 6.372409057617187678e-01
6.378200683593749920e-01 6.358607177734374449e-01
6.404458007812500187e-01 6.347893066406250506e-01
6.423296508789062553e-01 6.340167846679687358e-01
6.437175903320312420e-01 6.334458618164062749e-01
6.445159912109375000e-01 6.331160278320312473e-01
6.446790771484375293e-01 6.330489501953124876e-01
6.446782836914062287e-01 6.330497436523437882e-01
6.447456054687500382e-01 6.330217285156249929e-01
6.450686035156250053e-01 6.328894042968750133e-01
6.457883300781249725e-01 6.325970458984374600e-01
6.469486083984374858e-01 6.321340332031250009e-01
6.486320800781250062e-01 6.314748535156250453e-01
6.508907470703124698e-01 6.306079101562499512e-01
6.537485351562499769e-01 6.295142211914062091e-01
6.571803588867187740e-01 6.281932373046874574e-01
6.611459960937500213e-01 6.266533813476562464e-01
6.655867919921875098e-01 6.249075927734375480e-01
6.704205322265625044e-01 6.230150756835937109e-01
6.755676269531250000e-01 6.210076293945312464e-01
6.809941406249999662e-01 6.188693237304687678e-01
6.866646728515625187e-01 6.166010131835937269e-01
6.924768676757812047e-01 6.142835083007812669e-01
6.984055175781249680e-01 6.119431762695312083e-01
7.045710449218749449e-01 6.095354614257812997e-01
7.110138549804687624e-01 6.070429687499999671e-01
7.177208862304687020e-01 6.044583740234374947e-01
7.245965576171875533e-01 6.017492675781249689e-01
7.314714355468749929e-01 5.989791870117187056e-01
7.383843994140625311e-01 5.961867065429687917e-01
7.451873779296874778e-01 5.934519042968749991e-01
7.519600830078124742e-01 5.907841186523437038e-01
7.587194213867187731e-01 5.881802368164062988e-01
7.652658081054687367e-01 5.856619873046875480e-01
7.713624267578125249e-01 5.833057250976562136e-01
7.769522705078124591e-01 5.811292114257812225e-01
7.820227050781249911e-01 5.791229858398437846e-01
7.866319580078124929e-01 5.772907714843750204e-01
7.907419433593749769e-01 5.756589965820312349e-01
7.942775268554687074e-01 5.742720947265624876e-01
7.971375732421874805e-01 5.731393432617187811e-01
7.993596191406250329e-01 5.722566528320311985e-01
8.010650024414062154e-01 5.715758666992187820e-01
8.023324584960938033e-01 5.710655517578124840e-01
8.033598632812499751e-01 5.706480102539062127e-01
8.041779785156250027e-01 5.703121337890625364e-01
8.046429443359375266e-01 5.701198120117187962e-01
8.047785034179687491e-01 5.700619506835937766e-01
8.048146972656250453e-01 5.700440673828125471e-01
8.049169921875000133e-01 5.699994506835937003e-01
8.050979003906250098e-01 5.699227294921874742e-01
8.053513183593750124e-01 5.698154296874999858e-01
8.057037353515624778e-01 5.696674804687500426e-01
8.060374755859375240e-01 5.695272216796875009e-01
8.063186035156250098e-01 5.694109497070312109e-01
8.065686035156249822e-01 5.693087158203125053e-01
8.068055419921874583e-01 5.692112426757812704e-01
8.074609985351562935e-01 5.689392089843750000e-01
8.082512817382812020e-01 5.686080932617187944e-01
8.094942626953125497e-01 5.680841064453124867e-01
8.112442626953124680e-01 5.673532714843749769e-01
8.135490112304687438e-01 5.664097290039062926e-01
8.162792968750000044e-01 5.653206787109374964e-01
8.194934082031249956e-01 5.640482788085937615e-01
8.231605224609375160e-01 5.625780639648437775e-01
8.272045898437500044e-01 5.609310913085937544e-01
8.316129150390625391e-01 5.591140136718749654e-01
8.363839721679687811e-01 5.571611938476562775e-01
8.414825439453125222e-01 5.550999145507812260e-01
8.468807373046874920e-01 5.529371337890625071e-01
8.525596313476562216e-01 5.506815185546874991e-01
8.584962158203125471e-01 5.483181152343750142e-01
8.646646728515624547e-01 5.458432006835937100e-01
8.710264892578124529e-01 5.432857666015624698e-01
8.775060424804687065e-01 5.406668701171875036e-01
8.840855712890625107e-01 5.380296630859374707e-01
8.908724975585937678e-01 5.353463134765624742e-01
8.977758789062499911e-01 5.326130981445312829e-01
9.047883300781249805e-01 5.298067626953124609e-01
9.119486083984374991e-01 5.269231567382812731e-01
9.192749023437499778e-01 5.239670410156249680e-01
9.266745605468750258e-01 5.209407348632812962e-01
9.341549682617187322e-01 5.178478393554687420e-01
9.417636718749999858e-01 5.147008666992187731e-01
9.495424804687500053e-01 5.115155029296875044e-01
9.574046020507812615e-01 5.083280639648437571e-01
9.651877441406250258e-01 5.051911010742187180e-01
9.728444824218750453e-01 5.021206665039062988e-01
9.803692626953125488e-01 4.990801391601562553e-01
9.877571411132812784e-01 4.960463867187500098e-01
9.949973144531250036e-01 4.930723266601562682e-01
1.002103332519531209e+00 4.901832275390625160e-01
1.009060363769531232e+00 4.873554687500000204e-01
1.015791809082031261e+00 4.845606079101562602e-01
1.022385620117187477e+00 4.817781372070312762e-01
1.029065185546875094e+00 4.789555664062499774e-01
1.035769775390624980e+00 4.760528564453124778e-01
1.042354492187500092e+00 4.731519165039062558e-01
1.048796630859375023e+00 4.702900390624999982e-01
1.054993408203124927e+00 4.675137939453125058e-01
1.060829345703125037e+00 4.648714599609374831e-01
1.066274658203125059e+00 4.623710327148437549e-01
1.071490966796875055e+00 4.599478149414062411e-01
1.076626953124999897e+00 4.575369262695312411e-01
1.081697631835937479e+00 4.551435546875000071e-01
1.086581054687500103e+00 4.528325195312499774e-01
1.091146118164062484e+00 4.506766967773437327e-01
1.095348388671874895e+00 4.487052612304687771e-01
1.099122070312499977e+00 4.469377441406249818e-01
1.102582519531249972e+00 4.453134765624999769e-01
1.105901855468750083e+00 4.437430419921875036e-01
1.109123901367187415e+00 4.421848144531250191e-01
1.112316650390624995e+00 4.405954589843750213e-01
1.115703247070312543e+00 4.388688354492187305e-01
1.119314941406249986e+00 4.370166625976562580e-01
1.123181640624999922e+00 4.350331420898437274e-01
1.127254760742187445e+00 4.329421386718749765e-01
1.131253173828125069e+00 4.308841552734374858e-01
1.135030151367187434e+00 4.289108886718749902e-01
1.138502929687499998e+00 4.269666748046874738e-01
1.141612792968750068e+00 4.248836059570312296e-01
1.144284545898437422e+00 4.224289550781250013e-01
1.146431030273437512e+00 4.195195922851562287e-01
1.147914550781250043e+00 4.163140869140625200e-01
1.148622802734375004e+00 4.129599609374999813e-01
1.148502685546874957e+00 4.095377807617187615e-01
1.147558837890624961e+00 4.062117309570312251e-01
1.145870239257812395e+00 4.029421386718750053e-01
1.143520751953124970e+00 3.996055297851562327e-01
1.140507690429687582e+00 3.961437377929687420e-01
1.136847167968749961e+00 3.925086669921875049e-01
1.132593017578124917e+00 3.886900024414062238e-01
1.127779052734374954e+00 3.846710205078124889e-01
1.122447509765625018e+00 3.804518432617187695e-01
1.116662231445312514e+00 3.759882812500000004e-01
1.110511718749999988e+00 3.712843627929687251e-01
1.104048095703124899e+00 3.663264770507812518e-01
1.097304931640624925e+00 3.612418212890625147e-01
1.090378417968749902e+00 3.560927734375000098e-01
1.083449218749999998e+00 3.509441528320312309e-01
1.076575439453125060e+00 3.457814941406249787e-01
1.069762695312499901e+00 3.406265869140625013e-01
1.062988037109374950e+00 3.355198974609375218e-01
1.056232666015624932e+00 3.304824218749999876e-01
1.049444702148437436e+00 3.254649047851562726e-01
1.042665283203124904e+00 3.204428100585937633e-01
1.035979736328124901e+00 3.155239868164062544e-01
1.029397460937500064e+00 3.106622924804687269e-01
1.022798522949218691e+00 3.057360229492187553e-01
1.016211669921875060e+00 3.007932739257812571e-01
1.009725402832031271e+00 2.959498901367187407e-01
1.003278747558593809e+00 2.911199951171875022e-01
9.967811279296875382e-01 2.862329101562500200e-01
9.901915893554688042e-01 2.812752685546874853e-01
9.835457763671875409e-01 2.762735595703125213e-01
9.768438110351562731e-01 2.712901611328125129e-01
9.699411621093749769e-01 2.662265014648437234e-01
9.628823852539062367e-01 2.611327514648437709e-01
9.556604614257812047e-01 2.559811248779296777e-01
9.483306274414062820e-01 2.507404022216797035e-01
9.409332885742187624e-01 2.454579315185546895e-01
9.335828247070312447e-01 2.402368011474609322e-01
9.263428344726561958e-01 2.351213836669922008e-01
9.192332763671875462e-01 2.301016387939453234e-01
9.122616577148437988e-01 2.251299896240234466e-01
9.054213256835937917e-01 2.202403411865234417e-01
8.986854248046874938e-01 2.154690704345703089e-01
8.920930786132812429e-01 2.107578887939453027e-01
8.856666870117188006e-01 2.060728302001953172e-01
8.794239501953124982e-01 2.014836883544921797e-01
8.734503173828125355e-01 1.970861053466796964e-01
8.679741210937500506e-01 1.929962005615234455e-01
8.633178710937500222e-01 1.894937896728515758e-01
8.595219726562499662e-01 1.866086883544921804e-01
8.560260620117187136e-01 1.839288177490234488e-01
8.525096435546875018e-01 1.812369842529296948e-01
8.486802978515625151e-01 1.783308258056640616e-01
8.445023193359374458e-01 1.751927032470703138e-01
8.400459594726562562e-01 1.718763275146484304e-01
8.352623291015625062e-01 1.683069915771484293e-01
8.301483154296874778e-01 1.644720916748046990e-01
8.247053222656249849e-01 1.603929290771484439e-01
8.189562988281250400e-01 1.560945281982421828e-01
8.129453125000000169e-01 1.515977020263671871e-01
8.066973266601562553e-01 1.469308319091796877e-01
8.002138061523437207e-01 1.421031646728515563e-01
7.935628662109375231e-01 1.371647186279296993e-01
7.869846191406250080e-01 1.322615814208984442e-01
7.806571044921875036e-01 1.275121917724609255e-01
7.747203979492187642e-01 1.230327301025390674e-01
7.693461914062500462e-01 1.189535675048828123e-01
7.647301025390624840e-01 1.154370269775390617e-01
7.609510498046875293e-01 1.125511322021484351e-01
7.578201904296875124e-01 1.101667938232421817e-01
7.550354614257812624e-01 1.080550994873046844e-01
7.520914306640624769e-01 1.058266143798828191e-01
7.487818603515624671e-01 1.033398590087890589e-01
7.451177978515625133e-01 1.006038665771484403e-01
7.411572265625000488e-01 9.765557861328125200e-02
7.368959350585937429e-01 9.447967529296874556e-02
7.323314208984375018e-01 9.107482910156250444e-02
7.274122314453125293e-01 8.740701293945311867e-02
7.221550903320312909e-01 8.350720214843750100e-02
7.167517089843750133e-01 7.950280761718750422e-02
7.115262451171875391e-01 7.562680053710937877e-02
7.067827148437499929e-01 7.210182189941406750e-02
7.027532958984374911e-01 6.910160827636718794e-02
6.993799438476562269e-01 6.658651733398437966e-02
6.962446289062500515e-01 6.424044799804687345e-02
6.929418945312499911e-01 6.178506469726562783e-02
6.891909179687499831e-01 5.903431701660156322e-02
6.849716796874999458e-01 5.595211791992187739e-02
6.803488769531249591e-01 5.255303955078124978e-02
6.753352050781249449e-01 4.883100891113281022e-02
6.699426269531250089e-01 4.480474853515625105e-02
6.641593627929687216e-01 4.047485351562499917e-02
6.580248413085937331e-01 3.585626220703125311e-02
6.515396728515624458e-01 3.097874450683593683e-02
6.450937500000000213e-01 2.619160461425781156e-02
6.387890014648437420e-01 2.151075744628906314e-02
6.328714599609375213e-01 1.710704040527343678e-02
6.277317504882812260e-01 1.327030944824218739e-02
6.237182006835937376e-01 1.026004028320312567e-02
6.205620117187500284e-01 7.893157958984374153e-03
6.175126342773437083e-01 5.621826171875000250e-03
6.142400512695312953e-01 3.210922241210937677e-03
6.106224365234375062e-01 5.500640869140624922e-04
6.066787719726562944e-01 -2.368392944335937552e-03
6.024394531250000240e-01 -5.503509521484374958e-03
5.979456176757812491e-01 -8.829101562500000361e-03
5.933997802734375382e-01 -1.219773864746093693e-02
5.888023071289062438e-01 -1.561592102050781208e-02
5.840881958007811958e-01 -1.912036132812499831e-02
5.793953857421875187e-01 -2.262004089355468608e-02
5.746250610351562038e-01 -2.620526123046874878e-02
5.696879272460937393e-01 -2.993086242675781217e-02
5.643977661132812962e-01 -3.389971923828125067e-02
5.589107666015624698e-01 -3.803641510009765636e-02
5.532288208007812846e-01 -4.232486724853515292e-02
5.472567138671875497e-01 -4.679998779296874745e-02
5.409993286132812607e-01 -5.145388031005859036e-02
5.345848388671875506e-01 -5.617816162109375011e-02
5.283662109375000249e-01 -6.071869659423827920e-02
5.228791503906250471e-01 -6.488090515136718528e-02
5.181180419921874725e-01 -6.853901672363281461e-02
5.139554443359375391e-01 -7.171340179443359830e-02
5.103626708984374538e-01 -7.443098449707030717e-02
5.074106750488280859e-01 -7.664252471923828358e-02
5.051803283691406188e-01 -7.830697631835938088e-02
5.036145935058593537e-01 -7.947251129150390003e-02
5.027641601562500284e-01 -8.010643005371093084e-02
5.023671264648437162e-01 -8.040363311767578791e-02
5.022132263183594070e-01 -8.051840209960937911e-02
5.022153320312500169e-01 -8.051700592041015347e-02
5.022151794433593608e-01 -8.051700592041015347e-02
5.022150268554687047e-01 -8.051700592041015347e-02
5.022149047851562909e-01 -8.051700592041015347e-02
5.022147827148437660e-01 -8.051744079589844005e-02
5.022146301269531099e-01 -8.051800537109375655e-02
5.022144470214843226e-01 -8.051800537109375655e-02
5.022140502929687278e-01 -8.051800537109375655e-02
5.022137451171875266e-01 -8.051800537109375655e-02
5.022135925292968706e-01 -8.051830291748046653e-02
5.022134399414062145e-01 -8.051900482177734575e-02
5.022133178710938006e-01 -8.051900482177734575e-02
5.022131652832031445e-01 -8.051900482177734575e-02
5.022127990722655699e-01 -8.051900482177734575e-02
5.022125854492187624e-01 -8.051900482177734575e-02
5.022122497558594301e-01 -8.051953887939453103e-02
5.021648559570311976e-01 -8.055534362792968195e-02
5.018489990234374920e-01 -8.079278564453125366e-02
5.011253662109375062e-01 -8.133489227294922463e-02
4.999899597167968834e-01 -8.218598175048828780e-02
4.984519653320312327e-01 -8.333605957031249567e-02
4.965557861328124822e-01 -8.474916839599609675e-02
4.941490478515624951e-01 -8.652819061279297397e-02
4.912182922363281246e-01 -8.867413330078124933e-02
4.877091064453125124e-01 -9.122836303710937789e-02
4.836992492675781241e-01 -9.413921356201171431e-02
4.793280029296875244e-01 -9.731597900390624722e-02
4.746195068359375102e-01 -1.007747955322265687e-01
4.696135864257812709e-01 -1.044956512451171854e-01
4.644568481445312536e-01 -1.083657836914062450e-01
4.591741943359374800e-01 -1.123459320068359441e-01
4.537257385253906095e-01 -1.164242172241210932e-01
4.480101623535156508e-01 -1.206710662841796872e-01
4.421008605957031379e-01 -1.250554656982421908e-01
4.362389831542968777e-01 -1.294060974121093721e-01
4.304903869628906032e-01 -1.336597900390625038e-01
4.247916870117187660e-01 -1.378454437255859366e-01
4.191350097656250107e-01 -1.419708251953125111e-01
4.133679504394531246e-01 -1.461992340087890641e-01
4.073566589355469003e-01 -1.506266479492187615e-01
4.010414733886718541e-01 -1.552552947998046828e-01
3.944805908203125044e-01 -1.600485992431640581e-01
3.877910766601562753e-01 -1.650099792480468619e-01
3.810236511230468692e-01 -1.701316375732421782e-01
3.741775817871093590e-01 -1.753443603515625060e-01
3.673514709472656126e-01 -1.805195617675781350e-01
3.606383972167968577e-01 -1.855715179443359342e-01
3.541832275390625062e-01 -1.904080505371093801e-01
3.478403320312499769e-01 -1.951443481445312433e-01
3.413636474609375027e-01 -1.999990844726562411e-01
3.347159729003906237e-01 -2.050459594726562473e-01
3.281047973632812420e-01 -2.101199035644531199e-01
3.215936279296874867e-01 -2.151400756835937511e-01
3.152750244140625213e-01 -2.200387573242187367e-01
3.089735717773437473e-01 -2.249415588378906317e-01
3.028944396972656494e-01 -2.295495300292968721e-01
2.974575195312499920e-01 -2.335809631347656179e-01
2.926332092285156006e-01 -2.371098785400390652e-01
2.884393005371093666e-01 -2.401283721923828107e-01
2.841985168457031308e-01 -2.430940551757812540e-01
2.795488281249999818e-01 -2.461994018554687635e-01
2.745134887695312442e-01 -2.493961486816406170e-01
2.691376953124999805e-01 -2.526984405517578303e-01
2.635563354492187482e-01 -2.561357421875000151e-01
2.581212463378906308e-01 -2.595589599609374742e-01
2.529401092529297013e-01 -2.629437866210937447e-01
2.482339782714843845e-01 -2.661390380859374738e-01
2.439737091064453078e-01 -2.691466674804687265e-01
2.398615264892578203e-01 -2.721575927734374845e-01
2.355981445312499978e-01 -2.753032836914062753e-01
2.311288757324218845e-01 -2.786006469726562407e-01
2.264547119140624953e-01 -2.821045837402343937e-01
2.216261444091796873e-01 -2.857607421875000275e-01
2.168518829345703058e-01 -2.893251342773437429e-01
2.123613586425781297e-01 -2.926088867187500164e-01
2.082675476074218879e-01 -2.955564575195312460e-01
2.046662445068359315e-01 -2.981388854980469016e-01
2.014256744384765596e-01 -3.004947509765624747e-01
1.984531250000000080e-01 -3.026910705566406290e-01
1.956522369384765536e-01 -3.047686157226562331e-01
1.926705169677734308e-01 -3.069354248046874956e-01
1.895412902832031288e-01 -3.091414794921875098e-01
1.865418395996093770e-01 -3.111141662597656232e-01
1.838352355957031115e-01 -3.126970214843750040e-01
1.814798889160156303e-01 -3.138819580078124893e-01
1.793867340087890727e-01 -3.148235473632812753e-01
1.775634613037109510e-01 -3.155745849609374876e-01
1.756022644042968817e-01 -3.162858581542968839e-01
1.732468566894531381e-01 -3.169210205078125120e-01
1.707417602539062496e-01 -3.172634277343749920e-01
1.681395416259765518e-01 -3.172499389648437695e-01
1.653574523925781248e-01 -3.166465454101562438e-01
1.627365722656249902e-01 -3.152727661132812553e-01
1.603403167724609391e-01 -3.129467773437499822e-01
1.580908966064453192e-01 -3.096354980468750129e-01
1.558163452148437489e-01 -3.054944458007812225e-01
1.533456420898437478e-01 -3.006550292968749871e-01
1.505114135742187387e-01 -2.952138061523437718e-01
1.473504943847656345e-01 -2.891837768554687549e-01
1.439231567382812382e-01 -2.825743408203125195e-01
1.402368469238281234e-01 -2.753846740722656339e-01
1.362998046874999980e-01 -2.676067810058593843e-01
1.320774230957031115e-01 -2.593231506347656312e-01
1.275731201171874940e-01 -2.505870361328125240e-01
1.228661499023437492e-01 -2.414424438476562573e-01
1.180888366699218706e-01 -2.321009216308593803e-01
1.133888244628906278e-01 -2.228354644775390747e-01
1.088070373535156288e-01 -2.137575073242187484e-01
1.043164367675781246e-01 -2.048698577880859462e-01
9.993212890625000067e-02 -1.961915588378906339e-01
9.561468505859374578e-02 -1.876287689208984422e-01
9.140942382812500266e-02 -1.792419738769531201e-01
8.716577148437500144e-02 -1.708582763671875060e-01
8.277523803710937211e-02 -1.623312988281249980e-01
7.824075317382812866e-02 -1.535408630371093708e-01
7.362991333007812278e-02 -1.445724182128906299e-01
6.919052124023437889e-02 -1.359280853271484513e-01
6.499194335937499845e-02 -1.277288513183593710e-01
6.094815063476562156e-02 -1.198675079345703082e-01
5.704263305664062506e-02 -1.122527618408203087e-01
5.335717773437499700e-02 -1.050307693481445370e-01
4.983590698242187228e-02 -9.817716979980468939e-02
4.653750610351562594e-02 -9.170880126953125100e-02
4.345385742187499872e-02 -8.558463287353515470e-02
4.057556152343749778e-02 -7.983538055419922563e-02
3.790798950195312794e-02 -7.455587005615234297e-02
3.544442749023437450e-02 -6.973089599609375022e-02
3.320355224609374684e-02 -6.535366058349609264e-02
3.129888916015625272e-02 -6.161840820312500244e-02
2.980334472656250011e-02 -5.870439910888671647e-02
2.872018432617187353e-02 -5.660522460937499750e-02
2.797439575195312389e-02 -5.516694641113280978e-02
2.759375000000000022e-02 -5.443724822998046581e-02
2.746780395507812667e-02 -5.420147705078125211e-02
2.745632934570312392e-02 -5.418203735351562189e-02
2.743832397460937642e-02 -5.415899658203125050e-02
2.726834106445312489e-02 -5.383901214599609575e-02
2.680535888671874839e-02 -5.295756530761718678e-02
2.596166992187499967e-02 -5.134654235839843789e-02
2.478460693359375161e-02 -4.909197235107421592e-02
2.338113403320312561e-02 -4.638459777832031061e-02
2.180603027343749889e-02 -4.328371429443359647e-02
2.015936279296874981e-02 -3.995989990234374845e-02
1.837283325195312664e-02 -3.628986358642578153e-02
1.647262573242187431e-02 -3.235651397705078397e-02
1.452951049804687526e-02 -2.825414276123047047e-02
1.254067993164062478e-02 -2.388597869873046800e-02
1.048867797851562450e-02 -1.930757141113281089e-02
8.301177978515624292e-03 -1.455735778808593672e-02
5.905578613281250305e-03 -9.661071777343750375e-03
3.288299560546875146e-03 -4.627136230468750430e-03
4.889221191406250243e-04 5.632934570312499514e-04
-2.403381347656250149e-03 5.939361572265625284e-03
-5.376739501953125069e-03 1.158407592773437467e-02
-8.416961669921875500e-03 1.743550109863281281e-02
-1.153540039062500057e-02 2.343194580078124950e-02
-1.474771118164062457e-02 2.955064392089843880e-02
-1.786392211914062528e-02 3.557119750976562439e-02
-2.081918334960937422e-02 4.139517211914062189e-02
-2.356567382812500139e-02 4.690982055664062733e-02
-2.606362915039062492e-02 5.208325195312499961e-02
-2.822213745117187547e-02 5.690200805664062667e-02
-2.983505249023437472e-02 6.130552673339843828e-02
-3.071011352539062406e-02 6.534844970703125588e-02
-3.064984130859374836e-02 6.929487609863281550e-02
-2.955749511718749889e-02 7.312475585937500133e-02
-2.744818115234375078e-02 7.685214233398438011e-02
-2.441110229492187561e-02 8.055313110351562667e-02
-2.063052368164062372e-02 8.419639587402344416e-02
-1.628796386718750142e-02 8.792536926269531317e-02
-1.143948364257812468e-02 9.181898498535155662e-02
-6.160736083984375000e-03 9.593191528320312023e-02
-4.810791015624999801e-04 1.002989196777343689e-01
5.518005371093749785e-03 1.049182739257812497e-01
1.179367065429687451e-02 1.097429656982421842e-01
1.827792358398437622e-02 1.147144317626953153e-01
2.491409301757812472e-02 1.197622528076171811e-01
3.166659545898437705e-02 1.248369598388671814e-01
3.859564208984374994e-02 1.299850311279296955e-01
4.561242675781249784e-02 1.351703643798828069e-01
5.258920288085937311e-02 1.403215789794921842e-01
5.945220947265625333e-02 1.454136810302734395e-01
6.619354248046875611e-02 1.504452056884765521e-01
7.286184692382811912e-02 1.554517059326172013e-01
7.943273925781249578e-02 1.603919830322265705e-01
8.582327270507812689e-02 1.651986541748046988e-01
9.212301635742187189e-02 1.699007415771484342e-01
9.832723999023437744e-02 1.745037689208984444e-01
1.044107360839843790e-01 1.790447235107421875e-01
1.104101257324218710e-01 1.835432281494140672e-01
1.164871826171875041e-01 1.881271820068359246e-01
1.225031433105468748e-01 1.926869964599609297e-01
1.284009399414062502e-01 1.971498260498046884e-01
1.340638122558593659e-01 2.014036102294921859e-01
1.394105529785156228e-01 2.054032440185546982e-01
1.443792724609375133e-01 2.091117095947265525e-01
1.488382568359374880e-01 2.124390411376953225e-01
1.527062072753906374e-01 2.153210601806640756e-01
1.560114898681640716e-01 2.177785797119140554e-01
1.588137207031249942e-01 2.198637542724609373e-01
1.610570068359374885e-01 2.215321807861328207e-01
1.628609466552734253e-01 2.228737945556640565e-01
1.643528442382812538e-01 2.239824676513672008e-01
1.655185089111328167e-01 2.248482818603515510e-01
1.663943023681640487e-01 2.254983062744140565e-01
1.670215148925781323e-01 2.259634246826171811e-01
1.676172943115234459e-01 2.264042816162109284e-01
1.683503417968749971e-01 2.269467010498046888e-01
1.693642120361328052e-01 2.276965179443359300e-01
1.705007171630859297e-01 2.285360565185546866e-01
1.716270294189453094e-01 2.293665924072265661e-01
1.726829376220703205e-01 2.301437530517577990e-01
1.734668579101562580e-01 2.307191619873046884e-01
1.739159393310546753e-01 2.310487518310546939e-01
1.741856842041015763e-01 2.312457122802734355e-01
1.744073181152343832e-01 2.314073944091796786e-01
1.745465850830077992e-01 2.315088348388671946e-01
1.745755157470703089e-01 2.315290069580078214e-01
1.746224822998046766e-01 2.315626678466796984e-01
1.748844451904296993e-01 2.317534637451171831e-01
1.753790130615234255e-01 2.321125946044921839e-01
1.759411773681640589e-01 2.325193023681640658e-01
1.765250244140625091e-01 2.329392242431640725e-01
1.773161315917968772e-01 2.335060272216796795e-01
1.784972839355468688e-01 2.343453826904296766e-01
1.801191253662109415e-01 2.354869537353515563e-01
1.819313659667968763e-01 2.367622222900390705e-01
1.838422546386718759e-01 2.381116790771484470e-01
1.860120086669921902e-01 2.396512603759765603e-01
1.884968261718749927e-01 2.414239654541015523e-01
1.913187561035156192e-01 2.434484100341796908e-01
1.944276580810546939e-01 2.457018890380859300e-01
1.977384338378906370e-01 2.481422576904296906e-01
2.011269836425781388e-01 2.506540069580078245e-01
2.046757049560546937e-01 2.532148284912109637e-01
2.084531555175781203e-01 2.557977142333984211e-01
2.123205108642578220e-01 2.583336791992187353e-01
2.161448974609375129e-01 2.607672119140624911e-01
2.198540496826171808e-01 2.630501098632812562e-01
2.233415222167968728e-01 2.650799560546874822e-01
2.266045227050781374e-01 2.667884521484374938e-01
2.298129730224609257e-01 2.683056640625000044e-01
2.327105560302734355e-01 2.694252319335937451e-01
2.354987487792968848e-01 2.701859741210937416e-01
2.383756408691406203e-01 2.706298828125000000e-01
2.415696258544921815e-01 2.707247924804687678e-01
2.449869689941406303e-01 2.703500366210937478e-01
2.485602722167968848e-01 2.694995727539062358e-01
2.522789459228515496e-01 2.680759277343749969e-01
2.560600280761718972e-01 2.660106811523437753e-01
2.598455200195312620e-01 2.633013916015625178e-01
2.636184997558593812e-01 2.599930419921874791e-01
2.672845458984374756e-01 2.562047119140625218e-01
2.708238220214843617e-01 2.520986480712890665e-01
2.742143554687500040e-01 2.478873443603515636e-01
2.774314575195312438e-01 2.437205047607421959e-01
2.804272460937500266e-01 2.397599639892578072e-01
2.831636047363281228e-01 2.361350555419921837e-01
2.858363647460937518e-01 2.326895599365234324e-01
2.887373962402343675e-01 2.293018341064453069e-01
2.919362487792968586e-01 2.259281463623046826e-01
2.952299499511718550e-01 2.225567779541015589e-01
2.985344543457031374e-01 2.190447235107421953e-01
3.017323303222656516e-01 2.154422149658203056e-01
3.046584167480468897e-01 2.119041290283203149e-01
3.073359069824218581e-01 2.085074005126953123e-01
3.098366088867187673e-01 2.052353668212890669e-01
3.122924194335937598e-01 2.019935455322265649e-01
3.147248535156250138e-01 1.987870330810546926e-01
3.171277465820312447e-01 1.956289520263671811e-01
3.195593566894531223e-01 1.924167938232421993e-01
3.221336059570312771e-01 1.890040740966796862e-01
3.248692016601562593e-01 1.853664398193359264e-01
3.277810668945312367e-01 1.814670867919921937e-01
3.308611145019531019e-01 1.773217315673828176e-01
3.341504516601562225e-01 1.729224395751953192e-01
3.376457214355468861e-01 1.682914276123047004e-01
3.412944030761718706e-01 1.634049530029296760e-01
3.451440734863281401e-01 1.581827850341796793e-01
3.491286621093749876e-01 1.528145294189452996e-01
3.530397949218749831e-01 1.475594329833984364e-01
3.568554077148437531e-01 1.423969573974609437e-01
3.607467346191406410e-01 1.371724090576171839e-01
3.647313842773437509e-01 1.319272918701171748e-01
3.687107543945312704e-01 1.267760162353515629e-01
3.727087402343750022e-01 1.217518768310546923e-01
3.765898437499999862e-01 1.168285675048828104e-01
3.802640380859375058e-01 1.117809600830078076e-01
3.839984436035156490e-01 1.063565673828125030e-01
3.880705871582031397e-01 1.004580078124999998e-01
3.925450439453124774e-01 9.426181030273438066e-02
3.974002075195312567e-01 8.798324584960937056e-02
4.024998779296874996e-01 8.169783020019531772e-02
4.076927490234374951e-01 7.545118713378906605e-02
4.130088195800781237e-01 6.909420776367188044e-02
4.182962036132812367e-01 6.275959777832031128e-02
4.236040649414062331e-01 5.639358520507812417e-02
4.289432678222656059e-01 4.991374206542968650e-02
4.344014587402343919e-01 4.312817382812499795e-02
4.394858093261718723e-01 3.671594238281249839e-02
4.444409179687500155e-01 3.040885925292968750e-02
4.493168640136718794e-01 2.411651611328125000e-02
4.541221923828124840e-01 1.781346130371093753e-02
4.588182983398437775e-01 1.156468200683593781e-02
4.635183105468749787e-01 5.269744873046875062e-03
4.682221984863281228e-01 -1.034790039062500038e-03
4.728584289550781250e-01 -7.261093139648437493e-03
4.774104003906249893e-01 -1.339689636230468814e-02
4.818269042968750249e-01 -1.937229919433593878e-02
4.860679931640625173e-01 -2.512273406982422005e-02
4.901047058105468812e-01 -3.058040618896484472e-02
4.939111022949218555e-01 -3.570805358886718767e-02
4.975149841308593723e-01 -4.055060577392578108e-02
5.008008117675781801e-01 -4.495730590820312678e-02
5.036282958984374947e-01 -4.874240112304687594e-02
5.059750976562500391e-01 -5.185265350341796559e-02
5.078635559082030904e-01 -5.427233123779296592e-02
5.092161560058593439e-01 -5.592523956298828258e-02
5.099778442382812971e-01 -5.680834197998047008e-02
5.101974487304687944e-01 -5.705400848388671869e-02
5.102020263671874778e-01 -5.705800628662109630e-02
5.102020263671874778e-01 -5.705800628662109630e-02
5.102238464355468572e-01 -5.707958984375000044e-02
5.103101501464843981e-01 -5.717143249511718456e-02
5.104010620117187536e-01 -5.726783752441406278e-02
5.104290771484375488e-01 -5.729537200927734691e-02
5.104295043945312749e-01 -5.729600524902343783e-02
5.104295043945312749e-01 -5.729600524902343783e-02
5.104295654296875373e-01 -5.729600524902343783e-02
5.104296264648437997e-01 -5.729600524902343783e-02
5.104296264648437997e-01 -5.729600524902343783e-02
5.104296264648437997e-01 -5.729600524902343783e-02
5.104297180175780824e-01 -5.729600524902343783e-02
5.104297180175780824e-01 -5.729600524902343783e-02
5.104297180175780824e-01 -5.729600524902343783e-02
5.104298095703124760e-01 -5.729500579833984170e-02
5.104530029296875382e-01 -5.731700897216796681e-02
5.104844970703125151e-01 -5.734665679931640753e-02
5.106447448730468963e-01 -5.750839996337890614e-02
5.111409301757812162e-01 -5.794223022460937705e-02
5.120872192382812660e-01 -5.851017761230468961e-02
5.135439453125000275e-01 -5.895877838134765819e-02
5.154342651367187500e-01 -5.909223175048828464e-02
5.177090454101562766e-01 -5.886961364746094022e-02
5.202460327148437091e-01 -5.830072021484374728e-02
5.228860473632812589e-01 -5.741252136230468733e-02
5.256116333007812003e-01 -5.615612030029296792e-02
5.283666381835937509e-01 -5.457830810546875078e-02
5.309450683593750497e-01 -5.283103179931640525e-02
5.331489868164062118e-01 -5.102246856689453269e-02
5.349760742187500417e-01 -4.903361511230468900e-02
5.364332885742187917e-01 -4.658220672607421564e-02
5.372929687499999885e-01 -4.375497436523437256e-02
5.374581909179687589e-01 -4.083794403076172058e-02
5.370930175781249982e-01 -3.791837310791015825e-02
5.362989501953124849e-01 -3.498104095458984264e-02
5.351709594726562491e-01 -3.210424804687499883e-02
5.339625854492187074e-01 -2.921560668945312467e-02
5.325560913085937154e-01 -2.576721191406250097e-02
5.307183227539062909e-01 -2.173683929443359295e-02
5.282116699218749600e-01 -1.734272766113281392e-02
5.250631103515625009e-01 -1.266520690917968817e-02
5.215128173828125213e-01 -7.755645751953125014e-03
5.177137451171874849e-01 -2.645187377929687344e-03
5.138010864257812615e-01 2.595993041992187503e-03
5.098898315429687411e-01 7.867324829101561903e-03
5.060351562499999512e-01 1.304913330078124982e-02
5.023028869628906046e-01 1.808607482910156231e-02
4.986754760742187487e-01 2.295419311523437533e-02
4.951913452148437589e-01 2.762026977539062608e-02
4.918605346679687518e-01 3.208659362792969094e-02
4.887160644531249876e-01 3.633522033691406056e-02
4.856436767578125036e-01 4.047250366210937422e-02
4.824620056152343905e-01 4.471142578125000128e-02
4.791664428710937229e-01 4.907591247558593800e-02
4.756836853027343603e-01 5.366632080078125033e-02
4.719463500976562309e-01 5.859091186523437272e-02
4.679875793457031197e-01 6.390985107421874589e-02
4.638371276855468572e-01 6.953132629394531694e-02
4.595666198730468666e-01 7.537489318847656605e-02
4.551394348144531254e-01 8.133734130859375522e-02
4.508060607910156503e-01 8.727812194824219327e-02
4.466717529296875266e-01 9.313407897949219083e-02
4.426875610351562740e-01 9.887728881835937400e-02
4.387692260742187544e-01 1.046650390625000066e-01
4.350391235351562247e-01 1.103182525634765626e-01
4.315675048828124805e-01 1.156510162353515669e-01
4.282389221191406081e-01 1.207180633544921861e-01
4.251489868164062269e-01 1.253826141357421986e-01
4.223887329101562726e-01 1.295452728271484499e-01
4.199519653320312740e-01 1.331853485107421797e-01
4.177763671874999973e-01 1.364031524658202987e-01
4.158978576660156135e-01 1.391564788818359377e-01
4.142945251464843492e-01 1.414747772216796984e-01
4.129168395996093976e-01 1.434261322021484486e-01
4.117577819824218555e-01 1.450348663330078003e-01
4.108106079101562225e-01 1.463257598876953058e-01
4.100475769042968843e-01 1.473529205322265667e-01
4.094196472167968559e-01 1.481902313232421886e-01
4.088493347167968528e-01 1.489475250244140514e-01
4.083682861328125080e-01 1.495841522216797004e-01
4.075075683593750164e-01 1.507173309326171884e-01
4.074363403320312438e-01 1.508100738525390561e-01
4.074354248046874738e-01 1.508109893798828260e-01
4.073672790527343990e-01 1.508995208740234462e-01
4.070399475097656317e-01 1.513304901123046775e-01
4.064020690917968803e-01 1.521777496337890501e-01
4.054891357421874787e-01 1.534012908935546982e-01
4.043843994140625120e-01 1.548939666748046784e-01
4.031510620117187416e-01 1.565784149169921757e-01
4.017707824707031361e-01 1.584782867431640541e-01
4.003812561035156037e-01 1.603889007568359282e-01
3.990323791503906370e-01 1.622373504638671970e-01
3.976430969238280988e-01 1.641301727294921797e-01
3.961518554687499805e-01 1.661729278564453016e-01
3.945036926269531175e-01 1.684105072021484240e-01
3.926967468261718941e-01 1.708397064208984351e-01
3.907993164062499858e-01 1.733799591064453249e-01
3.887463073730468843e-01 1.761345672607421975e-01
3.865757751464843905e-01 1.790512542724609357e-01
3.845599670410156379e-01 1.817838897705078005e-01
3.828803710937500049e-01 1.841089019775390689e-01
3.814183959960937287e-01 1.861794586181640676e-01
3.797791748046874805e-01 1.884841766357421844e-01
3.778228759765625000e-01 1.911648101806640576e-01
3.755458984375000253e-01 1.941672515869140581e-01
3.730950012207031041e-01 1.972855377197265669e-01
3.706322326660156374e-01 2.003753509521484510e-01
3.679199218750000000e-01 2.037042694091796835e-01
3.649303588867187642e-01 2.073402557373046906e-01
3.618016967773437509e-01 2.113314971923828112e-01
3.585886840820312615e-01 2.156583099365234346e-01
3.551806030273437775e-01 2.202298126220703089e-01
3.516843872070312682e-01 2.249168853759765663e-01
3.482094726562500187e-01 2.296128082275390725e-01
3.447225341796875120e-01 2.343546905517578105e-01
3.413022766113281148e-01 2.390396881103515614e-01
3.379701232910156117e-01 2.436108245849609444e-01
3.348631591796875084e-01 2.479246063232421748e-01
3.320896911621094016e-01 2.519131317138671999e-01
3.294651184082031392e-01 2.557879486083984300e-01
3.269613647460937744e-01 2.595537109375000151e-01
3.246658020019531077e-01 2.630260620117187420e-01
3.225047302246093484e-01 2.662035522460937664e-01
3.200858459472656348e-01 2.695825195312500089e-01
3.173988037109374827e-01 2.732388305664062433e-01
3.145876159667968519e-01 2.769995117187499800e-01
3.118837280273437651e-01 2.806018676757812691e-01
3.094377136230468950e-01 2.839109497070312349e-01
3.072168273925781068e-01 2.870100708007812251e-01
3.050499572753906374e-01 2.901960449218750071e-01
3.029716491699218639e-01 2.935156250000000022e-01
3.010863037109374751e-01 2.969069824218750209e-01
2.994528198242187300e-01 3.003630981445312709e-01
2.982186584472656388e-01 3.036964721679687451e-01
2.974315185546875240e-01 3.065666503906249729e-01
2.969748229980468945e-01 3.088790283203124987e-01
2.967536926269531139e-01 3.106854858398437336e-01
2.966881713867187687e-01 3.120257568359374734e-01
2.966911315917968861e-01 3.129725952148437740e-01
2.967274169921875204e-01 3.137510986328124751e-01
2.968159179687500093e-01 3.147092895507812571e-01
2.969624633789062496e-01 3.157330322265625155e-01
2.971563110351562731e-01 3.167229003906250062e-01
2.973579711914062229e-01 3.175491333007812722e-01
2.975257873535156472e-01 3.181417846679687744e-01
2.976059570312499791e-01 3.184028930664062340e-01
2.976168212890625275e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976166992187500027e-01 3.184370117187499960e-01
2.976173095703125160e-01 3.184393310546875244e-01
2.976396484375000151e-01 3.185097045898437340e-01
2.976978149414062358e-01 3.186889648437499778e-01
2.978023376464843941e-01 3.189956054687499987e-01
2.979253845214843710e-01 3.193367309570312451e-01
2.980271606445312749e-01 3.196051025390624911e-01
2.980875244140624991e-01 3.197589721679687247e-01
2.981043090820312269e-01 3.198013305664062500e-01
2.981050109863281339e-01 3.198029785156250027e-01
2.981170043945312598e-01 3.198325805664062327e-01
2.981617126464843892e-01 3.199425659179687687e-01
2.982692871093750031e-01 3.201994018554687460e-01
2.984467163085937624e-01 3.206008300781250098e-01
2.986155395507812393e-01 3.209614257812499760e-01
2.987069091796875075e-01 3.211484374999999947e-01
2.987497558593750213e-01 3.212347412109374800e-01
2.987935180664062496e-01 3.213219604492187353e-01
2.988711853027343768e-01 3.214728393554687758e-01
2.990375366210937247e-01 3.217844238281249991e-01
2.993491210937500036e-01 3.223287353515624787e-01
2.998310852050781183e-01 3.230868530273437456e-01
3.005445556640625182e-01 3.240626220703125004e-01
3.015446777343749885e-01 3.252371215820312744e-01
3.028616333007812522e-01 3.265866699218750169e-01
3.045185546874999982e-01 3.280827636718749996e-01
3.065333557128906428e-01 3.297189331054687367e-01
3.089039916992187274e-01 3.315237426757812744e-01
3.116098632812500102e-01 3.335199584960937269e-01
3.146218261718750075e-01 3.357386474609375115e-01
3.179086914062499991e-01 3.381792602539062664e-01
3.214848022460937704e-01 3.408442993164062518e-01
3.253372802734375013e-01 3.437260131835937482e-01
3.294324951171874738e-01 3.468115234374999911e-01
3.337677917480468825e-01 3.500720214843749956e-01
3.383059082031250053e-01 3.534699707031250249e-01
3.429032287597656437e-01 3.568913574218749996e-01
3.474806823730468563e-01 3.602772827148437718e-01
3.520224609375000036e-01 3.636319580078125058e-01
3.565249633789062678e-01 3.669680175781250275e-01
3.609670104980468586e-01 3.702568359374999729e-01
3.653018798828124858e-01 3.734685668945312287e-01
3.695537414550781330e-01 3.766491088867187642e-01
3.737142639160156432e-01 3.797797851562499938e-01
3.777837524414062731e-01 3.828222656249999911e-01
3.817514038085937367e-01 3.857579345703124885e-01
3.855863037109374947e-01 3.885651245117187624e-01
3.892407836914062447e-01 3.912367553710937584e-01
3.926907653808593968e-01 3.937673950195312300e-01
3.959500427246093746e-01 3.961673583984374747e-01
3.990584716796874987e-01 3.984642944335937687e-01
4.021522216796875049e-01 4.007558593750000231e-01
4.051725158691406037e-01 4.029985351562500040e-01
4.082588195800781472e-01 4.052992553710937362e-01
4.116384887695312411e-01 4.078254394531249938e-01
4.151975708007812349e-01 4.104772338867187509e-01
4.187323608398437758e-01 4.130964355468749738e-01
4.221447753906250044e-01 4.156121826171875200e-01
4.253580017089843568e-01 4.179746093749999725e-01
4.283700866699218790e-01 4.201831665039062469e-01
4.314222106933593981e-01 4.224121093750000111e-01
4.347010498046874893e-01 4.247994995117187478e-01
4.381282958984374920e-01 4.272850952148437575e-01
4.414910278320312575e-01 4.297168579101562358e-01
4.448303527832030979e-01 4.321333007812500071e-01
4.483215942382812735e-01 4.346650390624999805e-01
4.520533142089843692e-01 4.373767089843749734e-01
4.560560302734374960e-01 4.402935791015625266e-01
4.602923889160156490e-01 4.433928222656249862e-01
4.647254028320312313e-01 4.466446533203125013e-01
4.693187866210937753e-01 4.500200195312499818e-01
4.739394836425781521e-01 4.534315795898437584e-01
4.784684753417968728e-01 4.567954711914062327e-01
4.829610900878906210e-01 4.601427612304687664e-01
4.877532043457031286e-01 4.636924438476562327e-01
4.928897399902343879e-01 4.674900512695312482e-01
4.982526855468750182e-01 4.714676513671874902e-01
5.038374023437499627e-01 4.756253051757812766e-01
5.096279296875000364e-01 4.799439697265625027e-01
5.155358886718750533e-01 4.843596191406249751e-01
5.213843383789062980e-01 4.887283325195312389e-01
5.271405639648437669e-01 4.930084228515624889e-01
5.326553955078124902e-01 4.971085205078125124e-01
5.377583007812499760e-01 5.009080200195312749e-01
5.425516967773437171e-01 5.044874877929687029e-01
5.469582519531249742e-01 5.077968139648437740e-01
5.510161743164062598e-01 5.108688964843749458e-01
5.547471313476562971e-01 5.136685791015624947e-01
5.581141967773437518e-01 5.159869384765625178e-01
5.610682983398437296e-01 5.176719970703125284e-01
5.637127685546875488e-01 5.187415771484374938e-01
5.660266113281250400e-01 5.192111816406249636e-01
5.678870239257812758e-01 5.192038574218750258e-01
5.694498291015624991e-01 5.188842773437499778e-01
5.708421020507812305e-01 5.183222656249999449e-01
5.720525512695312509e-01 5.176118164062499805e-01
5.732642822265624494e-01 5.166870727539062402e-01
5.746034545898437429e-01 5.154313354492187083e-01
5.760081176757811949e-01 5.138855590820312624e-01
5.775632324218750169e-01 5.119906005859374831e-01
5.794391479492188024e-01 5.096659545898437615e-01
5.816207275390624654e-01 5.069704589843749831e-01
5.840410156249999929e-01 5.039854125976562793e-01
5.866549072265625497e-01 5.007978515625000071e-01
5.894509277343750187e-01 4.974547729492187487e-01
5.924039916992187571e-01 4.939927368164062638e-01
5.954706420898437935e-01 4.903706054687499982e-01
5.986267089843749778e-01 4.865098266601562416e-01
6.017893066406250213e-01 4.824245605468749920e-01
6.049814453124999769e-01 4.781370849609374862e-01
6.081577758789062926e-01 4.737208251953125004e-01
6.112246093750000053e-01 4.693037719726562695e-01
6.142538452148437189e-01 4.649344482421874925e-01
6.172941284179687127e-01 4.606648559570312718e-01
6.203096923828125275e-01 4.565319824218749822e-01
6.231676635742187109e-01 4.526622314453124796e-01
6.257709350585937136e-01 4.491768188476562562e-01
6.280892333984374742e-01 4.461062011718749942e-01
6.301876220703125364e-01 4.433313598632812602e-01
6.321198120117187402e-01 4.407766723632812744e-01
6.339162597656250453e-01 4.384083251953124760e-01
6.356764526367187917e-01 4.361201782226562518e-01
6.374240722656250302e-01 4.338792724609374929e-01
6.390877685546875187e-01 4.317756958007812340e-01
6.407084960937500240e-01 4.297557373046875240e-01
6.424506835937500160e-01 4.276091918945312265e-01
6.442491455078125373e-01 4.253930053710937575e-01
6.459479370117187091e-01 4.232908325195312571e-01
6.474540405273437882e-01 4.214214477539062753e-01
6.488721923828124627e-01 4.196481933593749769e-01
6.504447631835937882e-01 4.176795043945312758e-01
6.522513427734375480e-01 4.154381103515624729e-01
6.543238525390624449e-01 4.129141845703124813e-01
6.566633911132812029e-01 4.101246948242187607e-01
6.592056884765624680e-01 4.071541748046875187e-01
6.618449707031249796e-01 4.041104125976562322e-01
6.645217895507812278e-01 4.010112304687499796e-01
6.671613769531250515e-01 3.978695678710937322e-01
6.698260498046875178e-01 3.945722656249999738e-01
6.725397949218749893e-01 3.910324096679687611e-01
6.753129882812499707e-01 3.872326049804687420e-01
6.781002807617187988e-01 3.833056640624999956e-01
6.807742919921875302e-01 3.794994506835937531e-01
6.832746582031250515e-01 3.759384765625000124e-01
6.856103515625000533e-01 3.726356811523437451e-01
6.878112792968750222e-01 3.695801391601562513e-01
6.899054565429687536e-01 3.666821289062500155e-01
6.918336791992187873e-01 3.639564208984374938e-01
6.936135253906250409e-01 3.613987426757812593e-01
6.952947998046874467e-01 3.590353393554687744e-01
6.968868408203124920e-01 3.568768310546874822e-01
6.983868408203125488e-01 3.549101562499999973e-01
6.996899414062499600e-01 3.532473754882812234e-01
7.006917724609375009e-01 3.520111083984375222e-01
7.014543457031250373e-01 3.510924682617187487e-01
7.019958496093750000e-01 3.504522705078125244e-01
7.024571533203125551e-01 3.499102783203125178e-01
7.029003906249999822e-01 3.493862304687500031e-01
7.033120117187500187e-01 3.488927001953124885e-01
7.038021240234374476e-01 3.482969360351562682e-01
7.044544677734374538e-01 3.474943237304687349e-01
7.051524658203125462e-01 3.466408081054687673e-01
7.058228759765624583e-01 3.458622436523437482e-01
7.063515624999999742e-01 3.453047485351562473e-01
7.067385253906249831e-01 3.449407958984375133e-01
7.071148071289062864e-01 3.446186523437499982e-01
7.075523681640625284e-01 3.442805786132812629e-01
7.078958129882813033e-01 3.440406494140624827e-01
7.081868286132813051e-01 3.438517456054687726e-01
7.085535888671874449e-01 3.436284790039062509e-01
7.090231323242187633e-01 3.433549804687500151e-01
7.095181274414062988e-01 3.430678710937499765e-01
7.100620117187500524e-01 3.427407226562499964e-01
7.107896728515624707e-01 3.422492065429687536e-01
7.118161010742187766e-01 3.414144897460937300e-01
7.130612792968750169e-01 3.401411132812500182e-01
7.144498291015625169e-01 3.383742675781249987e-01
7.160053100585938024e-01 3.361089477539062620e-01
7.177616577148437926e-01 3.333777465820312313e-01
7.196654052734374751e-01 3.302523803710937234e-01
7.217333984374999512e-01 3.267423706054687349e-01
7.240977172851562615e-01 3.229451293945312385e-01
7.268195800781249716e-01 3.189553833007812700e-01
7.296608276367188006e-01 3.149597778320312735e-01
7.323945312499999805e-01 3.110196533203125058e-01
7.349522705078125329e-01 3.071900024414062624e-01
7.372947998046874840e-01 3.035570678710937664e-01
7.395141601562500444e-01 3.001276245117187602e-01
7.416517333984374849e-01 2.971690673828125129e-01
7.438466796874999565e-01 2.947977905273437282e-01
7.463339843749999813e-01 2.929716186523437238e-01
7.492421264648437829e-01 2.916875610351562509e-01
7.525966796874999920e-01 2.910488281249999920e-01
7.562640380859374512e-01 2.911214599609375231e-01
7.600443115234375435e-01 2.918974609375000195e-01
7.636630859374999858e-01 2.933396606445312638e-01
7.669726562499999956e-01 2.952153320312499996e-01
7.698103027343750071e-01 2.970902099609374902e-01
7.721201171874999547e-01 2.987288208007812251e-01
7.738439941406249911e-01 3.000009155273437589e-01
7.750629882812499760e-01 3.009160156249999774e-01
7.758790283203125249e-01 3.015316772460937544e-01
7.763314208984375409e-01 3.018733520507812518e-01
7.765975952148437278e-01 3.020744018554687438e-01
7.768288574218750187e-01 3.022490234374999862e-01
7.770948486328125293e-01 3.024496459960937522e-01
7.778915405273437722e-01 3.030523681640625022e-01
7.780668334960937349e-01 3.031849365234374760e-01
7.785652465820313006e-01 3.035582275390624751e-01
7.794202880859375515e-01 3.041915893554687500e-01
7.806125488281250302e-01 3.050629882812500027e-01
7.821265869140624494e-01 3.061463012695312402e-01
7.839767456054687056e-01 3.074113159179687749e-01
7.861676635742187447e-01 3.088205566406250213e-01
7.886300048828125409e-01 3.103021240234374867e-01
7.911364746093749734e-01 3.117209472656249925e-01
7.936519775390624698e-01 3.130924072265625080e-01
7.963313598632812962e-01 3.145546264648437229e-01
7.992471923828124991e-01 3.162095947265625151e-01
8.023775024414062651e-01 3.180778808593749951e-01
8.055449218750000417e-01 3.200355834960937340e-01
8.086044921874999680e-01 3.218579101562499822e-01
8.115380859374999867e-01 3.234036254882812766e-01
8.143262329101562669e-01 3.246772460937499827e-01
8.169942626953125009e-01 3.257616577148437775e-01
8.194612426757812429e-01 3.266561889648437744e-01
8.217087402343750124e-01 3.273372192382812407e-01
8.236860351562500515e-01 3.278231811523437678e-01
8.251334228515625480e-01 3.281094970703125058e-01
8.260197753906249885e-01 3.282575683593749738e-01
8.264905395507812225e-01 3.283269653320312620e-01
8.266040649414062580e-01 3.283430175781250071e-01
8.266052246093750222e-01 3.283430175781250071e-01
8.266494140625000320e-01 3.283494873046874929e-01
8.267966308593750480e-01 3.283690795898437376e-01
8.271464843750000462e-01 3.284119873046875138e-01
8.276094970703125053e-01 3.284603881835937433e-01
8.281565551757812393e-01 3.285029907226562629e-01
8.287640991210937225e-01 3.285269775390625147e-01
8.294389648437500151e-01 3.285207519531250231e-01
8.304931640624999556e-01 3.284144287109375115e-01
8.319935302734374760e-01 3.280505371093749845e-01
8.339409179687500284e-01 3.272531127929687589e-01
8.362434082031250382e-01 3.258707275390624880e-01
8.388059082031249503e-01 3.237900390624999791e-01
8.416133422851562740e-01 3.210877685546875138e-01
8.446340332031250231e-01 3.178954467773437709e-01
8.477186889648437029e-01 3.142938842773437269e-01
8.508527832031249627e-01 3.103241577148437291e-01
8.540837402343750551e-01 3.060307617187499885e-01
8.574235839843750151e-01 3.014405517578124805e-01
8.608683471679687838e-01 2.965950927734374853e-01
8.643916015624999449e-01 2.915873413085937615e-01
8.679447021484375524e-01 2.865389404296875275e-01
8.714583129882812473e-01 2.815673217773437265e-01
8.749252929687499902e-01 2.767372436523437562e-01
8.782713012695312349e-01 2.721547241210937607e-01
8.814216308593749716e-01 2.678793945312499813e-01
8.843493041992187553e-01 2.639343261718750111e-01
8.869875488281250275e-01 2.604058837890624867e-01
8.892297363281249645e-01 2.574190673828125053e-01
8.909886474609375329e-01 2.550847015380859339e-01
8.923312988281250080e-01 2.533092803955078187e-01
8.932961425781249520e-01 2.520364837646484335e-01
8.939075927734374538e-01 2.512394866943359339e-01
8.941669921874999538e-01 2.509108734130859331e-01
8.942213134765625293e-01 2.508504180908203152e-01
8.944916992187500471e-01 2.505071258544921964e-01
8.952190551757812642e-01 2.495599822998046946e-01
8.964613037109374627e-01 2.479354095458984331e-01
8.982078247070311994e-01 2.456794281005859337e-01
9.004283447265625240e-01 2.429259796142578254e-01
9.031094970703125169e-01 2.399240570068359446e-01
9.064018554687499618e-01 2.371871185302734386e-01
9.103774414062499876e-01 2.350890960693359510e-01
9.149279785156250178e-01 2.339611663818359499e-01
9.198717041015624929e-01 2.339277801513671984e-01
9.250421752929687269e-01 2.349325103759765665e-01
9.303416137695312838e-01 2.367162933349609422e-01
9.355828247070312464e-01 2.390124359130859355e-01
9.406712646484375329e-01 2.416129913330078149e-01
9.457893676757812562e-01 2.446575775146484499e-01
9.510516357421875400e-01 2.482278594970703245e-01
9.563899536132812740e-01 2.521526947021484610e-01
9.619249877929687553e-01 2.562709350585937740e-01
9.676835937500000151e-01 2.605422973632812722e-01
9.736048583984374671e-01 2.649356689453125080e-01
9.794876098632812056e-01 2.692800903320312633e-01
9.851942138671875293e-01 2.734830932617187682e-01
9.905812377929688051e-01 2.774694213867187620e-01
9.956334838867187953e-01 2.812447509765624853e-01
1.000611389160156239e+00 2.850136108398437229e-01
1.005548522949218704e+00 2.887362060546875275e-01
1.010594116210937532e+00 2.924755249023437420e-01
1.015617553710937537e+00 2.962119140625000258e-01
1.020459594726562447e+00 2.998435668945312327e-01
1.025350097656249959e+00 3.034594116210937442e-01
1.030543457031249943e+00 3.071894531250000115e-01
1.036016601562500083e+00 3.110927734375000253e-01
1.041742553710937491e+00 3.152024536132812527e-01
1.047745605468749952e+00 3.195447387695312669e-01
1.053928710937499957e+00 3.240861816406250262e-01
1.060012207031250098e+00 3.286337890625000147e-01
1.065904663085937454e+00 3.331106567382812744e-01
1.071603271484375064e+00 3.374746093750000120e-01
1.077135498046875028e+00 3.417208251953124942e-01
1.082624511718750071e+00 3.459118041992187420e-01
1.088023559570312493e+00 3.499965209960937407e-01
1.093470214843750066e+00 3.540752563476562420e-01
1.098858154296874945e+00 3.580655517578125169e-01
1.104141113281249975e+00 3.619731445312500129e-01
1.109436767578124927e+00 3.659614257812500160e-01
1.114725585937500041e+00 3.699990234375000187e-01
1.119872436523437598e+00 3.739196777343750111e-01
1.124843505859375092e+00 3.776691894531249982e-01
1.129546142578125023e+00 3.811843261718749765e-01
1.133813232421875039e+00 3.843439941406249782e-01
1.137618164062500048e+00 3.871233520507812442e-01
1.141042968750000108e+00 3.895916137695312753e-01
1.144205322265624991e+00 3.918196411132812695e-01
1.147138183593749972e+00 3.937646484374999756e-01
1.149958984374999993e+00 3.954207763671874765e-01
1.152632446289062473e+00 3.966786499023437496e-01
1.154722290039062571e+00 3.974183959960937429e-01
1.156108886718749895e+00 3.977759399414062536e-01
1.157072509765624924e+00 3.979611816406249947e-01
1.158089599609374964e+00 3.980924682617187349e-01
1.159468017578124899e+00 3.981351318359375169e-01
1.161412719726562459e+00 3.979151000976562380e-01
1.163973754882812406e+00 3.972264404296875218e-01
1.167038574218749902e+00 3.959689941406249747e-01
1.170552978515625009e+00 3.942247924804687664e-01
1.174451171874999922e+00 3.920198364257812540e-01
1.178753417968749995e+00 3.894865722656249973e-01
1.183440795898437425e+00 3.866807250976562749e-01
1.188388549804687555e+00 3.837163085937499996e-01
1.193608642578124934e+00 3.805938720703124778e-01
1.199061279296874893e+00 3.773453979492187305e-01
1.204652343750000076e+00 3.740273437500000187e-01
1.210463623046875048e+00 3.706267089843749973e-01
1.216502685546875018e+00 3.670953979492187491e-01
1.222679443359375062e+00 3.634301757812499756e-01
1.228850708007812598e+00 3.597490234374999818e-01
1.235111816406250007e+00 3.562005004882812242e-01
1.241294921875000012e+00 3.528747558593750000e-01
1.247529418945312552e+00 3.496077880859375098e-01
1.253962280273437591e+00 3.462615356445312709e-01
1.260724365234374922e+00 3.427217407226562651e-01
1.267471679687500075e+00 3.391195678710937633e-01
1.273719482421874938e+00 3.356494140624999845e-01
1.279307861328125018e+00 3.324010009765624996e-01
1.284619140625000044e+00 3.292254028320312775e-01
1.289852294921874920e+00 3.260374145507812238e-01
1.294985595703125103e+00 3.229070434570312509e-01
1.300106201171874920e+00 3.197850952148437731e-01
1.305228637695312610e+00 3.166712036132812713e-01
1.310280639648437440e+00 3.136559448242187687e-01
1.315180419921875066e+00 3.108148193359375200e-01
1.319978393554687601e+00 3.081633300781250195e-01
1.324997802734374952e+00 3.054539184570312371e-01
1.330472167968749897e+00 3.024346313476562464e-01
1.336387329101562438e+00 2.990350952148437269e-01
1.342691772460937516e+00 2.953095092773437291e-01
1.349204711914062438e+00 2.914454345703125226e-01
1.355625854492187532e+00 2.876832885742187651e-01
1.361989990234375059e+00 2.840007934570312753e-01
1.368271728515624952e+00 2.801738281250000240e-01
1.374431640624999895e+00 2.761871337890625111e-01
1.380556640625000053e+00 2.719681396484375235e-01
1.386634277343750110e+00 2.674805908203125027e-01
1.392684082031250048e+00 2.628360595703124747e-01
1.398755493164062447e+00 2.581378784179687580e-01
1.404800781250000075e+00 2.533916168212890785e-01
1.410696289062500108e+00 2.486917266845703189e-01
1.416299438476562589e+00 2.441261138916015760e-01
1.421729003906250011e+00 2.396084747314453089e-01
1.426879882812500000e+00 2.352083587646484342e-01
1.431698730468750069e+00 2.309729766845703136e-01
1.436169433593750044e+00 2.269708404541015689e-01
1.440358154296875082e+00 2.231712188720703094e-01
1.444272460937499947e+00 2.195403900146484510e-01
1.447944580078124988e+00 2.160757293701171811e-01
1.451489257812500044e+00 2.127460784912109382e-01
1.454978027343750036e+00 2.094791412353515514e-01
1.458310058593750069e+00 2.063669891357421959e-01
1.461327392578124940e+00 2.035568389892578045e-01
1.463819824218749899e+00 2.012447357177734319e-01
1.465696777343749924e+00 1.995102386474609246e-01
1.466970214843750009e+00 1.983351287841796928e-01
1.467771972656249924e+00 1.975897979736328247e-01
1.468233642578125053e+00 1.971573944091796760e-01
1.468598388671874977e+00 1.968148345947265676e-01
1.469010742187500052e+00 1.964280548095703183e-01
1.469511230468750096e+00 1.959614410400390694e-01
1.470207519531250062e+00 1.953169403076171762e-01
1.471023681640625025e+00 1.945636444091796979e-01
1.471985839843749977e+00 1.936787872314453263e-01
1.473102294921875055e+00 1.926525726318359388e-01
1.474425292968750023e+00 1.914345855712890621e-01
1.475771484375000053e+00 1.901931915283203156e-01
1.477112548828124927e+00 1.889489593505859488e-01
1.478436279296875044e+00 1.877046051025390572e-01
1.479738525390625004e+00 1.864574432373046764e-01
1.481138427734375096e+00 1.850973968505859324e-01
1.482606201171875027e+00 1.836532135009765754e-01
1.484092529296874963e+00 1.821880340576171875e-01
1.485566650390625076e+00 1.807378387451171742e-01
1.486992919921874989e+00 1.793326873779296782e-01
1.488297851562500052e+00 1.780446014404296895e-01
1.489423583984375021e+00 1.769304962158202987e-01
1.490333251953124938e+00 1.760285186767578114e-01
1.491090087890625027e+00 1.752766571044921950e-01
1.491944580078125027e+00 1.744272613525390536e-01
1.492999755859375055e+00 1.733789520263671891e-01
1.494359130859375107e+00 1.720274505615234373e-01
1.495992431640625009e+00 1.704038543701171804e-01
1.497858642578125066e+00 1.685471954345703072e-01
1.499865478515624906e+00 1.665470733642578083e-01
1.502085937499999968e+00 1.643193817138671742e-01
1.504553222656249911e+00 1.618381195068359368e-01
1.507299560546875083e+00 1.590773468017578074e-01
1.510286865234375053e+00 1.560775299072265643e-01
1.513376953125000091e+00 1.529778594970703232e-01
1.516474121093750016e+00 1.498691864013671771e-01
1.519490234375000082e+00 1.468332366943359280e-01
1.522546142578125039e+00 1.437497406005859291e-01
1.525593505859375032e+00 1.406753082275390698e-01
1.528539306640624984e+00 1.377058563232421984e-01
1.531363525390625036e+00 1.348879241943359286e-01
1.534140869140625085e+00 1.321628265380859479e-01
1.536984130859375020e+00 1.293783721923828234e-01
1.539941650390624917e+00 1.264633331298828101e-01
1.542887939453124968e+00 1.235320587158203059e-01
1.545627441406250080e+00 1.207864837646484418e-01
1.548026611328124913e+00 1.183870391845703168e-01
1.550079101562499950e+00 1.163441314697265666e-01
1.551850585937500027e+00 1.145857086181640561e-01
1.553367675781250012e+00 1.130831451416015598e-01
1.554635253906250014e+00 1.118296966552734389e-01
1.555752197265624970e+00 1.107267608642578116e-01
1.556892578125000037e+00 1.096008148193359372e-01
1.558095214843749909e+00 1.084087371826171903e-01
1.559281249999999952e+00 1.072264556884765657e-01
1.560464599609374892e+00 1.060401458740234393e-01
1.561750976562499948e+00 1.047443084716796896e-01
1.563161865234375059e+00 1.033298492431640597e-01
1.564717529296874909e+00 1.017781066894531267e-01
1.566396240234374959e+00 1.001120300292968751e-01
1.568080810546875092e+00 9.844920349121093206e-02
1.569843017578125055e+00 9.671553039550781494e-02
1.571599365234374934e+00 9.498580932617187167e-02
1.573193603515625094e+00 9.340876770019530817e-02
1.574531249999999938e+00 9.207777404785155717e-02
1.575500244140624950e+00 9.110766601562500511e-02
1.576068359375000005e+00 9.053657531738280861e-02
1.576348144531249940e+00 9.025320434570312245e-02
1.576574218750000034e+00 9.002351379394531172e-02
1.576756347656250057e+00 8.983808898925781106e-02
1.576893554687500032e+00 8.969792175292969072e-02
1.576982910156250028e+00 8.960528564453125455e-02
1.576992675781250020e+00 8.959500122070312988e-02
1.576998046875000004e+00 8.958941650390625511e-02
1.577067138671875091e+00 8.951957702636718917e-02
1.577231445312500036e+00 8.935467529296875488e-02
1.577489257812499934e+00 8.909616088867187977e-02
1.577821044921875027e+00 8.876257324218750355e-02
1.578239257812499963e+00 8.834129333496093528e-02
1.578936767578124956e+00 8.764062499999999978e-02
1.579883544921875105e+00 8.669258117675780750e-02
1.581130859374999975e+00 8.545121765136719227e-02
1.582702880859375050e+00 8.389064025878906206e-02
1.584541259765624988e+00 8.206350708007811856e-02
1.586567626953125032e+00 8.003552246093749434e-02
1.588819824218749899e+00 7.776695251464843528e-02
1.591171386718750025e+00 7.539656066894531716e-02
1.593476806640625076e+00 7.308053588867187422e-02
1.595718505859375025e+00 7.083299255371093561e-02
1.597811767578124931e+00 6.873286437988281039e-02
1.599769775390625037e+00 6.676869201660155795e-02
1.601716552734375076e+00 6.482411193847656405e-02
1.603893554687499945e+00 6.265666198730468484e-02
1.606370117187500002e+00 6.018612670898437766e-02
1.608852539062499920e+00 5.769453430175781189e-02
1.611344482421875002e+00 5.519361877441406050e-02
1.613860351562500073e+00 5.271543884277343772e-02
1.616442382812500078e+00 5.031398010253906178e-02
1.619271484375000014e+00 4.775218200683593872e-02
1.622325927734374895e+00 4.495069885253906439e-02
1.625611328124999977e+00 4.189529418945312639e-02
1.629135498046875075e+00 3.866732788085937289e-02
1.632621582031249963e+00 3.549725341796874933e-02
1.635835205078125076e+00 3.252108764648437705e-02
1.638799804687500083e+00 2.960472106933593681e-02
1.641715087890625036e+00 2.639575195312500108e-02
1.644802978515625069e+00 2.275459289550781083e-02
1.648237060546875021e+00 1.876679992675781353e-02
1.652152099609375036e+00 1.442218017578125039e-02
1.656582519531250020e+00 9.735031127929687569e-03
1.661477539062500064e+00 4.674072265624999896e-03
1.666787109374999964e+00 -7.359161376953124879e-04
1.672446533203125085e+00 -6.466979980468749896e-03
1.678413818359375087e+00 -1.246650695800781243e-02
1.684668945312500110e+00 -1.872485351562500067e-02
1.691292236328125087e+00 -2.530372619628906347e-02
1.698199707031250005e+00 -3.212791442871093528e-02
1.705491455078125052e+00 -3.933693695068359031e-02
1.712904052734375071e+00 -4.667594909667968639e-02
1.720209716796875066e+00 -5.397797393798828280e-02
1.727387207031249927e+00 -6.113768768310547108e-02
1.734454589843750005e+00 -6.822407531738280961e-02
1.741361328124999996e+00 -7.522493743896484231e-02
1.748190185546875108e+00 -8.215196228027343839e-02
1.754938964843749893e+00 -8.896272277832031894e-02
1.761596191406249901e+00 -9.566928863525391014e-02
1.768205078125000052e+00 -1.022774658203124964e-01
1.774810791015625000e+00 -1.088535614013671909e-01
1.781483886718749909e+00 -1.154515380859374996e-01
1.788133056640625052e+00 -1.220195999145507748e-01
1.794654296875000110e+00 -1.285650482177734255e-01
1.801054199218750096e+00 -1.350256652832031168e-01
1.807354980468750094e+00 -1.413935394287109404e-01
1.813573974609375083e+00 -1.475865631103515652e-01
1.819703857421874904e+00 -1.536951141357421891e-01
1.825825195312499982e+00 -1.598672943115234391e-01
1.831874267578124993e+00 -1.659381713867187635e-01
1.837815673828125052e+00 -1.718195800781250060e-01
1.843605224609375037e+00 -1.775554504394531163e-01
1.849265136718750036e+00 -1.832382965087890614e-01
1.854842041015624998e+00 -1.889064331054687573e-01
1.860383056640624977e+00 -1.945498809814453223e-01
1.865995361328125046e+00 -2.002068328857421753e-01
1.871632324218750032e+00 -2.058635864257812587e-01
1.877332763671875071e+00 -2.115004425048828129e-01
1.882643554687499998e+00 -2.167122802734375020e-01
1.887324462890624943e+00 -2.213216705322265665e-01
1.891476562500000069e+00 -2.254006958007812589e-01
1.895104003906249890e+00 -2.289613037109375082e-01
1.898245117187500108e+00 -2.320501708984374911e-01
1.901204345703124909e+00 -2.349737396240234311e-01
1.904108398437500016e+00 -2.378585510253906354e-01
1.907175048828124941e+00 -2.409149169921875056e-01
1.910446044921874975e+00 -2.441918334960937464e-01
1.913877685546875096e+00 -2.476527252197265605e-01
1.917443603515625039e+00 -2.512381286621093723e-01
1.921132812500000009e+00 -2.549514770507812500e-01
1.924915771484374982e+00 -2.587601928710937527e-01
1.928818359374999902e+00 -2.626697998046875204e-01
1.932857666015624920e+00 -2.666829223632812274e-01
1.937040527343750096e+00 -2.708252258300781201e-01
1.941416015624999991e+00 -2.751589355468749831e-01
1.945950683593749897e+00 -2.796700134277343985e-01
1.950591308593750073e+00 -2.843166503906249809e-01
1.955335937499999899e+00 -2.891031494140625102e-01
1.960180664062499911e+00 -2.939911499023437624e-01
1.965174072265625016e+00 -2.990056762695312287e-01
1.970259521484374998e+00 -3.040935058593750018e-01
1.975456054687499963e+00 -3.093157348632812331e-01
1.980773193359375073e+00 -3.146673583984375133e-01
1.986296142578124924e+00 -3.201386108398437402e-01
1.991953613281250091e+00 -3.257452392578125133e-01
1.997756103515625048e+00 -3.315482788085937771e-01
2.003691894531249851e+00 -3.375225219726562531e-01
2.009795166015624801e+00 -3.436214599609375142e-01
2.016000244140625064e+00 -3.498107299804687487e-01
2.022270751953124890e+00 -3.560634155273437740e-01
2.028690673828124957e+00 -3.624356384277343524e-01
2.035045654296875117e+00 -3.688068542480468781e-01
2.041468505859374893e+00 -3.752709960937499756e-01
2.047906005859374989e+00 -3.817561950683593941e-01
2.054387451171875156e+00 -3.882261352539062571e-01
2.060929931640624879e+00 -3.947282104492187416e-01
2.067435058593749986e+00 -4.014090576171874813e-01
2.073862060546875163e+00 -4.080137939453125084e-01
2.080261962890625149e+00 -4.146011962890625013e-01
2.086726074218749893e+00 -4.211760864257812487e-01
2.093283691406250036e+00 -4.277059936523437411e-01
2.099919921875000206e+00 -4.342777709960937704e-01
2.106672607421875121e+00 -4.410117187500000036e-01
2.113601074218749876e+00 -4.479417724609375262e-01
2.120776855468749833e+00 -4.550369262695312389e-01
2.128194335937500181e+00 -4.622908935546874987e-01
2.135772460937499950e+00 -4.697545166015624774e-01
2.143505615234375217e+00 -4.774332885742187393e-01
2.151399414062499904e+00 -4.853370361328124827e-01
2.159478027343749940e+00 -4.934475097656250142e-01
2.167771484374999780e+00 -5.017235717773437242e-01
2.176257568359374783e+00 -5.101636962890625515e-01
2.184912597656250011e+00 -5.187615966796874645e-01
2.193591796874999833e+00 -5.273940429687500320e-01
2.202118896484375199e+00 -5.359185791015624867e-01
2.210473632812500089e+00 -5.442842407226562429e-01
2.218647216796874932e+00 -5.524739990234375231e-01
2.226762939453124979e+00 -5.606245117187500515e-01
2.234814697265624872e+00 -5.685778198242187331e-01
2.242033691406250195e+00 -5.756904296874999494e-01
2.248615722656249982e+00 -5.822026977539062065e-01
2.254659179687500181e+00 -5.882201538085937154e-01
2.260459960937499790e+00 -5.940545654296874867e-01
2.266013671875000135e+00 -5.997099609374999529e-01
2.271125732421875210e+00 -6.048430786132812376e-01
2.275769042968749822e+00 -6.094415893554687713e-01
2.280349853515625025e+00 -6.139624633789062536e-01
2.285014404296874968e+00 -6.186029663085937935e-01
2.289823242187499996e+00 -6.234494018554687100e-01
2.294751220703124872e+00 -6.285548095703125115e-01
2.299479492187499918e+00 -6.336374511718749769e-01
2.303846435546875071e+00 -6.384793090820312100e-01
2.307895996093749957e+00 -6.431002197265625053e-01
2.311571289062499979e+00 -6.474520263671874609e-01
2.315019775390624979e+00 -6.517725830078124893e-01
2.318483642578125004e+00 -6.563958740234374645e-01
2.322047607421874993e+00 -6.614860229492187660e-01
2.325658203125000156e+00 -6.670698852539062029e-01
2.329273193359374883e+00 -6.731490478515624876e-01
2.332855468750000050e+00 -6.796558837890624982e-01
2.336269287109375092e+00 -6.867143554687500373e-01
2.339383300781249897e+00 -6.943175659179687820e-01
2.341996582031249829e+00 -7.023915405273437607e-01
2.344037597656249972e+00 -7.107266235351562544e-01
2.345665771484374940e+00 -7.190361938476562687e-01
2.346931152343750160e+00 -7.270959472656249867e-01
2.347907226562500060e+00 -7.348007202148437722e-01
2.348597412109374893e+00 -7.421948852539062003e-01
2.349032958984374808e+00 -7.494776611328124449e-01
2.349212890625000050e+00 -7.568999633789063042e-01
2.349168457031249879e+00 -7.641746215820311994e-01
2.348841796874999943e+00 -7.713255004882813015e-01
2.348211181640624812e+00 -7.783695068359375302e-01
2.347286621093750192e+00 -7.853381958007812358e-01
2.346121093749999886e+00 -7.923319702148436949e-01
2.344793457031249861e+00 -7.991344604492187642e-01
2.343337646484374925e+00 -8.056528930664061949e-01
2.341751708984375124e+00 -8.117824096679687740e-01
2.340010009765625121e+00 -8.174851684570312305e-01
2.338135986328124805e+00 -8.228176879882812544e-01
2.336040283203125068e+00 -8.281166992187499742e-01
2.333706787109374847e+00 -8.334920654296874565e-01
2.331208984374999904e+00 -8.388670043945312127e-01
2.328545166015624890e+00 -8.442705078125000151e-01
2.325529785156250195e+00 -8.498533935546874751e-01
2.322164306640624787e+00 -8.554758911132812615e-01
2.318612548828125064e+00 -8.609144897460937473e-01
2.314972656250000149e+00 -8.660709228515625080e-01
2.311383544921874922e+00 -8.708402709960937349e-01
2.307853759765624790e+00 -8.752887573242187358e-01
2.304264892578125057e+00 -8.795106811523437651e-01
2.300585937500000178e+00 -8.836240844726562793e-01
2.296693359374999854e+00 -8.877317504882812349e-01
2.292523681640624922e+00 -8.918541870117187020e-01
2.288032714843749815e+00 -8.960728149414062260e-01
2.283152587890624918e+00 -9.003173217773438042e-01
2.277882080078124982e+00 -9.045263061523437509e-01
2.272411376953125117e+00 -9.086369628906250107e-01
2.267001464843750203e+00 -9.124782104492187296e-01
2.261866943359374993e+00 -9.159317016601562500e-01
2.257005615234374929e+00 -9.190136718750000488e-01
2.252469970703125046e+00 -9.217030639648438051e-01
2.247990478515625057e+00 -9.241396484374999609e-01
2.243302246093750174e+00 -9.264445800781250240e-01
2.238320312499999964e+00 -9.286484375000000346e-01
2.232890869140625068e+00 -9.307485961914062633e-01
2.226967529296874915e+00 -9.327412109374999538e-01
2.220557128906250011e+00 -9.346428222656250062e-01
2.213719970703125206e+00 -9.364341430664062660e-01
2.206624999999999837e+00 -9.380430297851563015e-01
2.199280029296875050e+00 -9.394678955078125115e-01
2.191992431640624961e+00 -9.408314819335937829e-01
2.184740478515625028e+00 -9.421982421875000346e-01
2.177286376953125213e+00 -9.436069335937500302e-01
2.169506347656250167e+00 -9.450750732421875355e-01
2.161338867187499790e+00 -9.466035156250000027e-01
2.152818847656249979e+00 -9.482052001953125142e-01
2.144080322265625060e+00 -9.498580932617187722e-01
2.135072509765624904e+00 -9.515617065429687882e-01
2.125838623046874876e+00 -9.532943725585937278e-01
2.116420410156250043e+00 -9.550261840820312154e-01
2.106848144531249911e+00 -9.567464599609375453e-01
2.097361816406249968e+00 -9.584053344726563006e-01
2.088063232421875082e+00 -9.599910888671875364e-01
2.078980957031249854e+00 -9.615069580078124956e-01
2.070173095703125021e+00 -9.630048828124999627e-01
2.062032958984374886e+00 -9.644436645507812322e-01
2.054612792968749879e+00 -9.657941284179687447e-01
2.047928466796875124e+00 -9.670034790039062633e-01
2.041375976562500139e+00 -9.681456298828124973e-01
2.034554687500000014e+00 -9.693016967773437909e-01
2.027492431640625092e+00 -9.705607910156249796e-01
2.020362792968750210e+00 -9.718950805664062775e-01
2.013223876953125213e+00 -9.732586059570312864e-01
2.006009521484374947e+00 -9.746115112304687411e-01
1.998966796875000007e+00 -9.758843383789062020e-01
1.992218994140624977e+00 -9.770847778320312926e-01
1.985806396484375069e+00 -9.782369384765624565e-01
1.979729248046874890e+00 -9.793349609375000542e-01
1.973871826171875066e+00 -9.803973999023437580e-01
1.968100830078125085e+00 -9.814537963867187020e-01
1.962457519531249917e+00 -9.825783081054687562e-01
1.956953613281249948e+00 -9.838677978515625311e-01
1.951594726562499993e+00 -9.852786254882812678e-01
1.946591552734374897e+00 -9.866821899414062180e-01
1.942046874999999950e+00 -9.880117187500000453e-01
1.938055419921874911e+00 -9.891212158203125382e-01
1.934851074218749911e+00 -9.899112548828125080e-01
1.932310058593750046e+00 -9.904721069335937766e-01
1.930235351562499924e+00 -9.909073486328124902e-01
1.928854736328124986e+00 -9.911890869140624893e-01
1.928227294921875057e+00 -9.913143310546874698e-01
1.928125976562500066e+00 -9.913350219726562162e-01
1.928125488281249966e+00 -9.913350219726562162e-01
1.928124511718749989e+00 -9.913350219726562162e-01
1.928075927734375083e+00 -9.913430175781250409e-01
1.927796630859375027e+00 -9.913963012695312660e-01
1.927130126953124911e+00 -9.915258178710937287e-01
1.925994384765624901e+00 -9.917426757812499716e-01
1.924628906249999938e+00 -9.919978027343749893e-01
1.923146484374999909e+00 -9.922653198242187278e-01
1.921484130859375083e+00 -9.925557861328124787e-01
1.919540039062499925e+00 -9.928853759765624565e-01
1.917271240234375007e+00 -9.932731933593750284e-01
1.914674560546874904e+00 -9.937342529296875338e-01
1.911737304687499917e+00 -9.942615966796874982e-01
1.908499267578124936e+00 -9.948395996093749583e-01
1.904968750000000099e+00 -9.954647827148437322e-01
1.901343017578124961e+00 -9.960933837890625364e-01
1.897570800781249956e+00 -9.967514648437499902e-01
1.893650146484374908e+00 -9.974617919921875409e-01
1.889470458984374934e+00 -9.982323608398437909e-01
1.885000488281250108e+00 -9.990529174804687607e-01
1.880339355468749973e+00 -9.998974609374999822e-01
1.875654785156249948e+00 -1.000747985839843812e+00
1.871056640624999989e+00 -1.001563476562500110e+00
1.866202392578125036e+00 -1.002402832031249913e+00
1.861050048828124970e+00 -1.003268554687499980e+00
1.855868652343749980e+00 -1.004122009277343741e+00
1.850373291015624977e+00 -1.004955505371093682e+00
1.844375976562500075e+00 -1.005737609863281312e+00
1.837779785156250068e+00 -1.006421569824218709e+00
1.830808349609374996e+00 -1.006965026855468848e+00
1.823977050781250053e+00 -1.007505676269531358e+00
1.817310546874999932e+00 -1.008146362304687571e+00
1.810767089843750011e+00 -1.008879089355468661e+00
1.804298828125000087e+00 -1.009651062011718725e+00
1.797883789062499904e+00 -1.010442687988281296e+00
1.791394531249999922e+00 -1.011231811523437552e+00
1.784661376953124989e+00 -1.012006774902343809e+00
1.778041015624999943e+00 -1.012772216796874902e+00
1.771172607421874989e+00 -1.013634948730468777e+00
1.764060546874999913e+00 -1.014541931152343812e+00
1.756806640625000027e+00 -1.015442260742187575e+00
1.749660644531249920e+00 -1.016297180175781190e+00
1.742454101562499913e+00 -1.017134826660156310e+00
1.735009765625000089e+00 -1.017992675781250078e+00
1.727297119140625004e+00 -1.018876647949218839e+00
1.719369628906249892e+00 -1.019751953125000110e+00
1.711322021484374956e+00 -1.020583618164062401e+00
1.703372802734375080e+00 -1.021371459960937589e+00
1.695543457031249979e+00 -1.022157409667968642e+00
1.687649902343749897e+00 -1.022960449218750068e+00
1.679626220703124950e+00 -1.023772949218749950e+00
1.671544677734374984e+00 -1.024546997070312493e+00
1.663301513671874954e+00 -1.025281860351562546e+00
1.654887207031249918e+00 -1.025983276367187447e+00
1.646268066406249897e+00 -1.026680541992187390e+00
1.637426513671875083e+00 -1.027405761718749977e+00
1.628273925781249964e+00 -1.028157470703124909e+00
1.618949218750000085e+00 -1.028893188476562415e+00
1.609446533203124918e+00 -1.029609130859375110e+00
1.599764892578124931e+00 -1.030300781250000020e+00
1.589970947265624934e+00 -1.030949829101562409e+00
1.580072998046875066e+00 -1.031578491210937587e+00
1.570197509765625110e+00 -1.032187011718749936e+00
1.560434082031249892e+00 -1.032763916015625005e+00
1.550831298828124982e+00 -1.033337158203124995e+00
1.541375732421875089e+00 -1.033907104492187479e+00
1.531859130859374973e+00 -1.034498779296874948e+00
1.522322753906250048e+00 -1.035117553710937610e+00
1.512943847656250007e+00 -1.035770263671875080e+00
1.503852050781250060e+00 -1.036409912109375053e+00
1.494933837890624950e+00 -1.037032592773437401e+00
1.486162597656250028e+00 -1.037633300781249934e+00
1.477561035156250036e+00 -1.038209350585937552e+00
1.469145019531250096e+00 -1.038772338867187450e+00
1.460885986328124941e+00 -1.039323486328125101e+00
1.452854980468750057e+00 -1.039884521484375046e+00
1.445150146484375009e+00 -1.040493652343750020e+00
1.437992919921875057e+00 -1.041166015624999996e+00
1.431547607421874924e+00 -1.041921020507812434e+00
1.425644653320312427e+00 -1.042750610351562468e+00
1.420273803710937477e+00 -1.043572265624999940e+00
1.415365966796874986e+00 -1.044298095703124929e+00
1.410945800781250092e+00 -1.044862060546875027e+00
1.407134643554687425e+00 -1.045284545898437445e+00
1.403968017578125060e+00 -1.045595458984375004e+00
1.401355468750000055e+00 -1.045845092773437512e+00
1.399436157226562560e+00 -1.046020751953125050e+00
1.398103515624999904e+00 -1.046136962890624966e+00
1.397429077148437448e+00 -1.046194702148437461e+00
1.397179931640625039e+00 -1.046217041015625071e+00
1.397164062499999915e+00 -1.046218017578125048e+00
1.397163574218750037e+00 -1.046218017578125048e+00
1.397096801757812479e+00 -1.046224975585937411e+00
1.396611816406249984e+00 -1.046265747070312502e+00
1.395498046875000009e+00 -1.046355712890624901e+00
1.393624755859375064e+00 -1.046502929687499917e+00
1.391041259765624982e+00 -1.046701660156249991e+00
1.387856689453125014e+00 -1.046931640624999993e+00
1.384015380859374922e+00 -1.047162475585937447e+00
1.379574462890625020e+00 -1.047368408203124934e+00
1.374712890624999906e+00 -1.047545166015624973e+00
1.369632080078124980e+00 -1.047717407226562480e+00
1.364553710937500108e+00 -1.047866699218749975e+00
1.359470581054687432e+00 -1.047981933593749915e+00
1.354271728515624940e+00 -1.048058959960937564e+00
1.349182861328124927e+00 -1.048059814453125016e+00
1.344230468749999963e+00 -1.047937255859374917e+00
1.339219482421875052e+00 -1.047621704101562523e+00
1.334075073242187548e+00 -1.046998779296874904e+00
1.328933959960937550e+00 -1.046062377929687592e+00
1.323697998046875046e+00 -1.044962524414062566e+00
1.318322265624999989e+00 -1.043981445312500034e+00
1.312734252929687484e+00 -1.043473144531249952e+00
1.307686767578124964e+00 -1.043456420898437598e+00
1.304167236328124924e+00 -1.043687500000000101e+00
1.302021728515625032e+00 -1.043909545898437541e+00
1.300863403320312583e+00 -1.044045288085937440e+00
1.300570556640624931e+00 -1.044082031250000098e+00
1.300574218750000011e+00 -1.044082031250000098e+00
1.300574218750000011e+00 -1.044082031250000098e+00
1.300574218750000011e+00 -1.044082031250000098e+00
1.300574096679687486e+00 -1.044082031250000098e+00
1.300574096679687486e+00 -1.044082031250000098e+00
1.300573974609374961e+00 -1.044082031250000098e+00
1.300573974609374961e+00 -1.044082031250000098e+00
1.300573974609374961e+00 -1.044082031250000098e+00
1.300573730468749911e+00 -1.044082031250000098e+00
1.300573730468749911e+00 -1.044082031250000098e+00
1.300572387695312582e+00 -1.044083007812500075e+00
1.300572387695312582e+00 -1.044083007812500075e+00
1.300572265625000057e+00 -1.044083007812500075e+00
1.300572265625000057e+00 -1.044083007812500075e+00
1.300572143554687532e+00 -1.044083007812500075e+00
1.300572021484375007e+00 -1.044083007812500075e+00
1.300572021484375007e+00 -1.044083007812500075e+00
1.300572021484375007e+00 -1.044083007812500075e+00
1.300571899414062482e+00 -1.044083618164062477e+00
1.300571777343749957e+00 -1.044083984375000052e+00
1.300571777343749957e+00 -1.044083984375000052e+00
1.300571777343749957e+00 -1.044083984375000052e+00
1.300571777343749957e+00 -1.044083984375000052e+00
1.300571533203124908e+00 -1.044083984375000052e+00
1.300571533203124908e+00 -1.044083984375000052e+00
1.300571533203124908e+00 -1.044083984375000052e+00
1.300571411132812605e+00 -1.044083984375000052e+00
1.300571289062500080e+00 -1.044083984375000052e+00
1.300571289062500080e+00 -1.044083984375000052e+00
1.300571289062500080e+00 -1.044083984375000052e+00
1.300571289062500080e+00 -1.044083984375000052e+00
1.300570800781249980e+00 -1.044083984375000052e+00
1.300570190429687578e+00 -1.044084960937500028e+00
1.300570190429687578e+00 -1.044084960937500028e+00
1.300570068359375053e+00 -1.044084960937500028e+00
1.300570068359375053e+00 -1.044084960937500028e+00
1.300569824218750004e+00 -1.044084960937500028e+00
1.300569580078124954e+00 -1.044084960937500028e+00
1.300569091796875076e+00 -1.044084960937500028e+00
1.300569091796875076e+00 -1.044084960937500028e+00
1.300569091796875076e+00 -1.044084960937500028e+00
1.300568847656250027e+00 -1.044084960937500028e+00
1.300568603515624977e+00 -1.044084960937500028e+00
1.300568603515624977e+00 -1.044084960937500028e+00
1.300568481445312452e+00 -1.044084960937500028e+00
1.300568115234375099e+00 -1.044084960937500028e+00
1.300567871093750050e+00 -1.044084960937500028e+00
1.300567871093750050e+00 -1.044085937500000005e+00
1.300567871093750050e+00 -1.044085937500000005e+00
1.300567626953125000e+00 -1.044085937500000005e+00
1.300567626953125000e+00 -1.044085937500000005e+00
1.300567382812499950e+00 -1.044085937500000005e+00
1.300567382812499950e+00 -1.044085937500000005e+00
1.300567260742187425e+00 -1.044085937500000005e+00
1.300567138671874901e+00 -1.044085937500000005e+00
1.300567138671874901e+00 -1.044085937500000005e+00
1.300566894531250073e+00 -1.044085937500000005e+00
1.300566894531250073e+00 -1.044085937500000005e+00
1.300566650390625023e+00 -1.044085937500000005e+00
1.300566650390625023e+00 -1.044085937500000005e+00
1.300566650390625023e+00 -1.044085937500000005e+00
1.300566650390625023e+00 -1.044085937500000005e+00
1.300566528320312498e+00 -1.044085937500000005e+00
1.300566406249999973e+00 -1.044085937500000005e+00
1.300566284179687448e+00 -1.044085937500000005e+00
1.300566162109374924e+00 -1.044085937500000005e+00
1.300566162109374924e+00 -1.044085937500000005e+00
1.300566162109374924e+00 -1.044087036132812507e+00
1.300566040039062399e+00 -1.044087036132812507e+00
1.300565917968750096e+00 -1.044087036132812507e+00
1.300565917968750096e+00 -1.044087036132812507e+00
1.300565917968750096e+00 -1.044087036132812507e+00
1.300565795898437571e+00 -1.044087036132812507e+00
1.300565673828125046e+00 -1.044087036132812507e+00
1.300565673828125046e+00 -1.044087036132812507e+00
1.300565307617187472e+00 -1.044087036132812507e+00
1.300565063476562422e+00 -1.044087036132812507e+00
1.300564941406249897e+00 -1.044087036132812507e+00
1.300564941406249897e+00 -1.044087036132812507e+00
1.300564941406249897e+00 -1.044087036132812507e+00
1.300564819335937594e+00 -1.044087036132812507e+00
1.300564697265625069e+00 -1.044087036132812507e+00
1.300564697265625069e+00 -1.044087036132812507e+00
1.300564697265625069e+00 -1.044087036132812507e+00
1.300564697265625069e+00 -1.044087036132812507e+00
1.300564453125000020e+00 -1.044087036132812507e+00
1.300564453125000020e+00 -1.044087036132812507e+00
1.300564453125000020e+00 -1.044087036132812507e+00
1.300564208984374970e+00 -1.044087524414062607e+00
1.300548828124999945e+00 -1.044091552734375039e+00
1.300280151367187553e+00 -1.044126220703124996e+00
1.299482788085937424e+00 -1.044228393554687440e+00
1.298048828124999998e+00 -1.044413696289062443e+00
1.295957153320312472e+00 -1.044690307617187397e+00
1.293258178710937401e+00 -1.045039428710937468e+00
1.290088378906250055e+00 -1.045405517578124943e+00
1.286557495117187422e+00 -1.045738769531249890e+00
1.282497802734374970e+00 -1.046007690429687553e+00
1.277984130859374901e+00 -1.046157348632812401e+00
1.273285400390625099e+00 -1.046267578124999931e+00
1.268348144531250110e+00 -1.046383911132812594e+00
1.263266357421874986e+00 -1.046509155273437575e+00
1.258006103515624918e+00 -1.046647338867187527e+00
1.252780639648437555e+00 -1.046789672851562436e+00
1.247821533203125055e+00 -1.046922851562499979e+00
1.243223876953124973e+00 -1.047028564453124977e+00
1.238750854492187470e+00 -1.047117187500000046e+00
1.234323852539062516e+00 -1.047186767578125011e+00
1.229760498046875039e+00 -1.047229003906249956e+00
1.225021850585937599e+00 -1.047153686523437432e+00
1.219894042968749925e+00 -1.046910400390625107e+00
1.214357543945312479e+00 -1.046452026367187482e+00
1.208414062499999941e+00 -1.045720703124999984e+00
1.202084228515625020e+00 -1.044832519531250004e+00
1.195465576171875099e+00 -1.043839965820312576e+00
1.188608642578125041e+00 -1.042724975585937575e+00
1.181522583007812432e+00 -1.041469970703124970e+00
1.174385009765624988e+00 -1.040065307617187518e+00
1.167318603515625108e+00 -1.038589233398437450e+00
1.160270751953125012e+00 -1.036838256835937555e+00
1.153205810546874988e+00 -1.034991088867187603e+00
1.146270996093750050e+00 -1.033112915039062552e+00
1.139722656250000021e+00 -1.031308349609374897e+00
1.133697265624999950e+00 -1.029656249999999940e+00
1.128090576171874915e+00 -1.028097778320312461e+00
1.122681152343750099e+00 -1.026559448242187589e+00
1.117492675781250000e+00 -1.025067260742187569e+00
1.112571166992187610e+00 -1.023644042968749890e+00
1.107908691406249924e+00 -1.022284790039062585e+00
1.103569580078124890e+00 -1.021007507324218855e+00
1.099634521484375016e+00 -1.019850708007812523e+00
1.096190307617187498e+00 -1.018843444824218736e+00
1.093294677734375053e+00 -1.018016113281249968e+00
1.090980590820312512e+00 -1.017360656738281355e+00
1.089270019531249911e+00 -1.016874206542968784e+00
1.088113891601562466e+00 -1.016544311523437605e+00
1.087395263671874890e+00 -1.016337890625000018e+00
1.087012695312500110e+00 -1.016227355957031175e+00
1.086943481445312498e+00 -1.016205993652343764e+00
1.086940429687500043e+00 -1.016205017089843787e+00
1.086717041015625052e+00 -1.016139465332031255e+00
1.085969848632812429e+00 -1.015927429199218857e+00
1.084619750976562491e+00 -1.015551940917968743e+00
1.082605224609374917e+00 -1.014998352050781261e+00
1.079890624999999993e+00 -1.014240661621093720e+00
1.076562500000000089e+00 -1.013252929687499915e+00
1.072682373046875082e+00 -1.012013488769531344e+00
1.068316406249999906e+00 -1.010497924804687475e+00
1.063549560546874995e+00 -1.008713928222656264e+00
1.058465332031250039e+00 -1.006699401855468690e+00
1.053104980468750007e+00 -1.004521057128906270e+00
1.047489501953124957e+00 -1.002238769531250018e+00
1.041605468750000041e+00 -9.998612670898437971e-01
1.035510253906249956e+00 -9.973629760742187544e-01
1.029224853515624982e+00 -9.947009887695312802e-01
1.022744689941406326e+00 -9.918697509765624920e-01
1.016136718749999890e+00 -9.888652343749999574e-01
1.009454101562500039e+00 -9.857265625000000142e-01
1.002810058593750053e+00 -9.825126342773436994e-01
9.963170776367187287e-01 -9.793150634765624973e-01
9.899484863281250435e-01 -9.761098632812500453e-01
9.835128173828124876e-01 -9.728528442382812225e-01
9.769127197265624618e-01 -9.694713134765624574e-01
9.701519775390624600e-01 -9.659948730468750355e-01
9.632827758789062056e-01 -9.624571533203124529e-01
9.564569702148437713e-01 -9.589692382812500249e-01
9.496458129882812127e-01 -9.554788208007812811e-01
9.429428100585937056e-01 -9.520274047851562393e-01
9.364584350585937189e-01 -9.486776123046875009e-01
9.304145507812500160e-01 -9.455905761718750302e-01
9.250325317382812607e-01 -9.428496704101562154e-01
9.203927001953124964e-01 -9.404911499023437260e-01
9.160480957031249538e-01 -9.382850952148437118e-01
9.116107177734374956e-01 -9.359950561523437962e-01
9.069594726562499876e-01 -9.335646362304687029e-01
9.020225830078124618e-01 -9.310041503906250071e-01
8.967596435546875133e-01 -9.283274536132812838e-01
8.911807861328124858e-01 -9.255266113281249707e-01
8.852897949218749840e-01 -9.225702514648437269e-01
8.791125488281249512e-01 -9.194984741210937562e-01
8.729481201171874760e-01 -9.164848632812500062e-01
8.671108398437500364e-01 -9.136439819335937518e-01
8.618364868164062331e-01 -9.110681152343750311e-01
8.569604492187500311e-01 -9.086669311523437598e-01
8.520228271484374671e-01 -9.062388916015624574e-01
8.467694702148437225e-01 -9.036334838867187136e-01
8.411732788085937162e-01 -9.008193359374999654e-01
8.352545166015624689e-01 -8.978406982421874849e-01
8.290055541992187305e-01 -8.947108764648437074e-01
8.224329833984375115e-01 -8.914279174804687900e-01
8.155585937499999494e-01 -8.880056762695311967e-01
8.083708496093749973e-01 -8.844294433593750115e-01
8.008978271484374911e-01 -8.807053833007812971e-01
7.931396484374999556e-01 -8.768283691406250080e-01
7.851136474609374805e-01 -8.728026123046874751e-01
7.768245849609375364e-01 -8.686365966796875115e-01
7.682672119140625533e-01 -8.643401489257812598e-01
7.594501953125000204e-01 -8.599091796875000249e-01
7.503834838867187162e-01 -8.553483886718750151e-01
7.411124267578125258e-01 -8.506742553710937571e-01
7.317293701171875275e-01 -8.459449462890624716e-01
7.221783447265625044e-01 -8.411498413085937154e-01
7.126726684570312553e-01 -8.363848876953124956e-01
7.033269653320312065e-01 -8.317022094726562731e-01
6.941502685546875329e-01 -8.270620727539061967e-01
6.851989135742188042e-01 -8.224312133789062340e-01
6.765259399414061958e-01 -8.177888183593750027e-01
6.681551513671875053e-01 -8.133036499023437171e-01
6.600524902343749556e-01 -8.089734497070312225e-01
6.522517089843750115e-01 -8.048450317382812580e-01
6.448131103515625240e-01 -8.008989257812499929e-01
6.377268676757812393e-01 -7.971350097656250133e-01
6.310259399414062109e-01 -7.936232299804687473e-01
6.247390136718750098e-01 -7.903417968749999467e-01
6.189478149414062713e-01 -7.873273315429687447e-01
6.137896728515624956e-01 -7.846276245117187464e-01
6.094270019531250471e-01 -7.823255615234374627e-01
6.057552490234374698e-01 -7.803845214843749822e-01
6.027214355468749618e-01 -7.787833251953124591e-01
6.003674316406250044e-01 -7.775430297851562145e-01
5.986728515625000524e-01 -7.766464233398437944e-01
5.974462280273437065e-01 -7.759942626953124645e-01
5.966430053710937154e-01 -7.755641479492187962e-01
5.962986450195312260e-01 -7.753791503906249938e-01
5.962910156249999760e-01 -7.753750000000000364e-01
5.962908325195312997e-01 -7.753750000000000364e-01
5.962908325195312997e-01 -7.753750000000000364e-01
5.962806396484374716e-01 -7.753691406249999529e-01
5.960764160156249991e-01 -7.752594604492187846e-01
5.953669433593750115e-01 -7.748798217773437136e-01
5.940092773437499751e-01 -7.741660156249999813e-01
5.919610595703125311e-01 -7.731059570312499574e-01
5.892838745117187083e-01 -7.717526245117187766e-01
5.860634765625000187e-01 -7.700930786132812456e-01
5.823717651367187331e-01 -7.681229858398437305e-01
5.782398681640624760e-01 -7.658560180664062411e-01
5.736651000976562553e-01 -7.633163452148437056e-01
5.686470947265624964e-01 -7.605305786132812162e-01
5.632398681640624627e-01 -7.575468749999999529e-01
5.574535522460937198e-01 -7.544326782226562500e-01
5.513413085937499680e-01 -7.512218627929687642e-01
5.449002075195312766e-01 -7.478536987304686967e-01
5.381845092773437367e-01 -7.443430175781250435e-01
5.312103271484375222e-01 -7.407015991210937900e-01
5.240550537109375240e-01 -7.369531249999999867e-01
5.167755737304687846e-01 -7.330557250976562633e-01
5.093189086914062802e-01 -7.289474487304687944e-01
5.017548522949218937e-01 -7.246440429687499574e-01
4.941691284179687282e-01 -7.202025146484375417e-01
4.866951293945312451e-01 -7.157536010742187038e-01
4.793459472656250164e-01 -7.113389892578124707e-01
4.719934387207031512e-01 -7.067505493164062402e-01
4.647611999511718772e-01 -7.020216064453125293e-01
4.577947998046875133e-01 -6.972567749023437234e-01
4.511161499023437771e-01 -6.925651855468749618e-01
4.447541809082031228e-01 -6.880876464843750373e-01
4.387803649902343728e-01 -6.838325805664062784e-01
4.332841186523437305e-01 -6.798589477539062065e-01
4.284303588867187651e-01 -6.762970581054686958e-01
4.243619995117187682e-01 -6.732739868164062669e-01
4.211090087890624889e-01 -6.708168334960937784e-01
4.186600036621093701e-01 -6.689309082031249520e-01
4.169518737792968777e-01 -6.675963745117187154e-01
4.158446350097656508e-01 -6.667226562500000453e-01
4.152595520019531361e-01 -6.662584228515624485e-01
4.150034179687500102e-01 -6.660537719726562500e-01
4.147633666992187607e-01 -6.658625488281250115e-01
4.144356994628906055e-01 -6.656000366210937935e-01
4.140717468261718714e-01 -6.653085327148438033e-01
4.137342834472656494e-01 -6.650372314453124600e-01
4.134830627441406503e-01 -6.648353881835937784e-01
4.132783813476562651e-01 -6.646710205078124600e-01
4.131594238281249831e-01 -6.645753173828125027e-01
4.126513366699218754e-01 -6.641661376953125195e-01
4.116904907226562327e-01 -6.633917236328125133e-01
4.103387145996093555e-01 -6.623077392578125000e-01
4.085881042480468683e-01 -6.609053344726562029e-01
4.064727172851562709e-01 -6.591948242187499751e-01
4.040910949707031130e-01 -6.572318725585937216e-01
4.015756225585937478e-01 -6.551157836914062171e-01
3.989472351074218603e-01 -6.528647460937500036e-01
3.963378906250000222e-01 -6.505959472656249742e-01
3.939962463378905988e-01 -6.485310668945312162e-01
3.920910949707031024e-01 -6.468312988281249565e-01
3.903840332031249805e-01 -6.452340087890624520e-01
3.885828247070312602e-01 -6.433881225585937891e-01
3.865775756835937438e-01 -6.411886596679687855e-01
3.842733154296875120e-01 -6.386530151367187935e-01
3.818139648437500200e-01 -6.360442504882812820e-01
3.793107604980468506e-01 -6.335515136718750107e-01
3.767063293457031392e-01 -6.311193847656250133e-01
3.739560241699218524e-01 -6.286909179687499849e-01
3.709108886718749942e-01 -6.260516357421874734e-01
3.675854187011718954e-01 -6.231097412109375400e-01
3.639801940917968825e-01 -6.198441772460937527e-01
3.601301879882812251e-01 -6.162713623046874867e-01
3.560513916015625169e-01 -6.123889770507812136e-01
3.517796936035156308e-01 -6.082277221679687207e-01
3.473438720703124760e-01 -6.038488769531249467e-01
3.429412231445312376e-01 -5.994209594726562784e-01
3.387274169921875022e-01 -5.950592041015625444e-01
3.346836547851562704e-01 -5.907003784179687411e-01
3.308235473632812340e-01 -5.863400878906249725e-01
3.272368774414062265e-01 -5.821025390624999796e-01
3.239540100097656472e-01 -5.780469970703124849e-01
3.209575805664062753e-01 -5.741323852539061967e-01
3.183042602539062349e-01 -5.703974609374999893e-01
3.159229125976562580e-01 -5.667830810546875542e-01
3.138602905273437660e-01 -5.632973632812500187e-01
3.122462768554687407e-01 -5.597791137695312669e-01
3.113765869140625031e-01 -5.562044677734374609e-01
3.114350891113281117e-01 -5.524545288085938033e-01
3.125791015625000169e-01 -5.486800537109375320e-01
3.147737426757812318e-01 -5.450294799804688006e-01
3.175577697753906303e-01 -5.416477050781249858e-01
3.203962707519531494e-01 -5.387716064453125231e-01
3.231287231445312269e-01 -5.363195190429687065e-01
3.260162658691406201e-01 -5.339985961914062162e-01
3.293095397949218905e-01 -5.315411987304687891e-01
3.329701843261718697e-01 -5.288120117187500302e-01
3.366599731445312771e-01 -5.260492553710937047e-01
3.398720703124999964e-01 -5.236341552734374849e-01
3.424001464843750009e-01 -5.217794189453125453e-01
3.444881286621093719e-01 -5.202639160156250497e-01
3.466619567871093710e-01 -5.186864624023437287e-01
3.492123413085937433e-01 -5.167920532226562003e-01
3.521531372070312305e-01 -5.144730834960937749e-01
3.554294128417968546e-01 -5.117313842773437704e-01
3.589752197265624889e-01 -5.085953369140624458e-01
3.627726440429687726e-01 -5.050762329101562420e-01
3.668650207519531525e-01 -5.012698364257812678e-01
3.712966613769531077e-01 -4.972900390625000222e-01
3.760327758789062669e-01 -4.933031005859375151e-01
3.808972473144531246e-01 -4.894476928710937425e-01
3.858086853027343777e-01 -4.857200927734374729e-01
3.910249938964843741e-01 -4.818104858398437607e-01
3.968293457031250027e-01 -4.774175415039062509e-01
4.031799926757812513e-01 -4.724686279296875235e-01
4.100084228515625262e-01 -4.672057495117187265e-01
4.173532104492187478e-01 -4.618140258789062425e-01
4.248847045898437313e-01 -4.564749145507812633e-01
4.323466796875000129e-01 -4.511956176757812575e-01
4.394366455078124734e-01 -4.461461181640625218e-01
4.459824829101562416e-01 -4.414509277343749982e-01
4.521191406250000266e-01 -4.369779052734374947e-01
4.578537902832031103e-01 -4.326638183593750075e-01
4.633330688476562376e-01 -4.284487304687499831e-01
4.687751159667968848e-01 -4.242058715820312687e-01
4.743218383789062353e-01 -4.199746093749999742e-01
4.798890991210937318e-01 -4.158781127929687682e-01
4.855444030761718599e-01 -4.118239135742187695e-01
4.912555236816406046e-01 -4.077457275390625191e-01
4.969282226562499738e-01 -4.036665649414062362e-01
5.026378784179686976e-01 -3.995170898437500062e-01
5.082680053710937340e-01 -3.953794555664062460e-01
5.138765869140624609e-01 -3.912305908203124738e-01
5.193966064453124920e-01 -3.870745239257812331e-01
5.248359375000000160e-01 -3.829275512695312633e-01
5.303453369140624929e-01 -3.787060852050781468e-01
5.358646240234374858e-01 -3.744155883789062611e-01
5.413150634765625524e-01 -3.700852050781249791e-01
5.470208129882812020e-01 -3.653894042968749978e-01
5.525147705078125027e-01 -3.606372375488281490e-01
5.577293701171874840e-01 -3.559498901367187385e-01
5.628477783203125195e-01 -3.513398742675781228e-01
5.679355468750000302e-01 -3.469141540527344025e-01
5.730068359375000142e-01 -3.427312622070312620e-01
5.780631103515625480e-01 -3.387438964843749734e-01
5.830450439453125355e-01 -3.348852539062500133e-01
5.879658203124999982e-01 -3.311554565429687402e-01
5.928204345703125266e-01 -3.275015258789062411e-01
5.976784667968749742e-01 -3.238636474609374871e-01
6.024747924804687571e-01 -3.203108520507812473e-01
6.071759643554687225e-01 -3.168429565429687345e-01
6.116854248046874609e-01 -3.135437011718750222e-01
6.157975463867187971e-01 -3.105744628906250138e-01
6.194339599609375302e-01 -3.079555664062499920e-01
6.225170288085937198e-01 -3.057261962890625018e-01
6.251595458984374742e-01 -3.038065490722656192e-01
6.273386230468750435e-01 -3.022388305664062691e-01
6.290699462890625426e-01 -3.010029907226562385e-01
6.303523559570312074e-01 -3.000875244140625009e-01
6.312570800781249769e-01 -2.994414062499999862e-01
6.318458251953125160e-01 -2.990201110839843524e-01
6.322855834960937615e-01 -2.987052001953124925e-01
6.326917724609375515e-01 -2.984139404296874964e-01
6.333281250000000195e-01 -2.979527587890625218e-01
6.334306640625000373e-01 -2.978771362304687420e-01
6.336315917968750044e-01 -2.977315673828124787e-01
6.338829956054687909e-01 -2.975506591796874822e-01
6.340785522460937740e-01 -2.974085083007812491e-01
6.342164306640625249e-01 -2.973086547851562234e-01
6.342581176757812189e-01 -2.972770080566406459e-01
6.342578125000000178e-01 -2.972770080566406459e-01
6.342816772460937447e-01 -2.972581787109375151e-01
6.343601074218749858e-01 -2.971995239257812504e-01
6.344200439453124840e-01 -2.971545715332031268e-01
6.346280517578124503e-01 -2.970044860839843870e-01
6.350446777343750071e-01 -2.967062072753905988e-01
6.355989990234375275e-01 -2.963104858398437624e-01
6.362338256835937678e-01 -2.958589477539062540e-01
6.370377197265625346e-01 -2.952896118164062278e-01
6.380473632812500018e-01 -2.945823669433593750e-01
6.393540649414062305e-01 -2.936816406250000178e-01
6.409603881835937988e-01 -2.925982666015625178e-01
6.428629150390624547e-01 -2.913350524902343919e-01
6.450674438476562411e-01 -2.898731384277343781e-01
6.476416015624999467e-01 -2.881596984863281086e-01
6.505933227539062447e-01 -2.861868896484375258e-01
6.538540039062500364e-01 -2.839947204589843843e-01
6.573705444335937731e-01 -2.816190795898437238e-01
6.611322631835937491e-01 -2.790766296386718581e-01
6.650344238281250542e-01 -2.764224548339843657e-01
6.690076293945312891e-01 -2.737038574218749742e-01
6.730614624023437687e-01 -2.709096069335937274e-01
6.771959228515624929e-01 -2.680340270996093843e-01
6.814644775390624742e-01 -2.650473327636718723e-01
6.858138427734374876e-01 -2.619784851074218879e-01
6.901862182617187758e-01 -2.589107055664062740e-01
6.945535278320312811e-01 -2.559138793945312518e-01
6.988851318359374787e-01 -2.530041809082031468e-01
7.031334228515625506e-01 -2.502072753906249836e-01
7.072907104492187624e-01 -2.474882049560546970e-01
7.113361816406249538e-01 -2.448211975097656368e-01
7.151806030273437642e-01 -2.422820739746093799e-01
7.189550781250000355e-01 -2.397893676757812398e-01
7.227120971679688033e-01 -2.373030700683593786e-01
7.265194091796874920e-01 -2.347666320800781137e-01
7.302127685546875302e-01 -2.322364196777343681e-01
7.334696044921874547e-01 -2.299316711425781201e-01
7.362559204101561949e-01 -2.279222259521484495e-01
7.385378417968749831e-01 -2.262516479492187593e-01
7.403906249999999689e-01 -2.248680572509765552e-01
7.422141113281249813e-01 -2.234409484863281170e-01
7.442693481445312731e-01 -2.215847778320312600e-01
7.465866699218749458e-01 -2.192866516113281261e-01
7.489339599609374787e-01 -2.170243225097656381e-01
7.511079711914062651e-01 -2.151978149414062458e-01
7.530155639648437038e-01 -2.138515167236328118e-01
7.548957519531249716e-01 -2.127252807617187602e-01
7.567534179687499529e-01 -2.117225952148437396e-01
7.584016113281250027e-01 -2.108721160888671897e-01
7.596407470703124831e-01 -2.102174072265625138e-01
7.605075683593750524e-01 -2.097330780029296737e-01
7.613636474609375426e-01 -2.092323913574218874e-01
7.622621459960937651e-01 -2.086813507080078067e-01
7.631427001953124956e-01 -2.081173248291015576e-01
7.639544067382812997e-01 -2.075783538818359308e-01
7.646754150390624449e-01 -2.070881652832031183e-01
7.652983398437499529e-01 -2.066582183837890607e-01
7.659036254882812811e-01 -2.062363281250000069e-01
7.666024780273437145e-01 -2.057442321777343819e-01
7.674581298828124787e-01 -2.051354827880859377e-01
7.684508056640625417e-01 -2.044223785400390569e-01
7.695625000000000382e-01 -2.036158294677734293e-01
7.707800903320312091e-01 -2.027227783203124911e-01
7.721119384765624538e-01 -2.017371215820312480e-01
7.734897460937499858e-01 -2.007107238769531288e-01
7.748870849609375000e-01 -1.996682434082031332e-01
7.763328857421875062e-01 -1.985898895263671915e-01
7.777689208984375213e-01 -1.975195159912109255e-01
7.791932373046874805e-01 -1.964580688476562365e-01
7.805969848632812180e-01 -1.954136505126953249e-01
7.819851074218749920e-01 -1.943812255859375115e-01
7.833667602539062802e-01 -1.933549804687499929e-01
7.847442626953125000e-01 -1.923334808349609348e-01
7.861334228515625133e-01 -1.913040924072265669e-01
7.875737304687500107e-01 -1.902369079589843748e-01
7.891299438476562234e-01 -1.890850524902343843e-01
7.908928222656249618e-01 -1.877799072265624869e-01
7.928554687500000142e-01 -1.863220062255859510e-01
7.950072021484374529e-01 -1.847186737060546868e-01
7.973156738281249600e-01 -1.829918060302734295e-01
7.997092895507812438e-01 -1.811931457519531385e-01
8.021765747070312980e-01 -1.793220825195312451e-01
8.045776367187500444e-01 -1.774870910644531230e-01
8.069066162109375107e-01 -1.756965637207031361e-01
8.091464843750000302e-01 -1.739662322998046795e-01
8.112760009765624947e-01 -1.723182373046875104e-01
8.133414306640625036e-01 -1.707196044921875100e-01
8.154246826171874796e-01 -1.691059570312500038e-01
8.174679565429687766e-01 -1.675214996337890672e-01
8.194512939453124645e-01 -1.659844665527343832e-01
8.213276367187499760e-01 -1.645394287109374909e-01
8.230710449218749947e-01 -1.632183074951171764e-01
8.245782470703124645e-01 -1.620921936035156219e-01
8.258251953124999822e-01 -1.611597900390625004e-01
8.268459472656249920e-01 -1.603945159912109342e-01
8.278168945312499583e-01 -1.596655578613281334e-01
8.287951660156249734e-01 -1.589297180175781310e-01
8.297770385742186949e-01 -1.581900329589843723e-01
8.307689819335937198e-01 -1.574420166015625122e-01
8.317037963867187633e-01 -1.567355041503906143e-01
8.325114746093750240e-01 -1.561243438720703036e-01
8.332068481445312758e-01 -1.555980224609375129e-01
8.338188476562500284e-01 -1.551336975097656334e-01
8.344067382812500044e-01 -1.546882019042968848e-01
8.349155273437499636e-01 -1.543020629882812522e-01
8.353458251953125302e-01 -1.539751281738281352e-01
8.356819458007812562e-01 -1.537194519042968666e-01
8.359653930664062704e-01 -1.535035552978515627e-01
8.361909790039062651e-01 -1.533317871093750062e-01
8.363048095703125018e-01 -1.532452697753906301e-01
8.363182983398437242e-01 -1.532351226806640543e-01
8.363525390624999556e-01 -1.532092590332031212e-01
8.365432128906250542e-01 -1.530635986328124920e-01
8.368895263671874973e-01 -1.528000488281250069e-01
8.373018798828124609e-01 -1.524859466552734300e-01
8.377104492187500417e-01 -1.521750488281249925e-01
8.380092773437499698e-01 -1.519473876953124913e-01
8.381870117187499858e-01 -1.518130035400390709e-01
8.383507690429687909e-01 -1.516878814697265598e-01
8.384476318359375124e-01 -1.516150054931640623e-01
8.384666137695312438e-01 -1.516000061035156221e-01
8.384666748046875062e-01 -1.516000061035156221e-01
8.384666748046875062e-01 -1.516000061035156221e-01
8.384666748046875062e-01 -1.516000061035156221e-01
8.384974365234374449e-01 -1.515761566162109331e-01
8.386102294921875533e-01 -1.514910736083984466e-01
8.388528442382812145e-01 -1.513066253662109506e-01
8.392210083007812793e-01 -1.510264282226562449e-01
8.397272338867187713e-01 -1.506395568847656297e-01
8.403798828124999787e-01 -1.501391906738281379e-01
8.411677246093749449e-01 -1.495330810546874889e-01
8.420270996093750515e-01 -1.488697509765624927e-01
8.429332275390625240e-01 -1.481664733886718655e-01
8.438649902343750009e-01 -1.474412841796874929e-01
8.449219970703124583e-01 -1.466188201904296828e-01
8.460095214843750266e-01 -1.457724304199218834e-01
8.471020507812500044e-01 -1.449223327636718628e-01
8.481992187500000391e-01 -1.440681457519531194e-01
8.493023071289061976e-01 -1.432079772949218788e-01
8.504110717773437633e-01 -1.423487854003906150e-01
8.515183105468749902e-01 -1.414964904785156186e-01
8.525522460937500213e-01 -1.407064514160156210e-01
8.534731445312500053e-01 -1.400067596435546902e-01
8.544435424804687207e-01 -1.392747497558593783e-01
8.556511230468749618e-01 -1.383698577880859426e-01
8.571995849609375107e-01 -1.372198486328125022e-01
8.591259765625000044e-01 -1.358040771484375075e-01
8.614398193359374956e-01 -1.341240234374999896e-01
8.641030273437499964e-01 -1.322154846191406219e-01
8.670728759765624627e-01 -1.301069335937500016e-01
8.701761474609375213e-01 -1.278666458129882888e-01
8.732402343749999796e-01 -1.256111450195312451e-01
8.764189453124999751e-01 -1.232564392089843808e-01
8.798531494140624520e-01 -1.207115936279296864e-01
8.835441894531249618e-01 -1.179995727539062539e-01
8.874483032226562207e-01 -1.151573944091796864e-01
8.914895019531250409e-01 -1.122199249267578081e-01
8.955854492187500515e-01 -1.092105789184570352e-01
8.996292724609374902e-01 -1.061996002197265615e-01
9.036882934570312775e-01 -1.031614532470703088e-01
9.079218749999999893e-01 -1.000066375732421853e-01
9.123162841796874645e-01 -9.673302459716796864e-02
9.168892822265625187e-01 -9.333139801025390481e-02
9.216815185546874956e-01 -8.977467346191406183e-02
9.267516479492187154e-01 -8.600902557373046875e-02
9.321817016601562367e-01 -8.197592926025390470e-02
9.379409179687500098e-01 -7.771852874755859342e-02
9.439644165039062784e-01 -7.328984832763671409e-02
9.501619262695312207e-01 -6.869730377197265370e-02
9.565557250976562953e-01 -6.393908691406249845e-02
9.630134277343750382e-01 -5.906452178955078069e-02
9.693305664062500382e-01 -5.417782592773437433e-02
9.755025634765625009e-01 -4.927982330322265569e-02
9.817249755859375204e-01 -4.422077941894531072e-02
9.879670410156250471e-01 -3.906972503662109464e-02
9.943309326171875240e-01 -3.379084014892578397e-02
1.000847778320312464e+00 -2.839033508300781161e-02
1.007437805175781298e+00 -2.304646301269531322e-02
1.014044311523437436e+00 -1.786976623535156336e-02
1.020796020507812596e+00 -1.269200134277343774e-02
1.027351806640625087e+00 -7.693374633789062250e-03
1.033197509765624966e+00 -3.216171264648437587e-03
1.038206542968749924e+00 5.938110351562499514e-04
1.042284179687499979e+00 3.647491455078125024e-03
1.045575683593749972e+00 6.085083007812499591e-03
1.048155761718750023e+00 7.982376098632813083e-03
1.050060791015624995e+00 9.385314941406250333e-03
1.051426025390624908e+00 1.039933776855468672e-02
1.052336181640624924e+00 1.107501220703125018e-02
1.052768066406249980e+00 1.139288330078125008e-02
1.052833496093749988e+00 1.143809509277343706e-02
1.052888916015624954e+00 1.154243469238281326e-02
1.053035400390625043e+00 1.167921447753906238e-02
1.053581787109374890e+00 1.212113952636718721e-02
1.054654663085937472e+00 1.296685791015625075e-02
1.056337646484375004e+00 1.427734374999999924e-02
1.058603027343749892e+00 1.601232910156250022e-02
1.061393798828125012e+00 1.811761474609374992e-02
1.064666748046875000e+00 2.056326293945312522e-02
1.068388671874999973e+00 2.336802673339843581e-02
1.072520874023437543e+00 2.647251892089843781e-02
1.076982055664062576e+00 2.979124450683593578e-02
1.081721435546874943e+00 3.329603576660156161e-02
1.087084716796874906e+00 3.720901489257812805e-02
1.092278808593750039e+00 4.100028991699218583e-02
1.097328857421874915e+00 4.475297546386718811e-02
1.102499023437500059e+00 4.863256835937500300e-02
1.107884765624999934e+00 5.271247863769531333e-02
1.113410156250000060e+00 5.704150390624999900e-02
1.119063720703125098e+00 6.161846923828125100e-02
1.124889404296874895e+00 6.637969970703125333e-02
1.130913574218749940e+00 7.130104064941406028e-02
1.137158691406249922e+00 7.636288452148437544e-02
1.143675537109374973e+00 8.159585571289063033e-02
1.150489379882812413e+00 8.698745727539063111e-02
1.157584228515625036e+00 9.249394226074218739e-02
1.164891967773437509e+00 9.806550598144531117e-02
1.172332031250000073e+00 1.037019195556640599e-01
1.179809692382812525e+00 1.093178863525390565e-01
1.187288818359375053e+00 1.149321441650390657e-01
1.194861083984374961e+00 1.206139984130859405e-01
1.202556396484375068e+00 1.263473663330078045e-01
1.210334960937500037e+00 1.321061248779296926e-01
1.218211791992187543e+00 1.378025665283203194e-01
1.226157714843749913e+00 1.434590911865234464e-01
1.234151367187499959e+00 1.491168365478515723e-01
1.242189453124999954e+00 1.547522735595703025e-01
1.250277343750000103e+00 1.603988189697265754e-01
1.258386840820312491e+00 1.660791778564453258e-01
1.266399169921875068e+00 1.717124786376953149e-01
1.274224609375000039e+00 1.772353363037109386e-01
1.281868530273437390e+00 1.826699066162109364e-01
1.289412719726562573e+00 1.881382598876953083e-01
1.296775634765624963e+00 1.935809478759765723e-01
1.304014648437499924e+00 1.989606170654296957e-01
1.311234619140625002e+00 2.042587127685547010e-01
1.318459716796875014e+00 2.095436859130859475e-01
1.325562255859374927e+00 2.147304840087890521e-01
1.332430664062500103e+00 2.198024139404296806e-01
1.338899658203124954e+00 2.246762542724609346e-01
1.344642089843750110e+00 2.290414886474609335e-01
1.349625488281249952e+00 2.328204498291015501e-01
1.354126586914062402e+00 2.362147064208984237e-01
1.358367431640624901e+00 2.393883514404296919e-01
1.362414428710937431e+00 2.423927459716796740e-01
1.366190063476562466e+00 2.451803131103515720e-01
1.369679931640624959e+00 2.477641143798827994e-01
1.372818359375000075e+00 2.500957489013672097e-01
1.375519531249999927e+00 2.520861358642578209e-01
1.377954345703124917e+00 2.537527008056640887e-01
1.380492187500000023e+00 2.551215057373046879e-01
1.383056884765625050e+00 2.560887451171874885e-01
1.385674560546874989e+00 2.566544799804687527e-01
1.388306762695312502e+00 2.568816528320312376e-01
1.390985839843750016e+00 2.567982177734374760e-01
1.393845214843749902e+00 2.563698120117187673e-01
1.396871337890625009e+00 2.555087127685546911e-01
1.400051513671874970e+00 2.542537078857421973e-01
1.403354003906249980e+00 2.526363983154296666e-01
1.406795043945312518e+00 2.506796112060546977e-01
1.410348999023437466e+00 2.483718109130859386e-01
1.414024658203125062e+00 2.457247161865234453e-01
1.417834472656249956e+00 2.427510833740234297e-01
1.421808349609374966e+00 2.394952545166015578e-01
1.425874023437500027e+00 2.360327606201171879e-01
1.429907104492187608e+00 2.324958343505859337e-01
1.433925048828124993e+00 2.289454498291015605e-01
1.437972900390624975e+00 2.253619842529296924e-01
1.442058349609375068e+00 2.217311859130859375e-01
1.446162353515624943e+00 2.180401153564453243e-01
1.450272460937499952e+00 2.142542572021484404e-01
1.454355957031250091e+00 2.104199676513671957e-01
1.458429687500000016e+00 2.065829315185546966e-01
1.462432128906250073e+00 2.028455047607422013e-01
1.466294921875000101e+00 1.992609405517578036e-01
1.469896972656250078e+00 1.958987274169921855e-01
1.473348388671875009e+00 1.926153717041015623e-01
1.476628906249999984e+00 1.894520111083984326e-01
1.479737304687499977e+00 1.864240875244140561e-01
1.482618164062500021e+00 1.835910186767578112e-01
1.485286376953125043e+00 1.809536285400390743e-01
1.487746582031250098e+00 1.785078582763671984e-01
1.489988281250000046e+00 1.762689361572265523e-01
1.491964355468750059e+00 1.742889862060546802e-01
1.493645263671874890e+00 1.726058197021484442e-01
1.495017089843750036e+00 1.712255706787109422e-01
1.496012207031250041e+00 1.702184906005859422e-01
1.496623779296875068e+00 1.695959625244140567e-01
1.496845947265625032e+00 1.693683319091796868e-01
1.496843994140625078e+00 1.693699798583984395e-01
1.496844238281249906e+00 1.693699798583984395e-01
1.496895019531250037e+00 1.693177032470703225e-01
1.497086669921875002e+00 1.691209564208984439e-01
1.497506103515624964e+00 1.686908721923828236e-01
1.498120849609374972e+00 1.680627288818359322e-01
1.498859863281249982e+00 1.673108673095703158e-01
1.499671630859374938e+00 1.664893951416015760e-01
1.500544677734374943e+00 1.656101837158203138e-01
1.501404052734375050e+00 1.647445831298827990e-01
1.502144531249999915e+00 1.639985809326171828e-01
1.502623046874999924e+00 1.635148468017578183e-01
1.502771972656250066e+00 1.633629913330078010e-01
1.502771728515625016e+00 1.633629913330078010e-01
1.502771972656250066e+00 1.633629913330078010e-01
1.502772216796874893e+00 1.633629913330078010e-01
1.502797607421874959e+00 1.633367156982421797e-01
1.502969482421874892e+00 1.631613616943359268e-01
1.503442626953124917e+00 1.626816864013671815e-01
1.504251220703124892e+00 1.618696746826171762e-01
1.505363525390625012e+00 1.607598419189453232e-01
1.506724121093750091e+00 1.594150543212890514e-01
1.508283203124999972e+00 1.578780364990234331e-01
1.509991455078125044e+00 1.561917266845703200e-01
1.511742187499999890e+00 1.544685821533203218e-01
1.513442138671875048e+00 1.527888031005859293e-01
1.515094238281250005e+00 1.511505584716796857e-01
1.516690673828124947e+00 1.495691375732421946e-01
1.518193115234375057e+00 1.480812225341796851e-01
1.519603759765624895e+00 1.466837005615234391e-01
1.520911376953125060e+00 1.453858184814453003e-01
1.522101318359375011e+00 1.441951751708984431e-01
1.523248535156249917e+00 1.430385284423828229e-01
1.524334472656249995e+00 1.419417266845703074e-01
1.525267578125000023e+00 1.410051422119140696e-01
1.526093017578125099e+00 1.401818084716796864e-01
1.526828124999999980e+00 1.394518585205078154e-01
1.527485107421874932e+00 1.388007965087890705e-01
1.528096679687499959e+00 1.381951751708984377e-01
1.528726074218750064e+00 1.375715789794921817e-01
1.529382812499999966e+00 1.369218597412109328e-01
1.530068603515625014e+00 1.362482452392578258e-01
1.530721435546875009e+00 1.356076202392578200e-01
1.531274658203124917e+00 1.350673980712890632e-01
1.531681152343749908e+00 1.346715850830078054e-01
1.531904785156249948e+00 1.344550018310546879e-01
1.531939453124999906e+00 1.344219818115234277e-01
1.531939453124999906e+00 1.344219818115234277e-01
1.531939453124999906e+00 1.344219818115234277e-01
1.531939453124999906e+00 1.344219818115234277e-01
1.531939941406250005e+00 1.344214324951171768e-01
1.531940185546875055e+00 1.344210052490234508e-01
1.531967285156250025e+00 1.343958282470703036e-01
1.532120361328124902e+00 1.342476043701171795e-01
1.532472900390625004e+00 1.339054107666015625e-01
1.532927978515624901e+00 1.334637298583984388e-01
1.533408935546874963e+00 1.329979095458984351e-01
1.533795410156250094e+00 1.326237335205078249e-01
1.534053710937500092e+00 1.323751373291015554e-01
1.534158691406249941e+00 1.322736968994140672e-01
1.534162841796874899e+00 1.322700042724609393e-01
1.534162841796874899e+00 1.322700042724609393e-01
1.534162841796874899e+00 1.322700042724609393e-01
1.534162841796874899e+00 1.322700042724609393e-01
1.534163085937499948e+00 1.322700042724609393e-01
1.534163085937499948e+00 1.322700042724609393e-01
1.534163085937499948e+00 1.322700042724609393e-01
1.534163085937499948e+00 1.322700042724609393e-01
1.534163330078124998e+00 1.322700042724609393e-01
1.534163330078124998e+00 1.322700042724609393e-01
1.534163330078124998e+00 1.322700042724609393e-01
1.534163330078124998e+00 1.322700042724609393e-01
1.534163330078124998e+00 1.322700042724609393e-01
1.534163330078124998e+00 1.322699127197265734e-01
1.534163574218750048e+00 1.322689971923828034e-01
1.534163574218750048e+00 1.322689971923828034e-01
1.534163574218750048e+00 1.322689971923828034e-01
1.534163574218750048e+00 1.322689971923828034e-01
1.534163818359375098e+00 1.322689971923828034e-01
1.534163818359375098e+00 1.322689971923828034e-01
1.534189941406250091e+00 1.322450408935546828e-01
1.534302978515625027e+00 1.321362762451172013e-01
1.534556640624999968e+00 1.318922271728515672e-01
1.535005126953125076e+00 1.314602203369140687e-01
1.535553466796875099e+00 1.309323883056640603e-01
1.536289794921875007e+00 1.302250823974609450e-01
1.537287353515625066e+00 1.292685089111328123e-01
1.538523925781249968e+00 1.280841217041015501e-01
1.539842285156250101e+00 1.268207244873046924e-01
1.541141357421875080e+00 1.255714263916015705e-01
1.542423583984374957e+00 1.243352203369140624e-01
1.543726806640624893e+00 1.230709991455078145e-01
1.545063720703125032e+00 1.217592620849609342e-01
1.546377929687499986e+00 1.204553070068359322e-01
1.547657958984375082e+00 1.191749114990234421e-01
1.548863769531249934e+00 1.179683685302734403e-01
1.549911865234375075e+00 1.169262237548828187e-01
1.550735595703125025e+00 1.161119232177734439e-01
1.551204101562499993e+00 1.156490325927734403e-01
1.551389160156249947e+00 1.154662628173828143e-01
1.551416015625000089e+00 1.154399871826171931e-01
1.551416015625000089e+00 1.154399871826171931e-01
1.551416015625000089e+00 1.154399871826171931e-01
1.551416992187500066e+00 1.154391937255859341e-01
1.551422119140625000e+00 1.154340057373046818e-01
1.551422119140625000e+00 1.154340057373046818e-01
1.551422119140625000e+00 1.154340057373046818e-01
1.551422363281250050e+00 1.154340057373046818e-01
1.551426025390624908e+00 1.154300079345703112e-01
1.551641601562500083e+00 1.152178192138671869e-01
1.552317138671875041e+00 1.145543670654296936e-01
1.553576660156249956e+00 1.133192901611328185e-01
1.555416259765624920e+00 1.115124664306640645e-01
1.557761474609375085e+00 1.091797332763671941e-01
1.560552001953124934e+00 1.063834381103515581e-01
1.563732177734374895e+00 1.031721191406250043e-01
1.567186767578125028e+00 9.965444946289062078e-02
1.570813964843750021e+00 9.594343566894530939e-02
1.574618408203124931e+00 9.205216979980468395e-02
1.578621826171874964e+00 8.799252319335937322e-02
1.582638427734375020e+00 8.395098876953124845e-02
1.586660400390625059e+00 7.989294433593749356e-02
1.590840332031250082e+00 7.562762451171875511e-02
1.595198974609375098e+00 7.119068908691406072e-02
1.599571289062500012e+00 6.677471923828125211e-02
1.604042968749999964e+00 6.232006835937500128e-02
1.608424072265624893e+00 5.800701904296874656e-02
1.612726806640625066e+00 5.377441406249999778e-02
1.616997802734374989e+00 4.961613464355468794e-02
1.621158447265625080e+00 4.553997802734374711e-02
1.625214355468749927e+00 4.154920959472656328e-02
1.629203369140624913e+00 3.762748718261718639e-02
1.633126464843750014e+00 3.378298950195312428e-02
1.637060058593750034e+00 2.995478820800781192e-02
1.641129150390624902e+00 2.590989685058593672e-02
1.645312988281250055e+00 2.160412597656249933e-02
1.649653564453124943e+00 1.703724670410156419e-02
1.654229248046874989e+00 1.225520324707031310e-02
1.659076416015625055e+00 7.272811889648437070e-03
1.664131591796875087e+00 2.071655273437500010e-03
1.669361816406250032e+00 -3.336059570312500076e-03
1.674707763671875016e+00 -8.872634887695312125e-03
1.680295898437500046e+00 -1.449707031250000062e-02
1.686107421875000068e+00 -2.021543884277343661e-02
1.692041992187500066e+00 -2.604435729980468864e-02
1.697937255859375050e+00 -3.186131286621093905e-02
1.703792236328125043e+00 -3.763082885742187467e-02
1.709533203124999901e+00 -4.328572082519531461e-02
1.715298339843750020e+00 -4.901983642578124772e-02
1.721007568359375073e+00 -5.478878021240234097e-02
1.726731445312500002e+00 -6.049753570556640897e-02
1.732486083984374980e+00 -6.616515350341796442e-02
1.738154785156249993e+00 -7.175159454345703125e-02
1.743718994140625034e+00 -7.728286743164063111e-02
1.749103759765624932e+00 -8.266416931152344161e-02
1.754091552734375004e+00 -8.769129943847656095e-02
1.758843750000000039e+00 -9.248078918457031117e-02
1.763610351562499901e+00 -9.726293945312500244e-02
1.768473388671875091e+00 -1.021371917724609307e-01
1.773433105468749993e+00 -1.071197433471679644e-01
1.778472900390625000e+00 -1.121531600952148378e-01
1.783599121093750073e+00 -1.172691040039062493e-01
1.788653564453124956e+00 -1.223282089233398429e-01
1.793669921875000073e+00 -1.273672637939453067e-01
1.798676513671874977e+00 -1.323934783935546977e-01
1.803798583984375092e+00 -1.375284271240234391e-01
1.809140869140624996e+00 -1.428605499267578127e-01
1.814572998046874996e+00 -1.482902221679687493e-01
1.820011962890625057e+00 -1.537298583984375022e-01
1.825408447265624901e+00 -1.591522369384765490e-01
1.830848876953125037e+00 -1.645959167480468832e-01
1.836306152343750053e+00 -1.700516052246093812e-01
1.841872314453125048e+00 -1.756746368408203252e-01
1.847516601562499972e+00 -1.813974914550781359e-01
1.853330566406250046e+00 -1.872909240722656354e-01
1.859353759765624892e+00 -1.933722839355468681e-01
1.865548095703124964e+00 -1.995722808837890605e-01
1.871928466796874968e+00 -2.059421691894531281e-01
1.878501464843749913e+00 -2.125195007324218732e-01
1.885325683593749968e+00 -2.193588562011718757e-01
1.892406005859375018e+00 -2.264280090332031203e-01
1.899616210937500105e+00 -2.336103668212890505e-01
1.906662353515625075e+00 -2.406072692871093766e-01
1.913435058593750071e+00 -2.473024139404296773e-01
1.919934570312499922e+00 -2.537056884765624964e-01
1.926147949218750099e+00 -2.598602905273437735e-01
1.932219482421875023e+00 -2.659357910156249782e-01
1.938217041015624975e+00 -2.719770507812500071e-01
1.944155517578125103e+00 -2.779852905273437758e-01
1.950055419921874922e+00 -2.839771728515624871e-01
1.955861572265624959e+00 -2.898754272460937753e-01
1.961648437500000064e+00 -2.957283630371093652e-01
1.967563964843749957e+00 -3.016660156250000058e-01
1.973553466796875044e+00 -3.076121826171874796e-01
1.979541015624999956e+00 -3.135253906250000111e-01
1.985587890624999963e+00 -3.194978637695312651e-01
1.991747070312499979e+00 -3.256042175292968577e-01
1.997977050781249986e+00 -3.318276367187499853e-01
2.004142822265624790e+00 -3.380410766601562589e-01
2.010343261718749996e+00 -3.443168945312499729e-01
2.016565429687500188e+00 -3.505844726562499791e-01
2.022833007812499861e+00 -3.568283081054687278e-01
2.029023681640624854e+00 -3.629780883789062718e-01
2.034765869140624961e+00 -3.687500000000000222e-01
2.040062499999999890e+00 -3.740140991210937349e-01
2.045133544921875046e+00 -3.790285339355468630e-01
2.050011962890625039e+00 -3.838403320312500089e-01
2.054492675781249833e+00 -3.882895507812499925e-01
2.058105712890625050e+00 -3.923054809570312718e-01
2.060582275390625107e+00 -3.961121215820312402e-01
2.061989013671874815e+00 -3.999048767089843914e-01
2.062428466796875082e+00 -4.037294616699218519e-01
2.061924560546875007e+00 -4.075160522460937740e-01
2.060464111328125014e+00 -4.110171508789062234e-01
2.058404541015625089e+00 -4.141231689453124809e-01
2.055942382812499858e+00 -4.168757934570312407e-01
2.052913574218750092e+00 -4.196994628906249858e-01
2.049365722656249833e+00 -4.226715087890625111e-01
2.045363769531249876e+00 -4.257579345703125240e-01
2.040945556640624936e+00 -4.290438842773437456e-01
2.036125732421874890e+00 -4.326042480468749729e-01
2.030950195312500206e+00 -4.364322509765625191e-01
2.025567138671874989e+00 -4.404182128906249938e-01
2.020167968750000043e+00 -4.443649902343749791e-01
2.014872070312499819e+00 -4.481713867187500089e-01
2.009884765624999847e+00 -4.517661743164062549e-01
2.005526855468750203e+00 -4.549131469726562238e-01
2.001639648437500085e+00 -4.577261352539062633e-01
1.997731201171875082e+00 -4.605571289062500018e-01
1.993674804687499913e+00 -4.635051269531250129e-01
1.989690185546874934e+00 -4.664386596679687691e-01
1.985874267578124908e+00 -4.692626953124999778e-01
1.982324462890624917e+00 -4.719116821289062735e-01
1.978942871093750000e+00 -4.744926147460937771e-01
1.975655761718750014e+00 -4.770504150390624809e-01
1.972225341796874920e+00 -4.797357788085937491e-01
1.968800781249999909e+00 -4.824027099609374813e-01
1.965456298828125004e+00 -4.849898681640624765e-01
1.962119140625000036e+00 -4.875490112304687318e-01
1.958749023437500014e+00 -4.901081542968749871e-01
1.955301757812500041e+00 -4.926985473632812251e-01
1.951611572265625094e+00 -4.954273071289062580e-01
1.947776855468750012e+00 -4.982500610351562331e-01
1.943852294921875057e+00 -5.011598510742187873e-01
1.940001220703124973e+00 -5.040307006835937909e-01
1.936257568359375014e+00 -5.067974243164062864e-01
1.932714843749999911e+00 -5.094115600585937820e-01
1.929293701171874931e+00 -5.119480590820312260e-01
1.925598388671875050e+00 -5.147059936523437074e-01
1.921597167968750020e+00 -5.177504882812500320e-01
1.917318115234375009e+00 -5.210341186523437251e-01
1.912735595703124902e+00 -5.245437622070312500e-01
1.907884033203125052e+00 -5.282559814453124947e-01
1.902777099609374911e+00 -5.321596679687500275e-01
1.897475830078124925e+00 -5.362706298828124885e-01
1.892053222656250089e+00 -5.405795898437499858e-01
1.886523193359374906e+00 -5.450845336914063033e-01
1.880874755859375025e+00 -5.497545166015624929e-01
1.875062744140624904e+00 -5.545691528320312313e-01
1.869044433593749943e+00 -5.594606933593749831e-01
1.862840332031250101e+00 -5.643402099609374778e-01
1.856578369140625018e+00 -5.691626586914062536e-01
1.850311279296875000e+00 -5.739743041992187988e-01
1.844189697265625094e+00 -5.786743164062500000e-01
1.838305175781250078e+00 -5.831874389648437074e-01
1.832373046874999911e+00 -5.876939086914062527e-01
1.826300537109375011e+00 -5.922577514648437180e-01
1.820356933593749948e+00 -5.967069702148437571e-01
1.814839355468750082e+00 -6.008508911132812713e-01
1.809566406250000092e+00 -6.048174438476562331e-01
1.804553710937500055e+00 -6.085764770507812171e-01
1.799862304687499970e+00 -6.120817871093749973e-01
1.795522705078125059e+00 -6.153109741210937012e-01
1.791585937500000059e+00 -6.182200317382812171e-01
1.788151123046874957e+00 -6.207395629882812571e-01
1.785286621093749915e+00 -6.228258666992187997e-01
1.782968017578125064e+00 -6.245067749023437420e-01
1.781214355468750066e+00 -6.257740478515625426e-01
1.779848388671875004e+00 -6.267670898437499583e-01
1.778775146484375069e+00 -6.275568847656249893e-01
1.777993896484374892e+00 -6.281370849609374529e-01
1.777634033203125075e+00 -6.284051513671875533e-01
1.777633544921874975e+00 -6.284050292968750284e-01
1.777633544921874975e+00 -6.284050292968750284e-01
1.777623046875000057e+00 -6.284111328125000506e-01
1.777490966796875016e+00 -6.285075683593750462e-01
1.777093261718750039e+00 -6.288024291992188042e-01
1.776358154296874936e+00 -6.293503417968749902e-01
1.775207031249999901e+00 -6.302117919921874645e-01
1.773623291015625103e+00 -6.313862304687499760e-01
1.771664062499999970e+00 -6.328198242187500488e-01
1.769412353515624980e+00 -6.344400634765624547e-01
1.766955810546875005e+00 -6.361978149414062589e-01
1.764292968749999968e+00 -6.381043090820311958e-01
1.761372314453125032e+00 -6.402123413085937242e-01
1.758111083984374989e+00 -6.426107788085937411e-01
1.754464111328124964e+00 -6.453749389648437695e-01
1.750557617187499915e+00 -6.484458618164062882e-01
1.746613281249999927e+00 -6.516495971679687749e-01
1.742763183593750043e+00 -6.548172607421874902e-01
1.739031982421874956e+00 -6.578894042968750355e-01
1.735415283203125103e+00 -6.608753051757813024e-01
1.732041748046875052e+00 -6.637452392578124805e-01
1.728998535156250016e+00 -6.664268798828124618e-01
1.726289550781249904e+00 -6.687462768554687242e-01
1.724111083984374959e+00 -6.705104370117187518e-01
1.722696533203124991e+00 -6.716254272460937536e-01
1.721866455078125080e+00 -6.722701416015625098e-01
1.721503417968750060e+00 -6.725504150390625435e-01
1.721490234375000039e+00 -6.725610351562499867e-01
1.721489257812500062e+00 -6.725620117187499636e-01
1.721384765625000091e+00 -6.726427612304687331e-01
1.721051269531250094e+00 -6.728985595703125266e-01
1.720347167968750091e+00 -6.734363403320312580e-01
1.719193603515625002e+00 -6.743101196289063015e-01
1.717609375000000105e+00 -6.755021362304687305e-01
1.715625488281250055e+00 -6.769850463867187473e-01
1.713303466796874952e+00 -6.787070312499999813e-01
1.710677734374999925e+00 -6.806354980468749538e-01
1.707766113281250053e+00 -6.827617187500000240e-01
1.704604003906249998e+00 -6.850836181640624911e-01
1.701214111328124945e+00 -6.875829467773437731e-01
1.697614501953125021e+00 -6.902490844726562047e-01
1.693824462890624938e+00 -6.930609741210937980e-01
1.689858398437499964e+00 -6.960043334960936967e-01
1.685667968750000023e+00 -6.991353149414062385e-01
1.681332275390625020e+00 -7.023662109374999574e-01
1.676996337890624966e+00 -7.055797119140625462e-01
1.672695312499999920e+00 -7.087940063476562136e-01
1.668396972656249977e+00 -7.120005493164062171e-01
1.664144042968749959e+00 -7.151782226562499734e-01
1.659931640624999982e+00 -7.183734741210937580e-01
1.655645507812500083e+00 -7.216376953124999938e-01
1.651225830078125068e+00 -7.250003662109375524e-01
1.646795166015625034e+00 -7.283502197265625533e-01
1.642295898437500012e+00 -7.316959838867187482e-01
1.637935546875000092e+00 -7.349392700195312988e-01
1.634061035156249897e+00 -7.378467407226562136e-01
1.630660400390625098e+00 -7.404171752929687988e-01
1.627764404296875078e+00 -7.425910644531249494e-01
1.625323242187499906e+00 -7.444176635742187909e-01
1.622968750000000071e+00 -7.461799926757812784e-01
1.620476074218750062e+00 -7.479641723632812766e-01
1.617978515624999947e+00 -7.497443847656249938e-01
1.615492431640624948e+00 -7.514963378906249769e-01
1.613369384765624970e+00 -7.531908569335937775e-01
1.611215576171874941e+00 -7.549044799804687234e-01
1.608708007812500007e+00 -7.568114624023437598e-01
1.605770507812499970e+00 -7.589235229492187207e-01
1.602737548828125025e+00 -7.611135253906250453e-01
1.599659912109375082e+00 -7.633971557617187376e-01
1.596550537109374890e+00 -7.657203369140624938e-01
1.593517333984374895e+00 -7.679893188476561994e-01
1.590421386718749996e+00 -7.702697143554687598e-01
1.587342773437500076e+00 -7.725046386718750213e-01
1.584286132812499970e+00 -7.747283935546874778e-01
1.580987792968749917e+00 -7.771544799804687154e-01
1.577385742187499940e+00 -7.798402099609375027e-01
1.573472167968750002e+00 -7.827864990234375542e-01
1.569283691406250014e+00 -7.859479980468749849e-01
1.564935546874999917e+00 -7.892369995117187731e-01
1.560548828124999954e+00 -7.925554199218749485e-01
1.556061523437499927e+00 -7.959497680664062713e-01
1.551625244140625082e+00 -7.993095092773437882e-01
1.547280029296874915e+00 -8.025880126953125471e-01
1.543004882812500034e+00 -8.057761230468749591e-01
1.538829101562499968e+00 -8.088586425781250089e-01
1.534855957031250107e+00 -8.117827148437499751e-01
1.531137695312499991e+00 -8.145392456054687536e-01
1.527745849609374984e+00 -8.170756835937500462e-01
1.524786132812500083e+00 -8.192954711914062216e-01
1.522124755859374901e+00 -8.212819213867187385e-01
1.519572021484375091e+00 -8.231776123046874449e-01
1.517040039062500068e+00 -8.250456542968750417e-01
1.514506835937500018e+00 -8.269057006835937029e-01
1.512052001953124947e+00 -8.287026367187499964e-01
1.509561767578124991e+00 -8.305362548828124636e-01
1.507032226562500021e+00 -8.324164428710937313e-01
1.504698730468750023e+00 -8.341650390624999467e-01
1.502811523437499908e+00 -8.355842895507812340e-01
1.501330078125000078e+00 -8.366975708007812207e-01
1.500095703124999957e+00 -8.376236572265625124e-01
1.499016601562499940e+00 -8.384321289062499627e-01
1.498032958984375052e+00 -8.391666259765625524e-01
1.497214111328124986e+00 -8.397765502929687154e-01
1.496667968749999966e+00 -8.401853027343749725e-01
1.496458984375000023e+00 -8.403429565429687553e-01
1.496457519531249947e+00 -8.403439941406249947e-01
1.496457519531249947e+00 -8.403439941406249947e-01
1.496457519531249947e+00 -8.403439941406249947e-01
1.496457519531249947e+00 -8.403439941406249947e-01
1.496457519531249947e+00 -8.403439941406249947e-01
1.496457519531249947e+00 -8.403439941406249947e-01
1.496458007812500046e+00 -8.403435668945312687e-01
1.496338378906250099e+00 -8.404337768554687171e-01
1.495845458984375043e+00 -8.408074951171875533e-01
1.494910888671874938e+00 -8.415189208984374947e-01
1.493551513671875108e+00 -8.425672607421874627e-01
1.491861816406250041e+00 -8.438836669921875311e-01
1.490057861328125011e+00 -8.452842407226562882e-01
1.488287353515624911e+00 -8.466495971679687260e-01
1.486454345703124957e+00 -8.480532836914062012e-01
1.484623535156250007e+00 -8.494447631835937429e-01
1.482801269531250021e+00 -8.508144531250000364e-01
1.480892822265625020e+00 -8.522359619140624787e-01
1.479011474609374988e+00 -8.536323852539062784e-01
1.477089111328125037e+00 -8.550542602539062953e-01
1.474935302734375009e+00 -8.566381835937499911e-01
1.472534179687500000e+00 -8.583922119140624529e-01
1.470030029296875096e+00 -8.602124023437499600e-01
1.467432861328124893e+00 -8.620978393554687980e-01
1.464630126953125000e+00 -8.641480712890624583e-01
1.461616943359375087e+00 -8.663770141601562225e-01
1.458435791015624927e+00 -8.687432861328124867e-01
1.455095703125000028e+00 -8.712330322265624538e-01
1.451544921875000060e+00 -8.738753662109375320e-01
1.447768310546875048e+00 -8.766981201171875071e-01
1.443778564453124913e+00 -8.796923217773437997e-01
1.439593261718749906e+00 -8.828416137695312971e-01
1.435237548828125043e+00 -8.861226806640625231e-01
1.430706420898437470e+00 -8.895386352539061958e-01
1.425966308593749954e+00 -8.930893554687500124e-01
1.421040527343750082e+00 -8.967509155273437615e-01
1.415933837890624991e+00 -9.005312500000000053e-01
1.410788330078124986e+00 -9.043308715820312926e-01
1.405589111328124918e+00 -9.081583251953124769e-01
1.400223388671874902e+00 -9.121405639648437758e-01
1.394669677734375002e+00 -9.163026733398437207e-01
1.388973876953125020e+00 -9.206033325195313033e-01
1.383312988281250044e+00 -9.248835449218749671e-01
1.377720214843749957e+00 -9.290947875976562909e-01
1.372193969726562601e+00 -9.332416381835937358e-01
1.366806152343750025e+00 -9.372766723632812713e-01
1.361896362304687580e+00 -9.409617919921875462e-01
1.357540527343749970e+00 -9.442064819335937997e-01
1.353783935546875039e+00 -9.470086669921875533e-01
1.350637451171875059e+00 -9.493454589843749458e-01
1.347847900390624964e+00 -9.512692871093749725e-01
1.344858398437499991e+00 -9.530244140625000471e-01
1.341246337890624973e+00 -9.548889770507812402e-01
1.337025634765625082e+00 -9.570356445312500071e-01
1.332419311523437511e+00 -9.597766723632812358e-01
1.327515136718750099e+00 -9.631668701171874902e-01
1.322263793945312571e+00 -9.669619140624999831e-01
1.316863037109375023e+00 -9.709517211914062695e-01
1.311336181640625043e+00 -9.750952148437499467e-01
1.305709472656249925e+00 -9.793662719726562438e-01
1.300126953124999929e+00 -9.835744628906250009e-01
1.294845214843749925e+00 -9.874906616210937793e-01
1.290007568359375023e+00 -9.909774169921875542e-01
1.285826904296875073e+00 -9.939478149414062713e-01
1.282078369140625007e+00 -9.964787597656250551e-01
1.278610107421874975e+00 -9.985886840820312749e-01
1.275347412109375078e+00 -1.000227172851562596e+00
1.272065307617187502e+00 -1.001433959960937425e+00
1.268600585937500025e+00 -1.002147888183593682e+00
1.265235717773437463e+00 -1.002359008789062589e+00
1.261702880859375098e+00 -1.002114379882812489e+00
1.257796142578124998e+00 -1.001220397949218688e+00
1.253709716796874929e+00 -9.994463500976562553e-01
1.249619750976562527e+00 -9.966668090820312020e-01
1.245622558593749929e+00 -9.929793090820312473e-01
1.241680175781249895e+00 -9.886056518554687811e-01
1.237675292968750007e+00 -9.837797851562499751e-01
1.233374023437499911e+00 -9.786665039062499849e-01
1.228684204101562427e+00 -9.732482299804687820e-01
1.223666259765624931e+00 -9.674995117187500382e-01
1.218417968750000080e+00 -9.613682250976562926e-01
1.212870727539062443e+00 -9.547219238281250409e-01
1.207090820312499924e+00 -9.474335937500000249e-01
1.201399414062499948e+00 -9.402111206054687420e-01
1.195562988281249961e+00 -9.326661987304687429e-01
1.189826171875000060e+00 -9.251218872070312571e-01
1.184186401367187447e+00 -9.176978149414062313e-01
1.178637451171874906e+00 -9.103852539062500249e-01
1.173234375000000052e+00 -9.031611938476562518e-01
1.167971679687499931e+00 -8.960023193359375471e-01
1.162802001953125108e+00 -8.889255981445312038e-01
1.157677246093749890e+00 -8.819870605468750346e-01
1.152590576171875103e+00 -8.751961669921874964e-01
1.147554077148437601e+00 -8.685354003906250453e-01
1.142580566406250053e+00 -8.620068969726562003e-01
1.137800292968750071e+00 -8.557706909179687571e-01
1.133264892578125016e+00 -8.498890380859375204e-01
1.129034179687500083e+00 -8.444158325195312287e-01
1.125000488281250099e+00 -8.391687622070312935e-01
1.121180908203124993e+00 -8.342021484374999574e-01
1.117662353515624929e+00 -8.295332031250000071e-01
1.114381347656250076e+00 -8.251294555664062669e-01
1.111336669921874964e+00 -8.210265502929687820e-01
1.108551269531250050e+00 -8.172542724609375142e-01
1.106063476562499925e+00 -8.138558349609374964e-01
1.103870239257812580e+00 -8.108522949218750497e-01
1.101951171874999913e+00 -8.082338256835936985e-01
1.100324584960937546e+00 -8.060225219726562251e-01
1.099049316406250032e+00 -8.042930297851562660e-01
1.098135864257812511e+00 -8.030561523437500515e-01
1.097486572265625071e+00 -8.021755981445312100e-01
1.097082031250000034e+00 -8.016259155273437464e-01
1.096909667968750002e+00 -8.013915405273437376e-01
1.096874755859374995e+00 -8.013439941406249600e-01
1.096858886718750092e+00 -8.013193969726561949e-01
1.096635742187499929e+00 -8.010176391601562251e-01
1.095996582031250055e+00 -8.001571044921874654e-01
1.094848022460937598e+00 -7.986129760742187722e-01
1.093208740234375087e+00 -7.964141845703125444e-01
1.091130859374999984e+00 -7.936317749023437118e-01
1.088660522460937585e+00 -7.903269042968750213e-01
1.085824951171874941e+00 -7.865247802734375293e-01
1.082651611328125041e+00 -7.822274169921874520e-01
1.079157470703125066e+00 -7.774728393554687367e-01
1.075383789062499984e+00 -7.723467407226562997e-01
1.071377441406250020e+00 -7.669199829101562838e-01
1.067187255859374906e+00 -7.612263793945313051e-01
1.062786010742187592e+00 -7.552718505859374876e-01
1.058223388671875043e+00 -7.491318969726562527e-01
1.053550170898437610e+00 -7.428737792968750364e-01
1.048837158203125064e+00 -7.365038452148437997e-01
1.044032104492187418e+00 -7.299191894531249503e-01
1.039196777343750044e+00 -7.231157836914062775e-01
1.034388061523437541e+00 -7.161448364257811949e-01
1.029665161132812479e+00 -7.091499633789062340e-01
1.024983398437500082e+00 -7.021329345703124503e-01
1.020335449218749968e+00 -6.951479492187500053e-01
1.015627258300781266e+00 -6.881917114257812829e-01
1.010795898437500062e+00 -6.811968994140624734e-01
1.005862182617187406e+00 -6.742171630859374876e-01
1.000909790039062441e+00 -6.673808593750000240e-01
9.959987792968749698e-01 -6.606532592773437518e-01
9.911027221679687971e-01 -6.539620971679687145e-01
9.862773437499999796e-01 -6.473579711914062562e-01
9.814302368164062873e-01 -6.407112426757812784e-01
9.765483398437500018e-01 -6.339893798828124538e-01
9.717097778320312740e-01 -6.273203124999999769e-01
9.669371337890625417e-01 -6.207633056640624591e-01
9.622502441406249885e-01 -6.143706665039062598e-01
9.576715087890624867e-01 -6.081576538085937678e-01
9.532165527343750000e-01 -6.021043090820312749e-01
9.488585815429687598e-01 -5.961757202148437740e-01
9.446680297851562935e-01 -5.904550170898437145e-01
9.406026000976562829e-01 -5.848527221679687971e-01
9.366458129882812012e-01 -5.793675537109375107e-01
9.326590576171874813e-01 -5.737990722656249876e-01
9.287999877929687953e-01 -5.683456420898437278e-01
9.252422485351562420e-01 -5.633082885742187740e-01
9.217862548828125169e-01 -5.585307006835937838e-01
9.187047729492187065e-01 -5.544312744140624805e-01
9.159898681640624707e-01 -5.508894042968750515e-01
9.138287353515625044e-01 -5.480651245117187376e-01
9.121865844726562145e-01 -5.459045410156250222e-01
9.110140380859375053e-01 -5.443271484374999636e-01
9.101761474609374458e-01 -5.431534423828124902e-01
9.094645996093749796e-01 -5.421170654296875169e-01
9.087979736328124503e-01 -5.411090087890625400e-01
9.081792602539062731e-01 -5.401342773437499689e-01
9.075467529296874503e-01 -5.390943603515625515e-01
9.067816162109374467e-01 -5.377661743164062758e-01
9.058922119140625506e-01 -5.360687866210936958e-01
9.050074462890624893e-01 -5.340348510742187749e-01
9.042503662109374618e-01 -5.318270874023437456e-01
9.037320556640624503e-01 -5.297283935546874822e-01
9.034187011718749494e-01 -5.278218994140625453e-01
9.032491455078125453e-01 -5.260112304687499796e-01
9.031916503906249893e-01 -5.243110961914062562e-01
9.032154541015624538e-01 -5.227826538085937891e-01
9.032460937499999787e-01 -5.218493041992187109e-01
9.032396240234374929e-01 -5.215650024414062447e-01
9.032357177734374742e-01 -5.215590209960937473e-01
9.032229614257812900e-01 -5.213455200195312722e-01
9.032546386718750542e-01 -5.206856079101562784e-01
9.033527221679688024e-01 -5.198144531249999645e-01
9.034912109374999556e-01 -5.186649780273437926e-01
9.036800537109375142e-01 -5.170609130859374902e-01
9.040299072265625124e-01 -5.148358764648437447e-01
9.047303466796875471e-01 -5.119635009765625133e-01
9.059728393554687953e-01 -5.087986450195312038e-01
9.078768920898437900e-01 -5.056793823242187180e-01
9.104239501953125258e-01 -5.027759399414062358e-01
9.134819946289062242e-01 -4.999622192382812691e-01
9.169266357421874680e-01 -4.970662841796875120e-01
9.207061767578125222e-01 -4.940488891601562682e-01
9.248703613281249458e-01 -4.907717285156250053e-01
9.294416503906249849e-01 -4.873083496093750244e-01
9.340433959960937615e-01 -4.838016357421874858e-01
9.384114990234374565e-01 -4.804525756835937300e-01
9.428422241210937527e-01 -4.771109008789062300e-01
9.475693969726562971e-01 -4.736778564453125173e-01
9.525765991210937145e-01 -4.701000366210937309e-01
9.577233886718750089e-01 -4.663942260742187651e-01
9.628290405273437491e-01 -4.626941528320312469e-01
9.678176269531250098e-01 -4.590468750000000209e-01
9.726864013671875364e-01 -4.554780273437499805e-01
9.775362548828124831e-01 -4.518889770507812376e-01
9.824271850585937216e-01 -4.482435913085937584e-01
9.874017944335937713e-01 -4.445493774414062682e-01
9.923047485351562669e-01 -4.409221801757812753e-01
9.972645874023438051e-01 -4.372556152343750058e-01
1.002263244628906147e+00 -4.335726928710937345e-01
1.007207702636718771e+00 -4.299434814453125253e-01
1.012110778808593681e+00 -4.263549804687499778e-01
1.016923278808593789e+00 -4.228281860351562615e-01
1.021234619140624966e+00 -4.196739501953125062e-01
1.025742187499999902e+00 -4.163620605468750235e-01
1.029645263671874922e+00 -4.134667358398437242e-01
1.032802734374999920e+00 -4.110994262695312762e-01
1.035266113281249956e+00 -4.092422485351562278e-01
1.037063232421874925e+00 -4.078859863281250053e-01
1.038366943359374961e+00 -4.069024658203124756e-01
1.039280761718750057e+00 -4.062136230468750275e-01
1.039801513671875011e+00 -4.058231201171875191e-01
1.039893798828124938e+00 -4.057542114257812749e-01
1.039896606445312566e+00 -4.057515869140624898e-01
1.039991943359374948e+00 -4.056804199218749796e-01
1.040549560546875085e+00 -4.052621459960937256e-01
1.041737304687500032e+00 -4.043752136230468475e-01
1.043566406250000078e+00 -4.030152587890625249e-01
1.045936279296874938e+00 -4.012610473632812758e-01
1.048768920898437429e+00 -3.991648254394531414e-01
1.051983886718750094e+00 -3.967772827148437487e-01
1.055492187500000068e+00 -3.941750488281249853e-01
1.059239501953125107e+00 -3.914011230468750213e-01
1.063190429687500105e+00 -3.884562988281249907e-01
1.067189453124999909e+00 -3.854573364257812274e-01
1.071385742187499934e+00 -3.822883605957031472e-01
1.075714599609375099e+00 -3.789800720214843710e-01
1.080028076171875018e+00 -3.757006835937499734e-01
1.084258056640625023e+00 -3.725226440429687536e-01
1.088394287109375025e+00 -3.693923339843749876e-01
1.092610595703124909e+00 -3.661860961914062407e-01
1.096996337890624895e+00 -3.628628234863281454e-01
1.101613525390624959e+00 -3.593920288085937775e-01
1.106499267578124890e+00 -3.557193908691406170e-01
1.111606201171875030e+00 -3.518900451660156303e-01
1.116879882812499947e+00 -3.479507446289062389e-01
1.122236083984375021e+00 -3.439483642578125000e-01
1.127627807617187505e+00 -3.399291687011719021e-01
1.133018554687500012e+00 -3.359352416992187340e-01
1.138326171874999959e+00 -3.320173645019531272e-01
1.143575683593750059e+00 -3.280986938476562753e-01
1.148822753906250105e+00 -3.241018676757812522e-01
1.153969726562499964e+00 -3.201621398925781348e-01
1.159008666992187520e+00 -3.163055725097655979e-01
1.163923583984374899e+00 -3.125173950195312411e-01
1.168570678710937560e+00 -3.089246520996093981e-01
1.172638549804687402e+00 -3.057479858398437500e-01
1.176243408203125007e+00 -3.027865600585937234e-01
1.179489746093749902e+00 -2.998887939453124818e-01
1.182537353515624945e+00 -2.970307922363281117e-01
1.185558105468750068e+00 -2.941544189453125235e-01
1.188633789062500057e+00 -2.912711181640624813e-01
1.191670898437499959e+00 -2.885309448242187602e-01
1.194671142578124901e+00 -2.860203857421875218e-01
1.197525512695312599e+00 -2.837898254394531361e-01
1.200182617187500078e+00 -2.817650146484375062e-01
1.202558105468749972e+00 -2.799542236328125266e-01
1.204712402343750099e+00 -2.783117370605468488e-01
1.206733276367187413e+00 -2.767732238769531339e-01
1.208632812500000098e+00 -2.753291015625000115e-01
1.210415527343750020e+00 -2.739762573242187638e-01
1.211988281250000021e+00 -2.727834472656249787e-01
1.213321289062500030e+00 -2.717731933593749982e-01
1.214255126953124986e+00 -2.710661010742187460e-01
1.214702880859374945e+00 -2.707265319824218586e-01
1.214734374999999922e+00 -2.707030029296875195e-01
1.214771240234375105e+00 -2.706754150390625058e-01
1.214919433593750098e+00 -2.705634155273437536e-01
1.215200683593750108e+00 -2.703506774902343923e-01
1.215546386718749927e+00 -2.700886230468749760e-01
1.215804321289062573e+00 -2.698937377929687687e-01
1.216028320312499966e+00 -2.697235717773437402e-01
1.216088867187500089e+00 -2.696779785156250275e-01
1.216089599609375016e+00 -2.696770019531249951e-01
1.216090454101562468e+00 -2.696770019531249951e-01
1.216175903320312557e+00 -2.696154785156250067e-01
1.216546874999999917e+00 -2.693376770019531019e-01
1.217319335937500080e+00 -2.687573852539062447e-01
1.218503173828124897e+00 -2.678729553222656268e-01
1.220107299804687573e+00 -2.666834411621094025e-01
1.222175781250000037e+00 -2.651836853027343954e-01
1.224603515624999917e+00 -2.634449157714843781e-01
1.227217285156249948e+00 -2.615867919921874840e-01
1.229802612304687459e+00 -2.597234191894531308e-01
1.232300048828125050e+00 -2.578537292480468923e-01
1.234871093750000037e+00 -2.559688415527343608e-01
1.237604492187500016e+00 -2.539556121826171964e-01
1.240478027343749901e+00 -2.518669586181640496e-01
1.243470336914062502e+00 -2.497315673828124916e-01
1.246627807617187500e+00 -2.475230407714843761e-01
1.250091186523437425e+00 -2.451566162109375113e-01
1.253904541015625096e+00 -2.426480712890624891e-01
1.258062011718749984e+00 -2.400725402832031286e-01
1.262581787109374964e+00 -2.374731292724609477e-01
1.267233886718750036e+00 -2.349534912109375040e-01
1.271786132812499970e+00 -2.324529113769531197e-01
1.276207275390625062e+00 -2.298508453369140503e-01
1.280482666015624993e+00 -2.271002807617187591e-01
1.284794433593750007e+00 -2.240705108642578047e-01
1.289399658203125076e+00 -2.207544250488281123e-01
1.294342773437499927e+00 -2.172029266357421995e-01
1.299563110351562578e+00 -2.134045104980468732e-01
1.304932373046874927e+00 -2.094536895751953065e-01
1.310214599609375030e+00 -2.055468902587890556e-01
1.315378662109375041e+00 -2.016974639892578081e-01
1.320532226562499911e+00 -1.978373718261718650e-01
1.325857666015624936e+00 -1.938464050292968699e-01
1.331329833984375099e+00 -1.897395935058593663e-01
1.336750488281249982e+00 -1.856666412353515649e-01
1.341953857421875007e+00 -1.817614593505859355e-01
1.346752685546874995e+00 -1.781618652343749942e-01
1.351160156249999966e+00 -1.748479766845703054e-01
1.355238037109375071e+00 -1.717895660400390601e-01
1.359131835937499977e+00 -1.689158935546875018e-01
1.362727783203125043e+00 -1.663064880371093734e-01
1.365954711914062480e+00 -1.639573059082031214e-01
1.368825439453124959e+00 -1.618515624999999902e-01
1.371348144531250091e+00 -1.599958038330078214e-01
1.373313720703124963e+00 -1.585399322509765674e-01
1.374636474609375103e+00 -1.575584869384765718e-01
1.375559326171875041e+00 -1.568719482421875033e-01
1.376044677734375110e+00 -1.565155944824218881e-01
1.376201171875000018e+00 -1.564070129394531383e-01
1.376211425781250108e+00 -1.564010009765625098e-01
1.376285522460937605e+00 -1.563442993164062544e-01
1.376458007812499940e+00 -1.562120361328125095e-01
1.376715332031249961e+00 -1.560148010253906148e-01
1.376973388671874909e+00 -1.558165283203125084e-01
1.377118408203124922e+00 -1.557050018310546791e-01
1.377125488281250032e+00 -1.556992187500000069e-01
1.377128417968749963e+00 -1.556970062255859377e-01
1.377266601562499915e+00 -1.555905456542968635e-01
1.377695312499999991e+00 -1.552603149414062411e-01
1.378507690429687571e+00 -1.546340942382812556e-01
1.379784667968749989e+00 -1.536525421142578007e-01
1.381497802734374947e+00 -1.523337402343749869e-01
1.383603149414062594e+00 -1.507239685058593681e-01
1.386033935546874929e+00 -1.488968353271484246e-01
1.388799072265624934e+00 -1.468616790771484493e-01
1.391832519531249979e+00 -1.446710357666015634e-01
1.394954101562499993e+00 -1.424424285888671871e-01
1.398154052734374986e+00 -1.401445159912109439e-01
1.401307983398437429e+00 -1.378449249267578169e-01
1.404584472656249972e+00 -1.354295959472656130e-01
1.408132324218750009e+00 -1.328065948486328030e-01
1.411903808593750087e+00 -1.300126342773437471e-01
1.415748046875000110e+00 -1.271227188110351514e-01
1.419576782226562583e+00 -1.242297439575195256e-01
1.423524658203124904e+00 -1.212502365112304720e-01
1.427637573242187541e+00 -1.181597747802734383e-01
1.431961914062499952e+00 -1.149149322509765564e-01
1.436471191406250014e+00 -1.115452041625976526e-01
1.440954833984374961e+00 -1.082134552001953187e-01
1.445552978515624920e+00 -1.047779312133789026e-01
1.450131591796874897e+00 -1.013201828002929655e-01
1.454776855468749908e+00 -9.779415130615234930e-02
1.459619384765624917e+00 -9.413968658447265103e-02
1.464511474609375030e+00 -9.048240661621093084e-02
1.469413818359375012e+00 -8.684592437744140248e-02
1.474466308593749941e+00 -8.312294769287109641e-02
1.479696533203125108e+00 -7.925405120849608742e-02
1.485018554687500103e+00 -7.528082275390625411e-02
1.490495849609374979e+00 -7.118161773681640214e-02
1.496027587890625066e+00 -6.705964660644531117e-02
1.501506835937499895e+00 -6.300376892089844250e-02
1.507046630859375069e+00 -5.891342163085937222e-02
1.512630126953125043e+00 -5.476969909667969011e-02
1.518156738281249973e+00 -5.065902709960937167e-02
1.523617431640625020e+00 -4.659957885742187222e-02
1.528998291015625011e+00 -4.260449981689452825e-02
1.534262451171874986e+00 -3.867376708984374828e-02
1.539407226562500064e+00 -3.481632232666015403e-02
1.544455566406250036e+00 -3.105649566650390755e-02
1.549318603515625004e+00 -2.745747375488281211e-02
1.554066162109374982e+00 -2.397396087646484417e-02
1.558785400390624964e+00 -2.054864501953124895e-02
1.563397216796875044e+00 -1.732713317871093645e-02
1.567778564453125023e+00 -1.444123840332031325e-02
1.572123046875000041e+00 -1.173422241210937515e-02
1.576571533203124931e+00 -8.996856689453125791e-03
1.581038085937499948e+00 -6.054046630859374716e-03
1.585542724609374954e+00 -2.824249267578125052e-03
1.590086669921874973e+00 6.270294189453125538e-04
1.594457275390624984e+00 4.057983398437500257e-03
1.598518310546874988e+00 7.250747680664062535e-03
1.602052490234374904e+00 9.973571777343750652e-03
1.605063964843749913e+00 1.224557495117187429e-02
1.607768554687500018e+00 1.422767639160156181e-02
1.610180664062500044e+00 1.594013977050781281e-02
1.612137207031250075e+00 1.728031921386718670e-02
1.613529541015624957e+00 1.820388793945312486e-02
1.614357910156249964e+00 1.874105834960937411e-02
1.614877685546874941e+00 1.907273864746093783e-02
1.615449951171874954e+00 1.943038940429687653e-02
1.616287841796874902e+00 1.993716430664062636e-02
1.617447998046875002e+00 2.062278747558593875e-02
1.619003417968750025e+00 2.150415039062500075e-02
1.620976074218750007e+00 2.254960632324218631e-02
1.623302001953125018e+00 2.370124816894531375e-02
1.625744873046875094e+00 2.481628417968749847e-02
1.628078369140625092e+00 2.579182434082031086e-02
1.630061523437499993e+00 2.654774475097656378e-02
1.631949462890625036e+00 2.715487670898437608e-02
1.633850097656250000e+00 2.753233337402343633e-02
1.635713867187500004e+00 2.760803222656249903e-02
1.637738769531249972e+00 2.729071044921874828e-02
1.640037597656250012e+00 2.642437744140625072e-02
1.642555175781249988e+00 2.489245605468750136e-02
1.645175781250000080e+00 2.264556884765624861e-02
1.647927734375000064e+00 1.971916198730468833e-02
1.650974121093750080e+00 1.626191711425781228e-02
1.654427734375000014e+00 1.239370727539062557e-02
1.658291992187499897e+00 8.174392700195312264e-03
1.662551513671874925e+00 3.673446655273437424e-03
1.667214355468749964e+00 -1.093841552734375108e-03
1.672257568359375002e+00 -6.120010375976562764e-03
1.677640380859374947e+00 -1.140446472167968781e-02
1.683338134765625105e+00 -1.698500061035156106e-02
1.689344482421875071e+00 -2.287624359130859333e-02
1.695566406249999991e+00 -2.899050903320312539e-02
1.701934570312499950e+00 -3.528653717041015797e-02
1.708420166015625075e+00 -4.177819824218750172e-02
1.714959960937499917e+00 -4.845804595947265925e-02
1.721637207031250005e+00 -5.532717132568359258e-02
1.728421142578125069e+00 -6.222021484375000328e-02
1.735341552734374959e+00 -6.918307495117187456e-02
1.742456054687500089e+00 -7.625218963623046908e-02
1.749621337890624906e+00 -8.337937164306639948e-02
1.756732910156250105e+00 -9.042967987060547552e-02
1.763835449218750018e+00 -9.743350219726562567e-02
1.770774414062499913e+00 -1.042985382080078155e-01
1.777534912109375087e+00 -1.111268768310546828e-01
1.784265869140625016e+00 -1.179357910156249994e-01
1.790802246093750050e+00 -1.245702590942382865e-01
1.797178955078124973e+00 -1.310614776611328247e-01
1.803447753906249895e+00 -1.373607788085937365e-01
1.809526123046875101e+00 -1.434159240722656381e-01
1.815265625000000105e+00 -1.491236724853515494e-01
1.820401367187499897e+00 -1.542581939697265647e-01
1.824952880859374904e+00 -1.588281555175781179e-01
1.828895996093750087e+00 -1.628141632080078172e-01
1.832068847656250110e+00 -1.660456085205078147e-01
1.834354736328124957e+00 -1.683923797607422002e-01
1.835812500000000069e+00 -1.698904724121093612e-01
1.836735351562500007e+00 -1.708367614746093832e-01
1.837371582031249950e+00 -1.714875946044921995e-01
1.837757568359374982e+00 -1.718783111572265709e-01
1.837921142578125000e+00 -1.720429229736328003e-01
1.838008300781249993e+00 -1.721305847167968750e-01
1.838051757812499964e+00 -1.721745300292968628e-01
1.838179443359374998e+00 -1.723024597167968630e-01
1.838399169921874909e+00 -1.725223388671875135e-01
1.838649414062500043e+00 -1.727732391357421904e-01
1.838829589843749890e+00 -1.729530792236328163e-01
1.838931640625000030e+00 -1.730546722412109328e-01
1.838960205078125076e+00 -1.730827484130859351e-01
1.838960693359374954e+00 -1.730830078124999949e-01
1.838960693359374954e+00 -1.730830078124999949e-01
1.838960693359374954e+00 -1.730830078124999949e-01
1.838960693359374954e+00 -1.730830078124999949e-01
1.839020263671875099e+00 -1.731420593261718821e-01
1.839373291015625078e+00 -1.734931488037109448e-01
1.840188964843749941e+00 -1.743020172119140732e-01
1.841512207031249959e+00 -1.756064147949218668e-01
1.843293945312499904e+00 -1.773467712402343743e-01
1.845312255859375083e+00 -1.793310852050781223e-01
1.847125244140624956e+00 -1.811911010742187633e-01
1.848551513671875091e+00 -1.828084106445312385e-01
1.849543212890625066e+00 -1.841545715332031374e-01
1.850222900390624980e+00 -1.853265686035156234e-01
1.850693847656250002e+00 -1.863660583496093703e-01
1.851036132812500012e+00 -1.873407897949218859e-01
1.851264648437499938e+00 -1.881964263916015567e-01
1.851371582031249963e+00 -1.887079010009765634e-01
1.851397949218750005e+00 -1.888489990234374916e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851397949218750005e+00 -1.888500061035156274e-01
1.851398193359375055e+00 -1.888500061035156274e-01
1.851398193359375055e+00 -1.888500061035156274e-01
1.851398193359375055e+00 -1.888500061035156274e-01
1.851398193359375055e+00 -1.888500061035156274e-01
1.851398193359375055e+00 -1.888500061035156274e-01
1.851407958984375046e+00 -1.889043121337890541e-01
1.851454101562499899e+00 -1.891881103515624940e-01
1.851538818359375060e+00 -1.898642120361328234e-01
1.851579101562500052e+00 -1.909725036621093830e-01
1.851367187499999956e+00 -1.925916595458984359e-01
1.850616699218750050e+00 -1.946017456054687511e-01
1.849094482421874908e+00 -1.968378295898437491e-01
1.846827148437500066e+00 -1.991995239257812467e-01
1.843934814453124904e+00 -2.016672363281249991e-01
1.840520751953125034e+00 -2.042838134765624925e-01
1.836682617187499922e+00 -2.070984497070312569e-01
1.832494873046875083e+00 -2.101720886230468710e-01
1.828009277343749961e+00 -2.135853118896484382e-01
1.823281005859374915e+00 -2.172375183105468843e-01
1.818343017578124998e+00 -2.210230102539062491e-01
1.813233642578125027e+00 -2.248970642089843652e-01
1.808001220703125078e+00 -2.288241882324218712e-01
1.802738037109375080e+00 -2.328033905029296968e-01
1.797481201171875043e+00 -2.368346557617187487e-01
1.792242919921875011e+00 -2.408503112792968748e-01
1.787055419921875110e+00 -2.448262481689453263e-01
1.781954101562500004e+00 -2.487689514160156268e-01
1.776946533203124901e+00 -2.526840362548828378e-01
1.772005126953124954e+00 -2.564983825683593843e-01
1.767121826171875076e+00 -2.601658325195312371e-01
1.762305664062500110e+00 -2.637239379882812540e-01
1.757584472656249952e+00 -2.671785583496093519e-01
1.752971923828124945e+00 -2.705581359863281077e-01
1.748426513671875071e+00 -2.739695434570312282e-01
1.743844238281250014e+00 -2.774448852539062593e-01
1.739327148437499915e+00 -2.808543701171875018e-01
1.734885253906250036e+00 -2.842747192382812371e-01
1.730563476562499980e+00 -2.876511535644531437e-01
1.726473388671875053e+00 -2.908392333984374800e-01
1.722537109374999931e+00 -2.938858032226562278e-01
1.718562255859374943e+00 -2.969294433593749893e-01
1.714524902343750101e+00 -3.000135498046874738e-01
1.710419677734374977e+00 -3.031251220703125027e-01
1.706252441406250098e+00 -3.062550659179687496e-01
1.702045166015625055e+00 -3.093975830078125044e-01
1.697778076171875039e+00 -3.125635986328125226e-01
1.693432617187500044e+00 -3.157641601562499734e-01
1.689010009765625098e+00 -3.190125732421875138e-01
1.684586425781249952e+00 -3.222819213867187393e-01
1.680220703125000048e+00 -3.255298156738281046e-01
1.675927246093749989e+00 -3.287851867675781192e-01
1.671722900390625099e+00 -3.320206604003906325e-01
1.667613281249999968e+00 -3.351561279296875195e-01
1.663717041015625009e+00 -3.381008300781250253e-01
1.660141845703124952e+00 -3.407952880859375089e-01
1.656825439453124993e+00 -3.432938232421874902e-01
1.653738525390624936e+00 -3.456196899414062385e-01
1.650946289062499961e+00 -3.477200622558593857e-01
1.648498291015624950e+00 -3.495603942871093883e-01
1.646421874999999924e+00 -3.511195068359375115e-01
1.644723876953124941e+00 -3.523947143554687633e-01
1.643496826171874980e+00 -3.533146362304687704e-01
1.642815429687499940e+00 -3.538253784179687389e-01
1.642593017578124925e+00 -3.539918823242187429e-01
1.642596191406249906e+00 -3.539890136718750191e-01
1.642595703125000028e+00 -3.539899902343749960e-01
1.642478027343750036e+00 -3.540782470703124907e-01
1.641962158203124966e+00 -3.544644165039062544e-01
1.640951171875000059e+00 -3.552246093750000000e-01
1.639441894531250110e+00 -3.563801574707031183e-01
1.637504638671875012e+00 -3.579035644531249893e-01
1.635215332031249913e+00 -3.597330322265624991e-01
1.632592773437500089e+00 -3.618384399414062425e-01
1.629650878906250044e+00 -3.641589355468750067e-01
1.626410644531250060e+00 -3.666016235351562402e-01
1.622870849609375110e+00 -3.691558227539062376e-01
1.619064208984374975e+00 -3.718331298828124742e-01
1.615092529296874968e+00 -3.746642761230468688e-01
1.611032226562499892e+00 -3.776497802734374853e-01
1.606926757812499940e+00 -3.808056945800781246e-01
1.602891113281250002e+00 -3.840104370117187749e-01
1.598819580078125080e+00 -3.871845092773437691e-01
1.594541503906250046e+00 -3.903980407714843781e-01
1.590059082031249904e+00 -3.937052001953125213e-01
1.585572021484374927e+00 -3.970545043945312713e-01
1.581217285156250041e+00 -4.003664550781250164e-01
1.576898681640624966e+00 -4.036989746093749831e-01
1.572594970703125039e+00 -4.070238647460937553e-01
1.568346679687500078e+00 -4.102442016601562380e-01
1.563961181640624920e+00 -4.134916381835937460e-01
1.559565673828124943e+00 -4.166951904296875009e-01
1.555326904296874924e+00 -4.197362060546874774e-01
1.551375488281250048e+00 -4.225590209960937704e-01
1.547792724609375004e+00 -4.251522216796875253e-01
1.544504394531249991e+00 -4.275579223632812731e-01
1.541329101562499915e+00 -4.299118652343750235e-01
1.538094726562500014e+00 -4.323376464843750044e-01
1.534866455078125025e+00 -4.347854003906250209e-01
1.531750732421875094e+00 -4.371509399414062469e-01
1.528820800781250044e+00 -4.393679809570312234e-01
1.526105712890625021e+00 -4.414147338867187575e-01
1.523650878906249950e+00 -4.432619628906250275e-01
1.521490722656249961e+00 -4.448816528320312380e-01
1.519453857421874998e+00 -4.464256591796875173e-01
1.517462646484375011e+00 -4.480231323242187536e-01
1.515380371093749901e+00 -4.497344970703124889e-01
1.513027832031250020e+00 -4.515476684570312593e-01
1.510505126953125110e+00 -4.533450317382812234e-01
1.508134765624999929e+00 -4.549555053710937491e-01
1.506150146484374952e+00 -4.563080444335937402e-01
1.504629882812499986e+00 -4.573700561523437735e-01
1.503714111328124936e+00 -4.580262451171874805e-01
1.503164550781250108e+00 -4.584248046875000204e-01
1.503008056640624979e+00 -4.585390014648437762e-01
1.503010986328124909e+00 -4.585369873046875044e-01
1.503010498046875032e+00 -4.585369873046875044e-01
1.503010498046875032e+00 -4.585369873046875044e-01
1.503010498046875032e+00 -4.585369873046875044e-01
1.503010498046875032e+00 -4.585380249023437438e-01
1.503010498046875032e+00 -4.585380249023437438e-01
1.503007568359375101e+00 -4.585405273437500040e-01
1.502951416015624986e+00 -4.585814208984375084e-01
1.502643310546875055e+00 -4.588081054687500049e-01
1.501801269531249927e+00 -4.594286499023437775e-01
1.500399414062500103e+00 -4.604665527343749787e-01
1.498636230468749941e+00 -4.617810668945312447e-01
1.496549316406249996e+00 -4.633515624999999805e-01
1.494135986328124943e+00 -4.651770629882812647e-01
1.491413574218749982e+00 -4.672207031250000253e-01
1.488555419921874901e+00 -4.693538818359375142e-01
1.485455810546874922e+00 -4.716589965820312536e-01
1.482119873046874980e+00 -4.741298828125000142e-01
1.478818115234374897e+00 -4.765771484374999867e-01
1.475648925781249954e+00 -4.789493408203124858e-01
1.472599365234374957e+00 -4.813113403320312678e-01
1.469806884765624932e+00 -4.837702636718749782e-01
1.467410400390624980e+00 -4.864539794921874938e-01
1.465617187499999918e+00 -4.894371948242187687e-01
1.464591308593750085e+00 -4.928625488281250244e-01
1.464502685546875016e+00 -4.965953369140624907e-01
1.465406005859374972e+00 -5.004554443359374716e-01
1.467127197265625016e+00 -5.042815551757812154e-01
1.469500488281249906e+00 -5.080503540039063015e-01
1.472271484374999995e+00 -5.118667602539062056e-01
1.475215087890624943e+00 -5.158412475585937296e-01
1.478334960937500053e+00 -5.200562133789062846e-01
1.481620361328124913e+00 -5.244802246093750453e-01
1.485047607421875027e+00 -5.290834350585937873e-01
1.488605224609375055e+00 -5.338614501953125036e-01
1.492244384765625043e+00 -5.387626342773437216e-01
1.495773193359374975e+00 -5.436535644531249600e-01
1.499055175781250027e+00 -5.485522460937499734e-01
1.502055175781249918e+00 -5.534419555664062962e-01
1.504843994140625085e+00 -5.582586059570312509e-01
1.507492431640625075e+00 -5.628929443359375062e-01
1.510125732421875089e+00 -5.673634643554688051e-01
1.512989990234375082e+00 -5.719126586914062838e-01
1.516105468749999963e+00 -5.765541381835938006e-01
1.519418457031249892e+00 -5.812723388671875435e-01
1.522877441406250032e+00 -5.860496215820312216e-01
1.526415283203125028e+00 -5.908599243164062154e-01
1.529914550781249938e+00 -5.956019287109375338e-01
1.533271484374999938e+00 -6.001671142578125506e-01
1.536497558593749924e+00 -6.045357666015624964e-01
1.539691894531250105e+00 -6.088524169921875062e-01
1.542921630859374948e+00 -6.132326049804687207e-01
1.546192382812499932e+00 -6.176976928710937731e-01
1.549434570312500092e+00 -6.221478271484375266e-01
1.552583007812500027e+00 -6.264912109375000426e-01
1.555536376953124966e+00 -6.305770263671874876e-01
1.558252441406249966e+00 -6.343460083007812500e-01
1.560779785156249932e+00 -6.378449707031249583e-01
1.563152587890624945e+00 -6.411040039062499973e-01
1.565358398437499909e+00 -6.441138305664062536e-01
1.567393554687499968e+00 -6.468927612304687935e-01
1.569245361328124977e+00 -6.494282226562499982e-01
1.570864990234374980e+00 -6.516455688476562313e-01
1.572223876953124932e+00 -6.535057983398437909e-01
1.573392089843749897e+00 -6.551066284179687393e-01
1.574428466796875092e+00 -6.565336303710938015e-01
1.575385009765625011e+00 -6.578545532226562909e-01
1.576349853515625066e+00 -6.591864624023437980e-01
1.577285156250000098e+00 -6.604788818359375036e-01
1.578019042968749952e+00 -6.614974975585937722e-01
1.578439453124999892e+00 -6.620835571289062083e-01
1.578642089843750096e+00 -6.623681640624999867e-01
1.578712646484375037e+00 -6.624680175781250124e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578713134765624915e+00 -6.624689941406249893e-01
1.578719238281250048e+00 -6.624782104492187296e-01
1.578789550781249940e+00 -6.625776367187500293e-01
1.578962890624999948e+00 -6.628202514648438015e-01
1.579290039062499984e+00 -6.632785034179687900e-01
1.579723876953124995e+00 -6.638827514648437678e-01
1.580326660156250007e+00 -6.647175903320312607e-01
1.581152099609375083e+00 -6.658530883789062216e-01
1.582188476562500057e+00 -6.672683105468749654e-01
1.583451660156250052e+00 -6.689934692382812909e-01
1.584922363281249913e+00 -6.710066528320312029e-01
1.586562011718749998e+00 -6.732374267578125071e-01
1.588343261718750066e+00 -6.756328735351562198e-01
1.590286865234374902e+00 -6.782213745117187109e-01
1.592368652343749913e+00 -6.809997558593750000e-01
1.594555175781249945e+00 -6.839407348632812189e-01
1.596792480468750108e+00 -6.869615478515624929e-01
1.598989501953125059e+00 -6.899398803710937722e-01
1.601123046874999956e+00 -6.928401489257812740e-01
1.603174804687500066e+00 -6.956371459960937198e-01
1.604910888671875036e+00 -6.980281982421875364e-01
1.606173828124999980e+00 -6.998074951171875391e-01
1.607036865234374945e+00 -7.010715332031249858e-01
1.607583007812499964e+00 -7.018930053710937811e-01
1.607764404296875060e+00 -7.021686401367187580e-01
1.607767578125000041e+00 -7.021740112304687420e-01
1.607767333984374991e+00 -7.021740112304687420e-01
1.607777099609374982e+00 -7.021890258789063033e-01
1.607848632812499901e+00 -7.022988891601562589e-01
1.608052978515625009e+00 -7.026101074218750187e-01
1.608468994140624941e+00 -7.032383422851562482e-01
1.609121093750000009e+00 -7.042221069335937722e-01
1.610013916015625046e+00 -7.055896606445312136e-01
1.611130859375000002e+00 -7.073243408203124805e-01
1.612472656250000025e+00 -7.094490356445312118e-01
1.613980468749999897e+00 -7.119301147460938006e-01
1.615515136718749911e+00 -7.146115112304687322e-01
1.616917236328125007e+00 -7.172891845703125435e-01
1.618124511718749936e+00 -7.199956054687499662e-01
1.619046142578125069e+00 -7.226404418945312491e-01
1.619671875000000094e+00 -7.251235351562500542e-01
1.620062499999999961e+00 -7.274755249023437953e-01
1.620254150390624925e+00 -7.296478881835937180e-01
1.620291503906249986e+00 -7.315784301757812802e-01
1.620229736328125059e+00 -7.331408081054687775e-01
1.620141845703124917e+00 -7.341828613281250471e-01
1.620082275390624993e+00 -7.347152709960937944e-01
1.620028076171875053e+00 -7.351361083984374600e-01
1.619910156250000011e+00 -7.359156494140625115e-01
1.619662353515624931e+00 -7.371658325195312722e-01
1.619155029296875048e+00 -7.388772583007812145e-01
1.618145019531249895e+00 -7.409642333984375329e-01
1.616446533203125036e+00 -7.431842651367187580e-01
1.614139160156250030e+00 -7.454083862304687891e-01
1.611400878906249945e+00 -7.477820434570312536e-01
1.608355712890624956e+00 -7.504280395507813006e-01
1.605094238281250085e+00 -7.533754882812500053e-01
1.601630615234375110e+00 -7.565076293945312003e-01
1.598066894531249948e+00 -7.596401977539062322e-01
1.594524902343749995e+00 -7.626223144531250053e-01
1.591001953124999924e+00 -7.654695434570312207e-01
1.587312255859375076e+00 -7.683799438476562882e-01
1.583418945312500048e+00 -7.714429931640625071e-01
1.579520263671875036e+00 -7.744994506835937154e-01
1.575689453125000083e+00 -7.774855957031250320e-01
1.571818359374999918e+00 -7.804782714843749858e-01
1.568008544921875025e+00 -7.833897094726562926e-01
1.564239501953125000e+00 -7.862399902343749636e-01
1.560427978515624980e+00 -7.890914306640625098e-01
1.556750488281249956e+00 -7.918655395507812056e-01
1.553351562500000060e+00 -7.944785766601561994e-01
1.550427734374999922e+00 -7.967538452148437145e-01
1.548138427734375044e+00 -7.985584106445312580e-01
1.546607910156249988e+00 -7.998107910156250222e-01
1.545820800781249948e+00 -8.004879760742187322e-01
1.545403076171874890e+00 -8.008632202148437962e-01
1.544718261718750041e+00 -8.014779663085938033e-01
1.543501220703124899e+00 -8.024909057617187758e-01
1.541656982421875099e+00 -8.038625488281250231e-01
1.539141113281250028e+00 -8.055554809570312225e-01
1.536053955078124922e+00 -8.076002197265624849e-01
1.532483642578124972e+00 -8.100423583984375231e-01
1.528469726562500020e+00 -8.128838500976562909e-01
1.524030273437499972e+00 -8.161013183593750497e-01
1.519299072265624995e+00 -8.196051025390624911e-01
1.514748291015624915e+00 -8.230582275390625480e-01
1.510474365234375060e+00 -8.263292846679687331e-01
1.506348388671874927e+00 -8.295269165039061976e-01
1.502278320312500082e+00 -8.326632690429687234e-01
1.498341796874999909e+00 -8.356037597656249538e-01
1.494707763671875078e+00 -8.382781372070312598e-01
1.491643798828125034e+00 -8.405767822265625133e-01
1.489268554687499968e+00 -8.423844604492187749e-01
1.487614501953125057e+00 -8.436542358398437802e-01
1.486462890624999922e+00 -8.445381469726562784e-01
1.485796630859375078e+00 -8.450490722656249787e-01
1.485601806640624911e+00 -8.451979980468750098e-01
1.485603027343749938e+00 -8.451970214843750329e-01
1.485552490234375078e+00 -8.452357177734375338e-01
1.485267822265625037e+00 -8.454534301757812287e-01
1.484657470703125037e+00 -8.459189453125000036e-01
1.483693847656250009e+00 -8.466527709960937065e-01
1.482333496093749980e+00 -8.476840209960937456e-01
1.480489257812499959e+00 -8.490734252929686976e-01
1.478173828125000089e+00 -8.508171997070312909e-01
1.475453857421874959e+00 -8.528680419921874645e-01
1.472347412109374920e+00 -8.551983642578124822e-01
1.468898437500000043e+00 -8.577824707031249662e-01
1.465077880859374959e+00 -8.606071166992187438e-01
1.460901123046874917e+00 -8.636389160156250355e-01
1.456436767578124902e+00 -8.668704223632812678e-01
1.451860595703124979e+00 -8.702110595703125284e-01
1.447218505859374948e+00 -8.736606445312500302e-01
1.442640624999999899e+00 -8.770951538085937083e-01
1.438102539062499963e+00 -8.804467163085937242e-01
1.433519897460937553e+00 -8.837786865234374956e-01
1.428506591796874892e+00 -8.874216918945312393e-01
1.422915649414062456e+00 -8.915176391601562500e-01
1.416827392578124956e+00 -8.960495605468750124e-01
1.410359497070312607e+00 -9.009356079101562553e-01
1.403892944335937587e+00 -9.058570556640624938e-01
1.397573242187500009e+00 -9.106494750976562580e-01
1.391375488281249906e+00 -9.153474731445312429e-01
1.385303222656250055e+00 -9.199609374999999645e-01
1.379317871093749925e+00 -9.244912719726562367e-01
1.373451782226562390e+00 -9.288676147460936949e-01
1.367703369140625069e+00 -9.331096191406249574e-01
1.362052246093750085e+00 -9.372819213867187305e-01
1.356364257812499918e+00 -9.414862060546874689e-01
1.350957519531249984e+00 -9.455194702148437269e-01
1.346135864257812509e+00 -9.491517944335937651e-01
1.341811767578124925e+00 -9.524313354492187633e-01
1.338067871093749917e+00 -9.552772216796875382e-01
1.334778320312500099e+00 -9.577684936523437331e-01
1.331608886718750107e+00 -9.601306152343750400e-01
1.328134277343749892e+00 -9.626887207031249449e-01
1.324216918945312571e+00 -9.655446777343750231e-01
1.319925048828124892e+00 -9.686203613281250124e-01
1.315351928710937424e+00 -9.719533081054687607e-01
1.310499755859374948e+00 -9.755941772460937633e-01
1.305340820312500094e+00 -9.794520874023437962e-01
1.300099609374999909e+00 -9.833049316406250462e-01
1.294982666015624950e+00 -9.870582275390624716e-01
1.290233154296875018e+00 -9.905823974609374583e-01
1.285962646484374972e+00 -9.937235717773437171e-01
1.282097167968750062e+00 -9.964978637695312003e-01
1.278321044921874927e+00 -9.989031372070312775e-01
1.274502929687499897e+00 -1.000793640136718787e+00
1.270740234375000055e+00 -1.002030883789062576e+00
1.266891845703125075e+00 -1.002616516113281175e+00
1.262898437500000082e+00 -1.002490356445312480e+00
1.258839355468750032e+00 -1.001646484374999924e+00
1.254787841796874970e+00 -1.000031921386718814e+00
1.250779052734374952e+00 -9.974709472656250187e-01
1.246841064453124925e+00 -9.940020141601562109e-01
1.242966186523437599e+00 -9.897919311523437624e-01
1.239016723632812456e+00 -9.849956665039062420e-01
1.234885009765624986e+00 -9.797579956054687234e-01
1.230538330078124964e+00 -9.740999755859375275e-01
1.225976806640624917e+00 -9.679956054687499645e-01
1.221199951171874964e+00 -9.615079956054687349e-01
1.216009765624999961e+00 -9.545624999999999805e-01
1.210475952148437395e+00 -9.470552368164062429e-01
1.204881835937499979e+00 -9.395526733398437136e-01
1.199016601562499895e+00 -9.317100830078125506e-01
1.192893066406250036e+00 -9.235381469726562376e-01
1.186515624999999963e+00 -9.150458984374999494e-01
1.180012939453124909e+00 -9.064125976562500409e-01
1.173578369140624966e+00 -8.979400634765625222e-01
1.167244384765625087e+00 -8.896079101562499591e-01
1.161038330078125069e+00 -8.813400268554687500e-01
1.154952148437500048e+00 -8.731876831054687926e-01
1.148942626953125101e+00 -8.651372680664062287e-01
1.142994384765624982e+00 -8.571938476562499520e-01
1.137114501953125023e+00 -8.493819580078124654e-01
1.131314331054687594e+00 -8.416742553710937491e-01
1.125578857421875023e+00 -8.340782470703125284e-01
1.119953857421875032e+00 -8.265927734375000391e-01
1.114419189453125014e+00 -8.192028198242187198e-01
1.109057128906250078e+00 -8.118767089843750284e-01
1.103786865234374970e+00 -8.046641845703125240e-01
1.098463867187499998e+00 -7.974212646484375444e-01
1.093153442382812424e+00 -7.902225341796874636e-01
1.087829833984375050e+00 -7.830331420898437589e-01
1.082361572265625016e+00 -7.756842651367187313e-01
1.076822265624999941e+00 -7.682189941406250000e-01
1.071153686523437454e+00 -7.605661010742187367e-01
1.065301025390624989e+00 -7.527306518554687242e-01
1.059293701171875046e+00 -7.447453002929687038e-01
1.053297363281249899e+00 -7.367978515624999947e-01
1.047405395507812420e+00 -7.289371948242187038e-01
1.041639770507812424e+00 -7.211610107421875249e-01
1.035986083984375083e+00 -7.134658203125000542e-01
1.030415527343750082e+00 -7.058866577148437127e-01
1.024911132812500014e+00 -6.984299926757812083e-01
1.019454223632812573e+00 -6.910682373046874716e-01
1.013992370605468762e+00 -6.837484130859374787e-01
1.008572265625000020e+00 -6.765543823242187171e-01
1.003258972167968777e+00 -6.695584716796875169e-01
9.981122436523437447e-01 -6.627597656250000524e-01
9.931256103515625488e-01 -6.561293945312499654e-01
9.881554565429687687e-01 -6.494685058593749893e-01
9.831365966796874467e-01 -6.426948852539062784e-01
9.781561889648437980e-01 -6.359591674804687678e-01
9.731555175781250178e-01 -6.292526855468749680e-01
9.682011108398437260e-01 -6.226372070312500284e-01
9.633422241210937154e-01 -6.161473999023437953e-01
9.585924682617187331e-01 -6.097681274414062935e-01
9.540140991210936949e-01 -6.035753784179687109e-01
9.497100219726563042e-01 -5.976807861328125027e-01
9.456741943359374680e-01 -5.921204223632812180e-01
9.418482055664062491e-01 -5.868412475585937926e-01
9.383091430664062260e-01 -5.819643554687500275e-01
9.350669555664062882e-01 -5.774961547851562571e-01
9.321456298828124654e-01 -5.734289550781249689e-01
9.296457519531250435e-01 -5.699102783203124911e-01
9.275478515624999698e-01 -5.669314575195312234e-01
9.258294067382812909e-01 -5.644739379882812713e-01
9.245201416015624840e-01 -5.625977172851562846e-01
9.236252441406249680e-01 -5.613165283203125355e-01
9.230348510742187873e-01 -5.604709472656249636e-01
9.227288208007812242e-01 -5.600359497070312997e-01
9.226978149414062358e-01 -5.599934692382813051e-01
9.226973876953125098e-01 -5.599929809570312056e-01
9.226970825195311976e-01 -5.599929809570312056e-01
9.226867675781249556e-01 -5.599790649414062571e-01
9.225997314453124876e-01 -5.598582153320312838e-01
9.222897949218750169e-01 -5.594410400390624760e-01
9.216356811523437331e-01 -5.586622314453124627e-01
9.205589599609375062e-01 -5.575670776367187553e-01
9.191843261718749547e-01 -5.563233642578124805e-01
9.175814208984375275e-01 -5.549833374023437349e-01
9.159210205078125444e-01 -5.537008056640625453e-01
9.143107910156249574e-01 -5.525553588867186949e-01
9.130245361328125364e-01 -5.516017456054687074e-01
9.121510009765625426e-01 -5.508486938476562234e-01
9.116510009765624867e-01 -5.503636474609374662e-01
9.114613037109374760e-01 -5.501655273437500160e-01
9.114552001953124538e-01 -5.501589965820312678e-01
9.114553833007812411e-01 -5.501589965820312678e-01
9.114544677734375266e-01 -5.501580200195312909e-01
9.114544067382812642e-01 -5.501580200195312909e-01
9.114541015624999520e-01 -5.501580200195312909e-01
9.114539184570312758e-01 -5.501580200195312909e-01
9.114538574218750133e-01 -5.501580200195312909e-01
9.114530029296874503e-01 -5.501569824218750515e-01
9.113864746093750524e-01 -5.500856933593749609e-01
9.110961914062499778e-01 -5.497678833007813015e-01
9.105050048828124964e-01 -5.491037597656249769e-01
9.096924438476562402e-01 -5.481483154296874494e-01
9.086680908203125240e-01 -5.468652343750000089e-01
9.074543457031249982e-01 -5.452479248046875338e-01
9.060451660156250142e-01 -5.432902832031250018e-01
9.045487670898437749e-01 -5.410606079101561994e-01
9.030829467773437980e-01 -5.386871337890625222e-01
9.017963256835938024e-01 -5.363921508789062376e-01
9.007374267578125426e-01 -5.343275146484375293e-01
8.997955322265625000e-01 -5.323529663085937447e-01
8.989628906250000107e-01 -5.305514526367187678e-01
8.983806152343749574e-01 -5.294064331054687544e-01
8.981878662109374911e-01 -5.290881347656249956e-01
8.981315917968749618e-01 -5.290164794921875524e-01
8.980903930664062562e-01 -5.289669799804687100e-01
8.980902709960937313e-01 -5.289674072265625471e-01
8.980901489257812065e-01 -5.289680175781249494e-01
8.980898437500000053e-01 -5.289677734375000107e-01
8.980762939453125204e-01 -5.289539794921874760e-01
8.980203857421874547e-01 -5.288873901367187047e-01
8.979400634765625222e-01 -5.287851562499999991e-01
8.978601684570312047e-01 -5.286860351562500115e-01
8.978403320312500213e-01 -5.286669921875000178e-01
8.978402099609374964e-01 -5.286669921875000178e-01
8.978400878906249716e-01 -5.286669921875000178e-01
8.978398437500000329e-01 -5.286676635742187935e-01
8.978397216796875080e-01 -5.286680297851562571e-01
8.978395996093749831e-01 -5.286680297851562571e-01
8.978394775390624583e-01 -5.286680297851562571e-01
8.978391723632812571e-01 -5.286680297851562571e-01
8.978016357421875204e-01 -5.286290283203125551e-01
8.977328491210937456e-01 -5.285473632812499600e-01
8.976786499023436949e-01 -5.284871826171875231e-01
8.976773071289062544e-01 -5.284860229492187589e-01
8.976771240234374671e-01 -5.284860229492187589e-01
8.976770019531250533e-01 -5.284860229492187589e-01
8.976767578125000036e-01 -5.284869995117187358e-01
8.976766357421874787e-01 -5.284869995117187358e-01
8.976444091796874636e-01 -5.284796142578125355e-01
8.975154418945312518e-01 -5.283099365234374956e-01
8.971108398437499520e-01 -5.277316284179687234e-01
8.962703857421875364e-01 -5.265058593750000515e-01
8.949768066406249556e-01 -5.245815429687500364e-01
8.932835693359375551e-01 -5.220134277343749796e-01
8.912567138671875222e-01 -5.189317626953124929e-01
8.889664306640624458e-01 -5.154566650390625115e-01
8.863497314453124831e-01 -5.116320190429687331e-01
8.836080322265624787e-01 -5.076083374023437900e-01
8.807883300781249591e-01 -5.033875732421875249e-01
8.779636230468750302e-01 -4.990107421875000226e-01
8.750579833984375444e-01 -4.943225097656249734e-01
8.720410156250000266e-01 -4.894283447265624920e-01
8.688309326171874680e-01 -4.843442993164062682e-01
8.654696044921874609e-01 -4.792575683593749969e-01
8.619069213867187607e-01 -4.741962280273437358e-01
8.581531982421874982e-01 -4.690478515625000067e-01
8.542681274414062331e-01 -4.637523193359375240e-01
8.502250976562499840e-01 -4.582380981445312584e-01
8.459896240234374698e-01 -4.525023193359374862e-01
8.416196289062499725e-01 -4.466537475585937722e-01
8.371171874999999707e-01 -4.406853027343750062e-01
8.324898681640624520e-01 -4.345677490234374774e-01
8.278038330078124618e-01 -4.283455810546875075e-01
8.230920410156250533e-01 -4.220029296874999725e-01
8.183851928710937917e-01 -4.155706176757812398e-01
8.136472167968750169e-01 -4.090546264648437513e-01
8.089600830078125249e-01 -4.024851989746093817e-01
8.042794189453125187e-01 -3.958030395507812771e-01
7.996371459960937012e-01 -3.890831298828125173e-01
7.950234375000000409e-01 -3.823061523437499831e-01
7.906413574218750240e-01 -3.756783447265624742e-01
7.867655029296874991e-01 -3.696013793945312487e-01
7.833443603515625187e-01 -3.640975036621093563e-01
7.802397460937500195e-01 -3.590119934082031117e-01
7.773142089843749769e-01 -3.543359985351562380e-01
7.744818725585937980e-01 -3.499475097656249978e-01
7.716649780273437953e-01 -3.457390136718749840e-01
7.689005126953124547e-01 -3.417405395507812638e-01
7.661829833984374893e-01 -3.378565063476562380e-01
7.634868774414061976e-01 -3.339444580078124725e-01
7.607365722656249662e-01 -3.299740295410156232e-01
7.578375244140624911e-01 -3.258520507812500133e-01
7.548808593750000462e-01 -3.216435546874999996e-01
7.518092041015624893e-01 -3.173094177246093550e-01
7.486339111328125240e-01 -3.128633117675781450e-01
7.453883056640624449e-01 -3.082643432617187540e-01
7.421458740234374574e-01 -3.035606994628906041e-01
7.390067138671875258e-01 -2.988881225585937607e-01
7.359752807617186976e-01 -2.943020019531250031e-01
7.330266723632812287e-01 -2.898167114257812482e-01
7.301152343750000329e-01 -2.854263916015625235e-01
7.272497558593750133e-01 -2.811505737304687558e-01
7.243718261718750107e-01 -2.769291381835937704e-01
7.215583496093750382e-01 -2.727196044921875173e-01
7.191008911132812376e-01 -2.686019897460937278e-01
7.172420654296874920e-01 -2.646540222167969025e-01
7.160717163085937864e-01 -2.606847229003906308e-01
7.156148681640625009e-01 -2.566122741699218834e-01
7.158953857421874734e-01 -2.525769042968750155e-01
7.169324951171874849e-01 -2.486968688964843743e-01
7.185783691406250062e-01 -2.451569061279296746e-01
7.207690429687499956e-01 -2.419694213867187582e-01
7.236965332031249920e-01 -2.388581085205078169e-01
7.272764282226562571e-01 -2.357691345214843748e-01
7.313175659179687038e-01 -2.326194458007812549e-01
7.356553344726562971e-01 -2.293749084472656297e-01
7.402217407226562296e-01 -2.259608764648437518e-01
7.448110961914062855e-01 -2.224879150390625115e-01
7.493023681640624822e-01 -2.191041717529296773e-01
7.537902832031250222e-01 -2.157104797363281201e-01
7.583444824218750213e-01 -2.122889099121093859e-01
7.628472900390624867e-01 -2.089229736328125087e-01
7.673087158203124591e-01 -2.056076660156249958e-01
7.715705566406250160e-01 -2.024356842041015736e-01
7.754840698242188024e-01 -1.994905548095703141e-01
7.791857910156250178e-01 -1.964996948242187513e-01
7.827642211914062065e-01 -1.935416259765624925e-01
7.863894042968749831e-01 -1.905834045410156330e-01
7.899291992187500444e-01 -1.876063690185546806e-01
7.936732788085937296e-01 -1.843764953613281354e-01
7.977702636718749796e-01 -1.809852142333984448e-01
8.022822875976562962e-01 -1.776540222167968808e-01
8.071053466796874742e-01 -1.744528350830078234e-01
8.118427734374999982e-01 -1.713206176757812449e-01
8.162244873046875515e-01 -1.683056640624999989e-01
8.201544799804687536e-01 -1.655164794921875071e-01
8.235283203125000062e-01 -1.630303497314453121e-01
8.263043212890625044e-01 -1.609547729492187551e-01
8.285090942382812296e-01 -1.593087463378906332e-01
8.301118164062499805e-01 -1.581135864257812440e-01
8.313182373046874574e-01 -1.572155914306640756e-01
8.321356201171874467e-01 -1.566074829101562482e-01
8.325513916015625515e-01 -1.562978668212890720e-01
8.327360229492187793e-01 -1.561609954833984293e-01
8.327507324218750284e-01 -1.561500091552734393e-01
8.327510986328124920e-01 -1.561500091552734393e-01
8.327510986328124920e-01 -1.561500091552734393e-01
8.327513427734375417e-01 -1.561490325927734346e-01
8.327518310546875302e-01 -1.561490020751953034e-01
8.327520141601562065e-01 -1.561490020751953034e-01
8.327521972656249938e-01 -1.561488952636718719e-01
8.327773437500000098e-01 -1.561300811767578067e-01
8.329418945312500044e-01 -1.560079193115234408e-01
8.332945556640625195e-01 -1.557461700439453089e-01
8.337366943359374449e-01 -1.554180145263671931e-01
8.342198486328125107e-01 -1.550594482421875087e-01
8.346492919921875142e-01 -1.547407836914062584e-01
8.350684814453125382e-01 -1.544306030273437380e-01
8.355523681640625311e-01 -1.540721435546875129e-01
8.361468505859375178e-01 -1.536324615478515676e-01
8.368977050781249982e-01 -1.530749511718750011e-01
8.378077392578124893e-01 -1.523921356201171917e-01
8.387349853515625453e-01 -1.516898498535156348e-01
8.396441650390624734e-01 -1.509965667724609273e-01
8.405119628906250195e-01 -1.503304443359375075e-01
8.413460083007812118e-01 -1.496887054443359344e-01
8.421496582031250400e-01 -1.490700988769531332e-01
8.429293212890625053e-01 -1.484673767089843832e-01
8.436849365234374565e-01 -1.478787536621093690e-01
8.444382324218749902e-01 -1.472911224365234251e-01
8.452475585937500036e-01 -1.466576385498046808e-01
8.462028808593750062e-01 -1.459069213867187631e-01
8.472163696289062296e-01 -1.451080017089843854e-01
8.482510375976562988e-01 -1.442923736572265525e-01
8.492822875976562269e-01 -1.434832000732421953e-01
8.502607421875000293e-01 -1.427183227539062516e-01
8.511398925781249458e-01 -1.420329742431640507e-01
8.519782714843749938e-01 -1.413819427490234371e-01
8.528865966796874698e-01 -1.406806030273437536e-01
8.539428710937500000e-01 -1.398722229003906137e-01
8.551851806640624609e-01 -1.389264373779297013e-01
8.566540527343750044e-01 -1.378135375976562438e-01
8.583227539062500133e-01 -1.365503234863281179e-01
8.601989135742187376e-01 -1.351323242187499885e-01
8.622553710937499449e-01 -1.335809020996093777e-01
8.643762207031250311e-01 -1.319863586425781277e-01
8.666808471679687820e-01 -1.302705230712890572e-01
8.693117065429687429e-01 -1.283243408203124936e-01
8.720959472656250044e-01 -1.262696075439453114e-01
8.747886962890625284e-01 -1.242861480712890571e-01
8.773275146484375009e-01 -1.224192810058593733e-01
8.796418457031249805e-01 -1.207199325561523484e-01
8.819243164062500195e-01 -1.190472793579101518e-01
8.842126464843750311e-01 -1.173728179931640692e-01
8.863576660156250453e-01 -1.158046722412109375e-01
8.882916870117187891e-01 -1.143841552734374961e-01
8.899697265624999520e-01 -1.131264648437499964e-01
8.915230712890624964e-01 -1.119258193969726589e-01
8.929027709960937198e-01 -1.108479461669921867e-01
8.943226318359375204e-01 -1.097595138549804644e-01
8.959331054687500462e-01 -1.085671691894531249e-01
8.977279052734374876e-01 -1.072813873291015574e-01
8.997364501953124538e-01 -1.058580169677734439e-01
9.019228515624999609e-01 -1.042823181152343764e-01
9.042691040039062544e-01 -1.025479888916015631e-01
9.068220214843749627e-01 -1.006196136474609426e-01
9.096213378906250480e-01 -9.846720886230468650e-02
9.126322021484375435e-01 -9.613584136962891047e-02
9.158681640625000453e-01 -9.365354919433593883e-02
9.193494262695312003e-01 -9.102682495117186967e-02
9.230682373046874556e-01 -8.826361083984375633e-02
9.270147094726562953e-01 -8.538295745849609764e-02
9.311657104492186976e-01 -8.237061309814452947e-02
9.354707641601562873e-01 -7.922412109375000233e-02
9.399364624023437420e-01 -7.595426940917968106e-02
9.445592651367187287e-01 -7.256319427490234841e-02
9.493237915039062225e-01 -6.905448913574219194e-02
9.542404785156249902e-01 -6.543347930908202659e-02
9.593752441406250275e-01 -6.164806365966796903e-02
9.647274780273437100e-01 -5.771767425537109586e-02
9.703084716796874787e-01 -5.364009094238281206e-02
9.761018676757812207e-01 -4.942203521728515819e-02
9.820689697265625462e-01 -4.505821990966796947e-02
9.881705322265624813e-01 -4.056755828857421670e-02
9.943734130859375187e-01 -3.598461914062500017e-02
1.000675598144531220e+00 -3.130409240722656361e-02
1.007006225585937553e+00 -2.658028411865234406e-02
1.013217834472656342e+00 -2.193203735351562447e-02
1.019217163085937461e+00 -1.743318176269531214e-02
1.025009887695312427e+00 -1.307762145996093674e-02
1.030505615234375005e+00 -8.996200561523438194e-03
1.035545898437499890e+00 -5.420318603515624986e-03
1.040156616210937468e+00 -2.522888183593750052e-03
1.044606323242187607e+00 -2.866516113281250208e-04
1.048858154296874901e+00 1.227508544921874969e-03
1.052954101562499911e+00 2.072845458984375056e-03
1.057130493164062601e+00 2.245071411132812649e-03
1.061553710937499950e+00 1.579528808593750082e-03
1.066049682617187466e+00 -7.533264160156250423e-05
1.070419433593750025e+00 -2.750930786132812448e-03
1.074641845703125043e+00 -6.263610839843750284e-03
1.078613281250000000e+00 -1.037699890136718761e-02
1.082519531250000000e+00 -1.488623046874999918e-02
1.086427246093750076e+00 -1.948654174804687403e-02
1.090584228515625087e+00 -2.417192840576171814e-02
1.095007690429687486e+00 -2.897789001464843792e-02
1.099683593750000021e+00 -3.397403717041015681e-02
1.104629150390624925e+00 -3.924118041992187556e-02
1.109793334960937461e+00 -4.471351623535155945e-02
1.115078124999999920e+00 -5.034596252441406183e-02
1.120387939453125092e+00 -5.617418670654297091e-02
1.125655517578125098e+00 -6.227638244628905945e-02
1.130843383789062573e+00 -6.860681915283203813e-02
1.135970947265624975e+00 -7.508389282226562988e-02
1.140967041015624961e+00 -8.151028442382812766e-02
1.145722167968749927e+00 -8.769891357421874534e-02
1.150212890624999984e+00 -9.358412933349609386e-02
1.154565917968749966e+00 -9.932571411132812278e-02
1.158824707031250068e+00 -1.049509887695312532e-01
1.162927246093750089e+00 -1.103921432495117150e-01
1.166894409179687564e+00 -1.156323165893554661e-01
1.170720947265625034e+00 -1.206758575439453168e-01
1.174336059570312507e+00 -1.254288635253906214e-01
1.177722167968749956e+00 -1.298803100585937398e-01
1.180864624023437504e+00 -1.340180358886718659e-01
1.183812988281250034e+00 -1.379079437255859297e-01
1.186646606445312502e+00 -1.416446075439453112e-01
1.189281250000000068e+00 -1.451295776367187429e-01
1.191764770507812488e+00 -1.484102935791015709e-01
1.194040527343749991e+00 -1.513985290527343763e-01
1.196044433593749901e+00 -1.540160064697265740e-01
1.197711425781250005e+00 -1.561867980957031277e-01
1.198995361328125009e+00 -1.578555908203125024e-01
1.199946533203124943e+00 -1.590931091308593615e-01
1.200655517578125053e+00 -1.600161437988281143e-01
1.201096313476562427e+00 -1.605914154052734411e-01
1.201264160156249927e+00 -1.608110046386718728e-01
1.201263916015625099e+00 -1.608099975585937369e-01
1.201264892578125076e+00 -1.608115234374999925e-01
1.201327392578124931e+00 -1.608932800292968701e-01
1.201578124999999941e+00 -1.612213439941406201e-01
1.202044433593749906e+00 -1.618324127197265649e-01
1.202684814453125028e+00 -1.626738281250000029e-01
1.203421020507812411e+00 -1.636438446044921891e-01
1.204220581054687544e+00 -1.646953124999999962e-01
1.205007568359375059e+00 -1.657285766601562516e-01
1.205672363281250048e+00 -1.666020965576171797e-01
1.206133789062499906e+00 -1.672090759277343741e-01
1.206408447265624906e+00 -1.675702819824218814e-01
1.206639648437499934e+00 -1.678744812011718768e-01
1.206954833984374975e+00 -1.682895812988281226e-01
1.207410156249999922e+00 -1.688894958496093834e-01
1.208021484374999899e+00 -1.696954193115234322e-01
1.208803466796875004e+00 -1.707261810302734273e-01
1.209744140625000020e+00 -1.719724731445312627e-01
1.210803222656249956e+00 -1.733869323730468648e-01
1.211910644531249970e+00 -1.748607635498046764e-01
1.213054077148437493e+00 -1.763732910156249889e-01
1.214242919921874941e+00 -1.779414672851562518e-01
1.215538574218749890e+00 -1.796507415771484428e-01
1.216954833984374984e+00 -1.815188293457031254e-01
1.218543945312499988e+00 -1.836128387451171906e-01
1.220218994140624957e+00 -1.858196716308593843e-01
1.221886230468749890e+00 -1.880269470214843697e-01
1.223627441406250016e+00 -1.903430786132812580e-01
1.225463867187500000e+00 -1.928046569824218848e-01
1.227383300781250020e+00 -1.953899841308593677e-01
1.229337158203124947e+00 -1.980269927978515754e-01
1.231293212890625099e+00 -2.006642303466796839e-01
1.233289794921875071e+00 -2.033360443115234395e-01
1.235331054687500041e+00 -2.060529785156250127e-01
1.237342895507812512e+00 -2.087158966064453225e-01
1.239378417968749924e+00 -2.113942108154296950e-01
1.241490966796874984e+00 -2.141476745605468690e-01
1.243682006835937548e+00 -2.169956054687499913e-01
1.246005981445312605e+00 -2.200334167480468839e-01
1.248513916015624892e+00 -2.233076019287109359e-01
1.251211547851562411e+00 -2.268279113769531286e-01
1.253997314453124901e+00 -2.304773864746093859e-01
1.256849853515624948e+00 -2.342308654785156263e-01
1.259756103515625059e+00 -2.380678100585937595e-01
1.262744140624999956e+00 -2.420138854980468657e-01
1.265842041015625030e+00 -2.460915527343749964e-01
1.269093749999999909e+00 -2.503446350097656148e-01
1.272484374999999890e+00 -2.547648010253906192e-01
1.276063598632812601e+00 -2.593575744628906499e-01
1.279871337890625016e+00 -2.640957336425781010e-01
1.283850341796874961e+00 -2.688622436523437353e-01
1.287897094726562441e+00 -2.735282897949218861e-01
1.291848754882812589e+00 -2.780849609375000142e-01
1.295656738281250053e+00 -2.825993041992187482e-01
1.299352661132812559e+00 -2.870897827148437553e-01
1.302947998046875000e+00 -2.915948181152343555e-01
1.306508422851562434e+00 -2.962079772949218759e-01
1.310112670898437415e+00 -3.009254760742187673e-01
1.313796874999999975e+00 -3.057530517578124774e-01
1.317560302734374966e+00 -3.107344055175781383e-01
1.321341430664062511e+00 -3.158645629882812500e-01
1.325163085937500096e+00 -3.210722656250000195e-01
1.329004638671875016e+00 -3.262985839843750013e-01
1.332844482421875032e+00 -3.315533142089843732e-01
1.336706787109374961e+00 -3.368670043945312664e-01
1.340580322265624957e+00 -3.422465820312500240e-01
1.344428833007812463e+00 -3.475842895507812447e-01
1.348228027343749913e+00 -3.528074951171875084e-01
1.351971313476562520e+00 -3.579289550781249996e-01
1.355699951171875028e+00 -3.630039062500000080e-01
1.359489990234374890e+00 -3.681274108886719021e-01
1.363260253906249941e+00 -3.732218017578124991e-01
1.367022338867187603e+00 -3.783189697265624818e-01
1.370786621093750046e+00 -3.834358215332031028e-01
1.374584472656249945e+00 -3.885943603515624734e-01
1.378373291015625002e+00 -3.937284545898437349e-01
1.382101806640624986e+00 -3.987394714355468883e-01
1.385841552734375037e+00 -4.037255859375000200e-01
1.389670410156250036e+00 -4.088050537109375049e-01
1.393535888671874945e+00 -4.138734741210937651e-01
1.397452148437499986e+00 -4.189667968749999916e-01
1.401343750000000110e+00 -4.239838867187499805e-01
1.405220214843750037e+00 -4.289672241210937265e-01
1.409062500000000107e+00 -4.339097290039062305e-01
1.412830810546874982e+00 -4.387357788085937682e-01
1.416301757812499895e+00 -4.432337036132812380e-01
1.419314208984375103e+00 -4.472487182617187473e-01
1.421850097656250034e+00 -4.506947021484374871e-01
1.423870361328124945e+00 -4.534779663085937718e-01
1.425438476562499890e+00 -4.556459350585937429e-01
1.426831542968749922e+00 -4.575434570312499893e-01
1.427974609375000092e+00 -4.590736694335937340e-01
1.428675170898437541e+00 -4.600119018554687522e-01
1.429010253906249917e+00 -4.604681396484375244e-01
1.429090087890624972e+00 -4.605829467773437380e-01
1.429100830078124940e+00 -4.605993041992187398e-01
1.429196533203124897e+00 -4.607407836914062527e-01
1.429339599609374956e+00 -4.609445800781249991e-01
1.429517333984374972e+00 -4.611934814453125253e-01
1.429665649414062489e+00 -4.614033813476562385e-01
1.429736083984374906e+00 -4.615072631835937522e-01
1.429742919921874966e+00 -4.615178833007812509e-01
1.429790649414062420e+00 -4.615620117187499982e-01
1.429791748046874922e+00 -4.615634765625000191e-01
1.429845947265625083e+00 -4.616197509765624929e-01
1.429983642578124936e+00 -4.617779541015625266e-01
1.430197265624999936e+00 -4.620334472656250080e-01
1.430455078125000057e+00 -4.623459472656250013e-01
1.430740478515625025e+00 -4.626932373046874769e-01
1.431063964843749980e+00 -4.630880126953125231e-01
1.431533935546875025e+00 -4.636693115234374885e-01
1.432256347656249984e+00 -4.645739135742187331e-01
1.433226806640625073e+00 -4.658042602539062549e-01
1.434449951171874904e+00 -4.673609619140625115e-01
1.435916503906250030e+00 -4.692420654296874938e-01
1.437604980468750071e+00 -4.714251708984374956e-01
1.439484130859375099e+00 -4.738723754882812611e-01
1.441523925781249993e+00 -4.765413208007812651e-01
1.443656250000000085e+00 -4.793262329101562469e-01
1.445738281249999924e+00 -4.820932006835937367e-01
1.447732910156249941e+00 -4.847807617187500084e-01
1.449766845703124973e+00 -4.875402221679687731e-01
1.451864501953125108e+00 -4.903849487304687282e-01
1.453929199218749968e+00 -4.931793823242187624e-01
1.455993408203124950e+00 -4.959545288085937531e-01
1.458055664062499979e+00 -4.987197875976562278e-01
1.460070800781249956e+00 -5.014287109374999662e-01
1.462045654296874941e+00 -5.040811767578124991e-01
1.464010498046875108e+00 -5.067391357421875409e-01
1.466041259765624938e+00 -5.095051269531249982e-01
1.468160888671875108e+00 -5.123980102539062997e-01
1.470405517578124988e+00 -5.153955078124999867e-01
1.472759277343749895e+00 -5.184946899414062393e-01
1.475170166015624895e+00 -5.216600952148437997e-01
1.477548828124999991e+00 -5.247780761718749964e-01
1.479834228515624961e+00 -5.277680664062499583e-01
1.481931396484374996e+00 -5.305327758789062376e-01
1.483843994140624956e+00 -5.330655517578124503e-01
1.485576904296874945e+00 -5.353767700195312118e-01
1.487110595703124982e+00 -5.374317626953124538e-01
1.488464843750000099e+00 -5.392435302734375213e-01
1.489709716796874917e+00 -5.408981323242187944e-01
1.490800048828125002e+00 -5.423379516601563033e-01
1.491851318359374901e+00 -5.437105102539062651e-01
1.492932373046875094e+00 -5.450141601562500382e-01
1.494025390625000060e+00 -5.461663208007812020e-01
1.495176269531250046e+00 -5.473087158203124858e-01
1.496422607421874940e+00 -5.486817016601562846e-01
1.497754638671874972e+00 -5.504707641601562784e-01
1.499223876953124979e+00 -5.527646484374999503e-01
1.500888183593749980e+00 -5.555006103515625071e-01
1.502826904296874932e+00 -5.585850219726562482e-01
1.505081298828125025e+00 -5.619257812500000338e-01
1.507593261718749966e+00 -5.654011230468749538e-01
1.510161376953125023e+00 -5.688316040039061994e-01
1.512611816406250087e+00 -5.720775756835937420e-01
1.514926513671875030e+00 -5.751445922851562420e-01
1.517252441406250041e+00 -5.782303466796875346e-01
1.519738769531250089e+00 -5.815279541015625497e-01
1.522441894531249895e+00 -5.851157226562500036e-01
1.525293457031249966e+00 -5.889190063476562598e-01
1.528237792968750064e+00 -5.929369506835937553e-01
1.531170166015624945e+00 -5.970526733398437980e-01
1.534033203124999911e+00 -6.010733032226562855e-01
1.536908935546875021e+00 -6.050769653320312580e-01
1.539900634765624998e+00 -6.092051391601562838e-01
1.542984130859375025e+00 -6.134661254882812775e-01
1.546072509765624936e+00 -6.177583618164061985e-01
1.549072021484374950e+00 -6.219310302734375462e-01
1.551944580078125080e+00 -6.258988647460937971e-01
1.554648193359374986e+00 -6.295900878906249831e-01
1.557171142578124945e+00 -6.330078125000000444e-01
1.559511474609375004e+00 -6.361713256835938024e-01
1.561768554687499977e+00 -6.392279663085937980e-01
1.564014648437499932e+00 -6.422591552734374654e-01
1.566200683593750087e+00 -6.452165527343749485e-01
1.568284912109374929e+00 -6.480614013671874840e-01
1.570292236328125091e+00 -6.508242797851562234e-01
1.572414062500000043e+00 -6.537678222656250204e-01
1.574728271484375108e+00 -6.569813842773437607e-01
1.577190185546875068e+00 -6.603831176757812838e-01
1.579749267578125060e+00 -6.638796386718750497e-01
1.582263427734375005e+00 -6.672938842773437074e-01
1.584698730468750094e+00 -6.705768432617187358e-01
1.587050781250000098e+00 -6.737348632812499849e-01
1.589327636718750103e+00 -6.767631835937499840e-01
1.591447753906249929e+00 -6.796732788085937393e-01
1.593347900390625016e+00 -6.825900878906250302e-01
1.595007324218749911e+00 -6.854462890625000471e-01
1.596467285156250027e+00 -6.881877441406250018e-01
1.597808593749999950e+00 -6.907600708007812784e-01
1.599064697265625057e+00 -6.930353393554687935e-01
1.600211181640625036e+00 -6.949639892578125533e-01
1.601319580078125027e+00 -6.967202758789062811e-01
1.602587890624999956e+00 -6.985930786132812376e-01
1.604098144531250103e+00 -7.006775512695312402e-01
1.605845458984374918e+00 -7.030108642578124512e-01
1.607785400390624897e+00 -7.055687866210937909e-01
1.609715087890625007e+00 -7.081269531249999583e-01
1.611571533203125073e+00 -7.106246337890624876e-01
1.613310546874999973e+00 -7.130350952148437615e-01
1.614770263671875039e+00 -7.151582641601562651e-01
1.615951660156250025e+00 -7.170409545898437376e-01
1.616997802734374989e+00 -7.189418945312500142e-01
1.617901367187499995e+00 -7.208970947265624929e-01
1.618629882812500087e+00 -7.228472900390624512e-01
1.619200195312499924e+00 -7.248195190429687074e-01
1.619639892578125018e+00 -7.268226928710938006e-01
1.619938720703125057e+00 -7.286876831054687198e-01
1.620114501953124897e+00 -7.304571533203124689e-01
1.620179199218749977e+00 -7.322477416992188015e-01
1.620123046875000083e+00 -7.340179443359374778e-01
1.619930175781250092e+00 -7.358895874023437811e-01
1.619526123046874932e+00 -7.379721069335937189e-01
1.618776367187499954e+00 -7.402912597656250426e-01
1.617583251953125023e+00 -7.427691650390625400e-01
1.615922119140625002e+00 -7.453123168945312571e-01
1.613792968749999890e+00 -7.478796386718750133e-01
1.611234374999999996e+00 -7.505480346679687109e-01
1.608311767578125107e+00 -7.533913574218750187e-01
1.605100830078125096e+00 -7.563795776367187029e-01
1.601612548828124982e+00 -7.594997558593750142e-01
1.597907226562500060e+00 -7.626878662109375373e-01
1.594078125000000012e+00 -7.658521728515624849e-01
1.590257324218750101e+00 -7.688923339843749538e-01
1.586336669921875053e+00 -7.720150146484374698e-01
1.582368896484374954e+00 -7.751787109375000151e-01
1.578405761718749911e+00 -7.783218994140624902e-01
1.574369140624999996e+00 -7.815289306640624822e-01
1.570277832031250043e+00 -7.847662353515625355e-01
1.566194091796875076e+00 -7.879686889648437331e-01
1.562123535156249909e+00 -7.911203002929687589e-01
1.557958984374999911e+00 -7.942919921875000178e-01
1.553641845703124913e+00 -7.975269775390625426e-01
1.549329101562499922e+00 -8.007607421875000409e-01
1.545184570312500005e+00 -8.038981933593749574e-01
1.541159667968750036e+00 -8.069432983398437953e-01
1.537310546874999906e+00 -8.098486328124999689e-01
1.533689941406249924e+00 -8.125457763671875000e-01
1.530360351562499943e+00 -8.150097045898437864e-01
1.527265625000000071e+00 -8.172947387695312926e-01
1.524273681640625044e+00 -8.195087890625000204e-01
1.521216308593750011e+00 -8.217729492187499929e-01
1.518225097656249911e+00 -8.240061645507812393e-01
1.515357910156249988e+00 -8.261476440429686985e-01
1.512649902343750075e+00 -8.281725463867187775e-01
1.509965087890625002e+00 -8.301820068359374583e-01
1.507343994140625032e+00 -8.321471557617187154e-01
1.505027343749999913e+00 -8.339201049804687571e-01
1.502943847656249998e+00 -8.354902343750000293e-01
1.501030273437500062e+00 -8.369343872070312829e-01
1.499040039062500052e+00 -8.384441528320312198e-01
1.496938964843750108e+00 -8.400457763671874689e-01
1.494845947265625030e+00 -8.416405029296875062e-01
1.492833740234374984e+00 -8.431774902343750488e-01
1.490923583984375078e+00 -8.446192016601562491e-01
1.489141601562500083e+00 -8.459482421874999769e-01
1.487676757812500083e+00 -8.470308227539062873e-01
1.486686523437499963e+00 -8.477570190429687402e-01
1.486157470703125094e+00 -8.481435546875000231e-01
1.485877929687499988e+00 -8.483475341796874458e-01
1.485573486328124915e+00 -8.485676879882813051e-01
1.485212158203125021e+00 -8.488300781249999982e-01
1.484810546874999915e+00 -8.491215820312499885e-01
1.484461669921874893e+00 -8.493753051757813033e-01
1.484227539062499934e+00 -8.495458374023437953e-01
1.484078124999999915e+00 -8.496550292968749751e-01
1.483975097656250020e+00 -8.497301635742187109e-01
1.483557128906249911e+00 -8.500260620117187083e-01
1.482715820312499932e+00 -8.505274047851562047e-01
1.481412841796875046e+00 -8.510874023437500213e-01
1.479657714843749972e+00 -8.516559448242188024e-01
1.477526123046875028e+00 -8.523922119140624476e-01
1.475158203124999901e+00 -8.534723510742187047e-01
1.472882324218750094e+00 -8.548308715820313042e-01
1.470769287109374934e+00 -8.563311767578124512e-01
1.468859619140624906e+00 -8.578132324218750160e-01
1.466924560546875034e+00 -8.593394165039062171e-01
1.464679687500000105e+00 -8.610482177734375409e-01
1.462049072265624972e+00 -8.629660034179686967e-01
1.459038574218749940e+00 -8.651339111328124609e-01
1.455708496093750082e+00 -8.675527954101562855e-01
1.452058105468750027e+00 -8.702260742187499787e-01
1.448072265625000021e+00 -8.731734619140625320e-01
1.443783935546874897e+00 -8.763823242187499529e-01
1.439222900390624948e+00 -8.798190917968750080e-01
1.434667236328124984e+00 -8.832783203124999760e-01
1.430007080078125048e+00 -8.868273315429687775e-01
1.425145019531250057e+00 -8.905066528320312313e-01
1.420052246093749915e+00 -8.943188476562500266e-01
1.414729003906249893e+00 -8.983221435546875355e-01
1.409199951171874909e+00 -9.024913940429687420e-01
1.403509765624999961e+00 -9.067628784179687651e-01
1.397742675781250110e+00 -9.110521240234374929e-01
1.392058105468749973e+00 -9.152497558593749583e-01
1.386477050781250053e+00 -9.193398437499999964e-01
1.380802001953125080e+00 -9.234957885742187678e-01
1.375033447265624931e+00 -9.277496948242187624e-01
1.369195800781249917e+00 -9.320922241210937154e-01
1.363292114257812493e+00 -9.364945068359374902e-01
1.357414062499999963e+00 -9.408422241210937509e-01
1.351560302734374996e+00 -9.450959472656249583e-01
1.345721679687500005e+00 -9.493388671875000462e-01
1.339940429687499934e+00 -9.536000976562499787e-01
1.334244873046875002e+00 -9.578302001953125089e-01
1.328517089843749943e+00 -9.621296997070312162e-01
1.322839599609374917e+00 -9.664367675781250222e-01
1.317184570312500025e+00 -9.706423950195312012e-01
1.311588500976562432e+00 -9.747440185546875080e-01
1.306222045898437489e+00 -9.786782836914063033e-01
1.301099609375000021e+00 -9.825011596679688042e-01
1.296232910156249973e+00 -9.861710205078124680e-01
1.291757568359374941e+00 -9.895546874999999742e-01
1.287710449218750108e+00 -9.925762329101562864e-01
1.283950195312500098e+00 -9.952629394531250506e-01
1.280443481445312504e+00 -9.975765380859374920e-01
1.277104492187500107e+00 -9.995154418945312313e-01
1.273970703125000048e+00 -1.001013671875000011e+00
1.270700805664062516e+00 -1.002145385742187589e+00
1.267170898437500082e+00 -1.002747314453124927e+00
1.263642700195312552e+00 -1.002715576171874901e+00
1.260436279296875073e+00 -1.002204956054687512e+00
1.257131591796875059e+00 -1.001213867187499940e+00
1.253577514648437585e+00 -9.994840087890625169e-01
1.249845581054687571e+00 -9.968099975585937855e-01
1.246057617187499966e+00 -9.932449951171874458e-01
1.242250976562500053e+00 -9.889702758789062909e-01
1.238352294921875041e+00 -9.841013183593749769e-01
1.234320068359374911e+00 -9.788381958007812411e-01
1.230084472656250094e+00 -9.732802734375000098e-01
1.225491455078125069e+00 -9.674494018554687935e-01
1.220584838867187605e+00 -9.615743408203124565e-01
1.215271850585937452e+00 -9.555432739257812003e-01
1.209697265625000018e+00 -9.492714843749999742e-01
1.203865966796874964e+00 -9.427008666992187091e-01
1.197806030273437461e+00 -9.359062500000000506e-01
1.191691772460937493e+00 -9.289038085937499911e-01
1.185531616210937500e+00 -9.216608276367187491e-01
1.179466064453124963e+00 -9.143817749023437358e-01
1.173594482421874918e+00 -9.072219238281250542e-01
1.168023681640625089e+00 -9.003856201171874796e-01
1.162654052734374943e+00 -8.936530761718749494e-01
1.157460205078125082e+00 -8.870368652343749716e-01
1.152469604492187605e+00 -8.805722656250000169e-01
1.147686767578125044e+00 -8.742842407226562029e-01
1.143112915039062427e+00 -8.682080078124999600e-01
1.138737548828125057e+00 -8.623917236328124680e-01
1.134576904296874966e+00 -8.569224243164061949e-01
1.130667480468749986e+00 -8.518225097656250133e-01
1.127063232421875005e+00 -8.471234130859375266e-01
1.123770751953125036e+00 -8.428190917968749751e-01
1.120815673828124970e+00 -8.389403076171875195e-01
1.118130615234375069e+00 -8.354022216796874734e-01
1.115655029296874989e+00 -8.321366577148437971e-01
1.113401733398437399e+00 -8.291788940429687393e-01
1.111386840820312472e+00 -8.265460205078124512e-01
1.109631469726562569e+00 -8.242377319335937313e-01
1.108143920898437607e+00 -8.222698364257812198e-01
1.106784667968750080e+00 -8.204585571289062518e-01
1.105484008789062500e+00 -8.187105102539062873e-01
1.104264892578125101e+00 -8.170668945312500320e-01
1.103215332031250107e+00 -8.156494750976562846e-01
1.102306884765624995e+00 -8.144199218750000080e-01
1.101537597656250034e+00 -8.133753662109375338e-01
1.100903076171874995e+00 -8.125179443359374920e-01
1.100403320312500099e+00 -8.118436279296874503e-01
1.100050415039062424e+00 -8.113670043945312438e-01
1.099840576171875028e+00 -8.110826416015625151e-01
1.099793212890624927e+00 -8.110180053710936976e-01
1.099766967773437409e+00 -8.109804687499999609e-01
1.099669189453124973e+00 -8.108466796875000160e-01
1.099447387695312583e+00 -8.105473022460937260e-01
1.098963500976562591e+00 -8.098941650390625302e-01
1.098186035156250018e+00 -8.088414306640625551e-01
1.097120483398437596e+00 -8.073983154296875409e-01
1.095762695312499924e+00 -8.055658569335937269e-01
1.094128662109375094e+00 -8.033541870117187900e-01
1.092337402343749986e+00 -8.009152832031249947e-01
1.090340576171874964e+00 -7.981926269531249840e-01
1.088106445312500004e+00 -7.951412353515624476e-01
1.085652343750000082e+00 -7.917783203124999503e-01
1.082975341796875046e+00 -7.880968017578124929e-01
1.080078613281250099e+00 -7.841116333007812633e-01
1.076956787109375036e+00 -7.798370971679687846e-01
1.073622314453124948e+00 -7.752969360351562589e-01
1.070071411132812456e+00 -7.704940185546874654e-01
1.066413574218749938e+00 -7.655377807617187447e-01
1.062575195312499998e+00 -7.603228149414062997e-01
1.058563720703125099e+00 -7.548804931640624716e-01
1.054394897460937397e+00 -7.492362670898436994e-01
1.050063720703124925e+00 -7.434072265625000231e-01
1.045557373046875016e+00 -7.374249267578124600e-01
1.040957031250000053e+00 -7.313504028320312322e-01
1.036313720703124996e+00 -7.251900634765624520e-01
1.031741088867187406e+00 -7.190252075195312509e-01
1.027190429687500073e+00 -7.128475341796874920e-01
1.022672119140624947e+00 -7.066973266601562775e-01
1.018232421875000071e+00 -7.006571044921875435e-01
1.013833740234374892e+00 -6.947144165039061958e-01
1.009385559082031314e+00 -6.887360839843750249e-01
1.004866882324218835e+00 -6.826821289062500187e-01
1.000389343261718800e+00 -6.766743164062499760e-01
9.960012207031250231e-01 -6.707588500976562340e-01
9.917200317382812713e-01 -6.650082397460937988e-01
9.877637329101562891e-01 -6.597399902343750178e-01
9.841029663085937296e-01 -6.548864746093749911e-01
9.807658081054687615e-01 -6.504465942382812171e-01
9.776721191406250178e-01 -6.463095092773437633e-01
9.747293090820312589e-01 -6.423428955078125391e-01
9.719483032226562402e-01 -6.385694580078125071e-01
9.691301879882812109e-01 -6.347412109375000222e-01
9.661206665039062669e-01 -6.306862182617187784e-01
9.629304809570312651e-01 -6.264130859375000027e-01
9.595643920898437873e-01 -6.219288330078125426e-01
9.560609741210936985e-01 -6.173242797851562491e-01
9.525996093749999893e-01 -6.128336791992187171e-01
9.493625488281249858e-01 -6.086454467773437793e-01
9.464638061523437118e-01 -6.048701171874999449e-01
9.439037475585937420e-01 -6.015107421875000027e-01
9.416563110351562349e-01 -5.985255126953125115e-01
9.397102050781249716e-01 -5.959493408203124787e-01
9.381112670898437145e-01 -5.938385620117186958e-01
9.368812866210937118e-01 -5.922188110351562784e-01
9.358977050781249751e-01 -5.909250488281250213e-01
9.350838012695312784e-01 -5.898544311523437056e-01
9.344514160156249805e-01 -5.890216674804688024e-01
9.338822631835937971e-01 -5.882722167968750249e-01
9.331371459960937642e-01 -5.872902832031250409e-01
9.321656494140625471e-01 -5.860075683593749529e-01
9.309906616210937846e-01 -5.844529418945312305e-01
9.296618652343749956e-01 -5.826926269531249591e-01
9.281662597656249458e-01 -5.807058715820312411e-01
9.264486083984374565e-01 -5.784172363281250284e-01
9.244918212890624876e-01 -5.758027954101562207e-01
9.223156738281249600e-01 -5.728886718750000329e-01
9.199660644531250098e-01 -5.697357788085937180e-01
9.174796752929686994e-01 -5.664052124023437607e-01
9.149941406249999520e-01 -5.630866699218749494e-01
9.124627685546875533e-01 -5.597088012695312642e-01
9.098927612304688051e-01 -5.562744140625000000e-01
9.072687988281249449e-01 -5.527621459960937456e-01
9.044529418945312926e-01 -5.490087890624999467e-01
9.014681396484375275e-01 -5.450083618164062171e-01
8.983598632812499485e-01 -5.408190307617187775e-01
8.950910644531250293e-01 -5.364841308593749636e-01
8.916627807617187873e-01 -5.319225463867187642e-01
8.880748291015625462e-01 -5.270509643554687207e-01
8.843679809570312855e-01 -5.219453735351562429e-01
8.804528198242187464e-01 -5.166388549804687980e-01
8.762722778320312100e-01 -5.110020141601562260e-01
8.718978271484375542e-01 -5.050697021484374938e-01
8.673950195312499778e-01 -4.988862304687500249e-01
8.627463989257811994e-01 -4.925302734374999991e-01
8.579056396484374680e-01 -4.860357055664062398e-01
8.529438476562499760e-01 -4.794131469726562456e-01
8.478886718750000551e-01 -4.726343383789062269e-01
8.427120361328125364e-01 -4.656648559570312762e-01
8.373880615234374769e-01 -4.585269165039062567e-01
8.319578247070312793e-01 -4.513158569335937731e-01
8.264348144531250551e-01 -4.440146484374999925e-01
8.209572143554687562e-01 -4.367760009765624951e-01
8.155187988281249467e-01 -4.296310424804687389e-01
8.101485595703125098e-01 -4.225870971679687726e-01
8.047926025390624849e-01 -4.155469970703125071e-01
7.993993530273437731e-01 -4.084271240234375044e-01
7.939163818359374902e-01 -4.011815185546874774e-01
7.883309936523437145e-01 -3.938787536621093932e-01
7.827161865234375515e-01 -3.865637207031250022e-01
7.770899047851562713e-01 -3.791514282226562393e-01
7.715227050781250373e-01 -3.717321166992187398e-01
7.660686035156250018e-01 -3.644082946777343901e-01
7.606685791015624920e-01 -3.570950622558593524e-01
7.550235595703125302e-01 -3.495480346679687433e-01
7.494993896484375417e-01 -3.419783325195312473e-01
7.439615478515625435e-01 -3.343945312500000155e-01
7.383187866210937367e-01 -3.267230834960937469e-01
7.325458984374999538e-01 -3.189237365722656370e-01
7.266451416015624609e-01 -3.110088500976562753e-01
7.206118774414062012e-01 -3.029678649902343701e-01
7.144577636718749680e-01 -2.948160400390624769e-01
7.081901855468749618e-01 -2.865177612304687371e-01
7.018215332031250142e-01 -2.780847167968750200e-01
6.953900146484375266e-01 -2.695234375000000182e-01
6.889262695312500240e-01 -2.608939819335937549e-01
6.824264526367187500e-01 -2.522246704101562265e-01
6.759410400390625240e-01 -2.435885772705078112e-01
6.695231933593750462e-01 -2.350218963623046942e-01
6.631847534179687864e-01 -2.265193481445312573e-01
6.568986206054687749e-01 -2.181104278564452992e-01
6.506450805664062420e-01 -2.098041381835937524e-01
6.444441528320312695e-01 -2.015939788818359446e-01
6.382974243164062367e-01 -1.934611206054687449e-01
6.322492675781250515e-01 -1.853832550048828132e-01
6.262989501953124538e-01 -1.773578948974609271e-01
6.203646850585937678e-01 -1.693811645507812547e-01
6.143735961914063015e-01 -1.613490600585937573e-01
6.084074707031249529e-01 -1.533807983398437491e-01
6.024884033203125044e-01 -1.454952545166015576e-01
5.965470581054687083e-01 -1.375700531005859262e-01
5.904841308593750115e-01 -1.294637298583984353e-01
5.843374023437499787e-01 -1.212017822265624989e-01
5.782655029296874805e-01 -1.129743194580078158e-01
5.722285766601562518e-01 -1.048345108032226608e-01
5.661323852539063006e-01 -9.667630004882812877e-02
5.599744262695312003e-01 -8.843788146972655917e-02
5.537696533203124716e-01 -8.011980438232421675e-02
5.475896606445312953e-01 -7.179975891113281328e-02
5.414959106445312864e-01 -6.352356719970703169e-02
5.355049438476562340e-01 -5.528749084472656117e-02
5.295661010742187536e-01 -4.719333648681640903e-02
5.236333007812500329e-01 -3.924063110351562467e-02
5.177322998046874902e-01 -3.139175415039062444e-02
5.118714599609375249e-01 -2.362104034423827964e-02
5.060675354003906223e-01 -1.593721008300781269e-02
5.003452148437500524e-01 -8.356063842773438222e-03
4.947969055175781006e-01 -9.710998535156250460e-04
4.894737854003906041e-01 6.122756958007812868e-03
4.843464965820312718e-01 1.298103332519531285e-02
4.793929443359374876e-01 1.960729980468749883e-02
4.745684814453124956e-01 2.608407592773437367e-02
4.698169860839843670e-01 3.251110839843750211e-02
4.652251892089843688e-01 3.880862426757812622e-02
4.608794555664062487e-01 4.502877807617187284e-02
4.568042907714843781e-01 5.127265930175781139e-02
4.530361938476562544e-01 5.748468017578124700e-02
4.495268859863281175e-01 6.370732116699218128e-02
4.461663818359374867e-01 6.983427429199218217e-02
4.428871154785156139e-01 7.585003662109375544e-02
4.396473999023437496e-01 8.185272216796875278e-02
4.364253540039062518e-01 8.785945129394531761e-02
4.333003540039062629e-01 9.367098999023437678e-02
4.303548583984375120e-01 9.917488098144530695e-02
4.274769897460937718e-01 1.045455017089843702e-01
4.246339721679687762e-01 1.098200225830078119e-01
4.218741760253906237e-01 1.149452972412109419e-01
4.192309875488281490e-01 1.198446807861328067e-01
4.168213500976562513e-01 1.242943572998046892e-01
4.146394958496093519e-01 1.282902069091796937e-01
4.126929016113281001e-01 1.318112335205078034e-01
4.109690551757812504e-01 1.348218231201172013e-01
4.094955749511718923e-01 1.373052825927734422e-01
4.082723388671875009e-01 1.393019256591796762e-01
4.072500610351562633e-01 1.409167327880859466e-01
4.063879699707031445e-01 1.422379302978515614e-01
4.055534362792968528e-01 1.434757843017578083e-01
4.047943725585937402e-01 1.445666351318359300e-01
4.041872253417968519e-01 1.454170379638671795e-01
4.037879638671875160e-01 1.459671783447265558e-01
4.035879211425781321e-01 1.462405853271484257e-01
4.034400329589843959e-01 1.464424591064453218e-01
4.032789306640625071e-01 1.466613311767578087e-01
4.031230468750000018e-01 1.468731231689453243e-01


==> figures/16hat.txt <==
x	y
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.060809081972293750e-06 2.800944755819052885e-06
-2.274439542054891160e-04 4.450344560956898837e-04
-1.108864166778711271e-03 2.133309140076719655e-03
-2.749994131591004549e-03 5.284808596897066710e-03
-5.062796511036670062e-03 9.771532535821220167e-03
-7.971988276746668281e-03 1.548968754329674291e-02
-1.144741594177818393e-02 2.235705151906801358e-02
-1.553488577825393874e-02 3.051173701400666100e-02
-2.027015288403480678e-02 4.004907706090026637e-02
-2.559943701840978331e-02 5.084667233674682735e-02
-3.138704990260798161e-02 6.277290453164237338e-02
-3.729259067665802868e-02 7.582543046484634119e-02
-4.344887767850357657e-02 8.975679714225524852e-02
-4.984583796147360607e-02 1.042120719181808680e-01
-5.630316712618329417e-02 1.189377546747970721e-01
-6.256755017256063200e-02 1.335988129523870138e-01
-6.876612201227313981e-02 1.487554759051240572e-01
-7.488273644713745736e-02 1.644748654757580142e-01
-8.087275562992579658e-02 1.807028995984842623e-01
-8.661157311781743362e-02 1.972340873062010669e-01
-9.206032223735641229e-02 2.136793193083383613e-01
-9.735513218620329978e-02 2.297896759716161752e-01
-1.023670897022542076e-01 2.450032717501895996e-01
-1.069951411004009534e-01 2.592553172561681274e-01
-1.111726605900617143e-01 2.729503233654219096e-01
-1.150240645589952482e-01 2.862594292073208369e-01
-1.185361040073081990e-01 2.983930934270477842e-01
-1.217855942112255480e-01 3.099289958223432340e-01
-1.247788717843471284e-01 3.205610827265216178e-01
-1.273694739927331565e-01 3.295931812962742402e-01
-1.294497359379058465e-01 3.369006353282486543e-01
-1.319724207284869166e-01 3.457834816170394787e-01
-1.344929737823546967e-01 3.545816465677159024e-01
-1.374522783488338340e-01 3.647306224902123750e-01
-1.408288028067898046e-01 3.759527586694891288e-01
-1.445157781019782983e-01 3.878678401537395404e-01
-1.481007908162770281e-01 3.997233406990345350e-01
-1.515098021727410427e-01 4.113218651921063951e-01
-1.547497276004377031e-01 4.226548877687924533e-01
-1.577143013108397163e-01 4.333093259183671275e-01
-1.609143156360119398e-01 4.447530121962222083e-01
-1.642601961621749374e-01 4.565478401766871475e-01
-1.677708812952935502e-01 4.687519031396286673e-01
-1.714038593480878836e-01 4.812956409064184093e-01
-1.749157664374623167e-01 4.936901882751693060e-01
-1.782177128438807434e-01 5.056817953255037246e-01
-1.814666042608847896e-01 5.175826412187429781e-01
-1.849002360011161306e-01 5.299320380290269972e-01
-1.881932240549199498e-01 5.417475522975835345e-01
-1.912966976804408026e-01 5.529229094409155998e-01
-1.942134988571460885e-01 5.634134327076917304e-01
-1.970333532161051560e-01 5.735165348185194967e-01
-1.996344279214822826e-01 5.828242104697235471e-01
-2.020859861187934980e-01 5.915862428973737153e-01
-2.045362920799059514e-01 6.003463996670571623e-01
-2.054850677391506231e-01 6.039289718824779607e-01
-2.092409270420708678e-01 6.171892672224001952e-01
-2.116691405034889228e-01 6.261785124231725730e-01
-2.140305629268646759e-01 6.349721184633261295e-01
-2.168776719009433696e-01 6.453478733127349098e-01
-2.198120742288189600e-01 6.559259003903807894e-01
-2.222426286971976583e-01 6.646601323800351846e-01
-2.237619406426840096e-01 6.701919593445498924e-01
-2.258437384443200135e-01 6.776044685726284600e-01
-2.283364534038317961e-01 6.864918483822828321e-01
-2.301881249781033423e-01 6.933671681926376618e-01
-2.283840579611877419e-01 6.876499016761127292e-01
-2.296492043033076524e-01 6.928019037792477741e-01
-2.295904349772925901e-01 6.936223291506938837e-01
-2.284402573703729622e-01 6.909750284904456752e-01
-2.279484298999704672e-01 6.910571025688496682e-01
-2.270561920559967528e-01 6.902598074394364902e-01
-2.261307197174742545e-01 6.907192727818874944e-01
-2.253533161715143007e-01 6.935008193740861415e-01
-2.250597323091979018e-01 7.001386991182177999e-01
-2.243918194114261078e-01 7.075408938682056226e-01
-2.233077559273253798e-01 7.154811103304093978e-01
-2.218543944109912236e-01 7.236727817345844915e-01
-2.201785857898276300e-01 7.315436183685321003e-01
-2.186043393950246050e-01 7.390754838030428875e-01
-2.173311625976286632e-01 7.481684991198531698e-01
-2.152524417714786475e-01 7.556626922382642109e-01
-2.121067326347721160e-01 7.618966672752519598e-01
-2.082937047956578136e-01 7.681003713373099062e-01
-2.038899677300429758e-01 7.740268395696878745e-01
-1.988631066246694112e-01 7.798430310759252304e-01
-1.933418925367612895e-01 7.854724945272001380e-01
-1.876223462596987857e-01 7.907494568471167273e-01
-1.817846141530832516e-01 7.955678117865569998e-01
-1.756689704859192847e-01 8.000402421318096868e-01
-1.691930036862098752e-01 8.042096859825077493e-01
-1.624223439842541750e-01 8.077983356122558911e-01
-1.554556239784884719e-01 8.111992705201425125e-01
-1.482885655173538653e-01 8.140100136877573833e-01
-1.409059034363674412e-01 8.166306837200004720e-01
-1.324723880597367953e-01 8.206990776560132428e-01
-1.246394037289361156e-01 8.224192160520717998e-01
-1.164520065023674500e-01 8.237908881316816645e-01
-1.080496423276530032e-01 8.245093992346632650e-01
-9.953272429122833609e-02 8.244607851252446773e-01
-9.112273656462155369e-02 8.239619192730744945e-01
-8.271306650516196957e-02 8.230845315719313993e-01
-7.432885986817695800e-02 8.220455429670279202e-01
-6.541499580294153626e-02 8.212748242170052615e-01
-5.529442962520404042e-02 8.213099752396764153e-01
-4.591830700089842565e-02 8.209250349091055110e-01
-3.736601338080620949e-02 8.202214816684587628e-01
-2.923157212239465425e-02 8.194084412271503970e-01
-2.178444805263794054e-02 8.184480607746826841e-01
-1.506628951671754209e-02 8.176193686975388175e-01
-9.015890207038032914e-03 8.168774051598488573e-01
-3.596698903574843589e-03 8.160889656040003493e-01
1.310511000775235876e-03 8.155313270598658626e-01
6.438448652992733064e-03 8.146551884031015822e-01
1.204797058231742331e-02 8.138815648783621626e-01
1.813301622425928655e-02 8.130897081505739088e-01
2.485193123869149437e-02 8.122072187445401603e-01
3.218560290031138860e-02 8.112628065591638293e-01
4.029962944295464866e-02 8.102322378975053141e-01
4.884834405215187497e-02 8.091591718596935490e-01
5.784668473126555743e-02 8.080995522465919123e-01
6.685632137884926773e-02 8.070379875623965304e-01
7.570189279607703048e-02 8.059356212798102215e-01
8.454084775128792306e-02 8.047481358795588458e-01
9.200221047794793217e-02 8.037239044624414630e-01
9.797884082052688015e-02 8.028841254072227596e-01
1.026435354299131131e-01 8.022351902450355343e-01
1.051877318780000264e-01 8.018742733503340103e-01
1.065990880262378815e-01 8.017194317720113261e-01
1.071026944827932481e-01 8.016721711124173977e-01
1.069181369239039919e-01 8.017309000808168218e-01
1.059953462131376090e-01 8.018743465361588552e-01
1.251018519297896203e-01 7.972413579525704508e-01
1.261270238218987483e-01 7.976326212025871554e-01
1.260467571447026203e-01 7.976041729882477060e-01
1.262255506196441335e-01 7.972948762971562298e-01
1.263540958945118531e-01 7.972827227513060722e-01
1.263846627864325944e-01 7.971904720750963014e-01
1.264285802218801380e-01 7.970430665401344594e-01
1.264896119265054852e-01 7.969942395433441407e-01
1.263141349812200442e-01 7.971605961739607338e-01
1.269500090733897968e-01 7.973978884379782084e-01
1.277281314816294810e-01 7.972718857670628712e-01
1.289663647993848083e-01 7.970682595270465187e-01
1.301610170062518224e-01 7.968705050799349543e-01
1.310439955596954253e-01 7.967262958423630970e-01
1.316591125171188981e-01 7.966208976083152260e-01
1.324136032038864541e-01 7.964916981842014021e-01
1.332837943490947918e-01 7.963439399556182519e-01
1.349991620911927259e-01 7.960443106276658964e-01
1.382492338917565566e-01 7.954734989002338885e-01
1.430065004064139111e-01 7.946345824601260821e-01
1.488667250694656607e-01 7.935934334296839143e-01
1.554842767499854117e-01 7.924210574979068111e-01
1.622460064802967450e-01 7.912154038030181358e-01
1.686985836998710075e-01 7.899766650368060805e-01
1.747620344526591152e-01 7.886598902221603202e-01
1.802472941750067614e-01 7.875210582133652659e-01
1.861695890548760168e-01 7.863049283055206784e-01
1.929001611414412065e-01 7.849505777244365490e-01
2.004082973991183070e-01 7.834185782665139541e-01
2.086752523707878504e-01 7.817015493954830863e-01
2.176512319245577365e-01 7.798210964422712665e-01
2.272651575142475289e-01 7.778421992128968787e-01
2.373336293518543416e-01 7.757352209130577991e-01
2.474591611025786231e-01 7.735197973052940768e-01
2.573901324172076510e-01 7.712204864091622980e-01
2.671590622894062239e-01 7.688543303373898130e-01
2.770321242839555720e-01 7.664071212815644074e-01
2.864361661911138945e-01 7.640626622227979503e-01
2.954819082771530381e-01 7.615628285693696320e-01
3.047672493155504370e-01 7.588262774343125239e-01
3.121671880332524407e-01 7.566315973441694043e-01
3.175487676794156999e-01 7.550811822233072235e-01
3.237115050957946605e-01 7.533155649931085884e-01
3.305668498657508003e-01 7.510132706833168026e-01
3.384808561629102375e-01 7.483732970167246146e-01
3.474723696995654088e-01 7.449671202194698694e-01
3.576200997320496122e-01 7.412320196929802485e-01
3.681700976697168670e-01 7.373632011154795940e-01
3.785360024741314389e-01 7.336975774150056306e-01
3.877094305646132111e-01 7.305715671659209764e-01
3.953051643814591287e-01 7.280882171335941733e-01
4.015415892709360279e-01 7.260582395240634535e-01
4.084638251699522216e-01 7.236065513032162722e-01
4.163319173055659017e-01 7.205948133110771092e-01
4.253322153936522909e-01 7.171200911241876197e-01
4.339007602904947913e-01 7.138665575062170809e-01
4.427561890141321621e-01 7.104929887082350737e-01
4.519806427459387987e-01 7.069094177384698252e-01
4.614719986917666938e-01 7.031791152445020510e-01
4.713314616642889088e-01 6.993395913598119407e-01
4.815233448836631625e-01 6.954325534775137596e-01
4.903685461052890715e-01 6.919636406357212444e-01
4.989058889986220935e-01 6.885916971435749323e-01
5.070521251710341515e-01 6.853086148963598578e-01
5.145261193446454273e-01 6.822989600088363860e-01
5.189770737597401151e-01 6.804282539089856474e-01
5.264859104311297999e-01 6.773716117766537259e-01
5.336634855696594792e-01 6.743459292327157462e-01
5.400928977917032192e-01 6.714488332243490065e-01
5.473986837771167568e-01 6.680654824462259889e-01
5.528155213740578722e-01 6.652110366708238187e-01
5.661766439427383668e-01 6.592204040919342756e-01
5.736111484783446013e-01 6.556070934319518928e-01
5.841983938263877185e-01 6.510423096781039476e-01
5.940110660531691122e-01 6.469788437795922498e-01
6.040956664477578064e-01 6.428719081136249347e-01
6.118719497915353633e-01 6.396318556968109137e-01
6.194964451972189146e-01 6.365188540458908140e-01
6.266465083525812885e-01 6.336420174818532258e-01
6.326983600131195207e-01 6.312054223877672232e-01
6.377790488732785201e-01 6.291791946828847459e-01
6.414374381223539867e-01 6.277327182887546542e-01
6.432984764992315529e-01 6.269486892080788909e-01
6.439362403619049990e-01 6.266353061094687149e-01
6.436995008683932262e-01 6.266379178365941716e-01
6.360675554584909186e-01 6.307066442384526850e-01
6.371674525547865731e-01 6.296080704318085530e-01
6.382263280448036147e-01 6.288911579421401221e-01
6.389353471087932945e-01 6.287347385681814060e-01
6.392969415148135326e-01 6.289275611016704737e-01
6.396691569101657926e-01 6.293184784576160151e-01
6.398518171895012374e-01 6.284631597982139883e-01
6.402081107029209406e-01 6.285590283332843642e-01
6.402533314824998545e-01 6.284094949207348346e-01
6.402558731229502920e-01 6.277479383705810712e-01
6.403317317309034085e-01 6.282349534475180075e-01
6.404692611306483929e-01 6.284914994334848126e-01
6.405597307853556632e-01 6.288080264692925692e-01
6.406371561702035589e-01 6.289782824619292168e-01
6.406746397581354335e-01 6.285719539577619974e-01
6.407729685099207151e-01 6.283077404472746652e-01
6.408110097993450216e-01 6.283581447689641220e-01
6.409365294204114605e-01 6.286076439927020809e-01
6.409860461973510004e-01 6.286899441300269897e-01
6.410353447117987935e-01 6.285887604173827636e-01
6.410933341479307934e-01 6.288202257633905834e-01
6.410270449414123828e-01 6.281943287834876877e-01
6.410344371035764377e-01 6.281038351194466740e-01
6.410505878395454937e-01 6.278134856488170046e-01
6.410520227515872360e-01 6.278038915645767215e-01
6.411102309812497513e-01 6.279537601614990638e-01
6.411062580961185420e-01 6.281495573509280339e-01
6.410959642562269467e-01 6.281018260183872659e-01
6.411561839102570826e-01 6.282676510436764339e-01
6.411971702477037294e-01 6.282150710905285429e-01
6.411535647295840690e-01 6.278423738460171544e-01
6.411386540136667644e-01 6.276695675678206632e-01
6.411272334239864756e-01 6.273781089048002801e-01
6.410773463039617370e-01 6.269520579682582584e-01
6.410281771994584821e-01 6.267823142941143510e-01
6.410078842314664849e-01 6.268531199107748586e-01
6.410179432704041780e-01 6.266924509045554981e-01
6.410326506273017477e-01 6.267041911749142713e-01
6.410245996637938815e-01 6.266297865611548668e-01
6.410464164780376173e-01 6.264193460476217279e-01
6.410401873693908348e-01 6.264029200055478697e-01
6.410188561902604443e-01 6.263466575060738784e-01
6.410651374757238008e-01 6.263951563745336903e-01
6.410824543628215189e-01 6.263921534071341668e-01
6.410781580531202950e-01 6.264541207161428149e-01
6.410927900400622548e-01 6.266843058979969516e-01
6.411323443106176079e-01 6.268260816856712214e-01
6.411853266319401667e-01 6.268055737722254550e-01
6.414953628564461496e-01 6.266795116257921627e-01
6.425886742037543176e-01 6.262473068281796396e-01
6.446295781622667365e-01 6.254676163406812650e-01
6.478319652389080696e-01 6.242809426599346123e-01
6.522422752493510778e-01 6.226804964707476353e-01
6.577631022599144117e-01 6.207415748532674193e-01
6.642546468329603160e-01 6.182811611893742620e-01
6.715177345709778534e-01 6.155399162916248557e-01
6.793416124859994465e-01 6.124708950191666279e-01
6.875905918188917054e-01 6.091351318819048233e-01
6.961133594109912837e-01 6.057707889388089795e-01
7.051331578803822220e-01 6.021624864083375828e-01
7.146852880063666591e-01 5.984154990110025496e-01
7.245539041573332284e-01 5.944463419502832302e-01
7.344331415079480285e-01 5.903504214700705521e-01
7.441441455153164908e-01 5.863897657337564517e-01
7.538041066246845556e-01 5.825894746656424816e-01
7.631660005996182550e-01 5.789694075636176995e-01
7.716049565720575210e-01 5.756848098197646646e-01
7.790864173178646546e-01 5.727858630966018438e-01
7.855949122274094032e-01 5.702633581330309731e-01
7.909819167633791448e-01 5.682234328352431252e-01
7.950591422300270494e-01 5.668103383041341869e-01
7.979878188916755821e-01 5.658646566398386479e-01
8.000505318672291866e-01 5.652763452830412705e-01
8.016456999547680873e-01 5.648663110075538007e-01
8.026741131284157449e-01 5.646950452379735363e-01
7.997732496966091231e-01 5.657237061698888736e-01
7.990215937658167178e-01 5.665619580065701655e-01
7.989391490271487983e-01 5.669212391941004237e-01
7.989228311173497410e-01 5.670808885192982762e-01
7.988878970648922717e-01 5.669813608984364262e-01
7.988653837008269365e-01 5.669114196633627811e-01
7.988761192438822434e-01 5.669211686583667253e-01
7.988685276634801546e-01 5.668194588234505282e-01
7.989077156463735285e-01 5.669517803247625665e-01
7.988901512498149948e-01 5.668145329759839424e-01
7.989006896945535230e-01 5.668086719171202548e-01
7.988560430174856952e-01 5.665476095364579967e-01
7.988454934107263039e-01 5.664214736521260285e-01
7.988602703704403840e-01 5.664273733933699040e-01
7.988840730913030486e-01 5.664955159786574379e-01
7.988726259474762115e-01 5.664423437026793184e-01
7.988967876161223725e-01 5.665022751225801123e-01
7.988855354490668192e-01 5.664055988869604041e-01
7.988851870119267895e-01 5.663566048960536614e-01
7.988947767453911109e-01 5.663709415354474253e-01
7.989156053617206821e-01 5.664360437088353795e-01
7.989217944492046364e-01 5.664318924390873145e-01
7.989253324152755242e-01 5.663909224856134017e-01
7.989287242570427550e-01 5.663774848701155218e-01
7.989369264199541742e-01 5.663988142437369477e-01
7.989373609551977395e-01 5.663694065026749769e-01
7.989406647839419895e-01 5.663655005613881244e-01
7.989462537697036293e-01 5.663694873441617039e-01
7.989611979605034664e-01 5.664240366575586938e-01
7.990147361762321987e-01 5.664787066246415037e-01
7.992062110976076994e-01 5.664045424443771015e-01
7.995256708900676523e-01 5.665164291175880384e-01
7.998612479988455037e-01 5.665632973760436064e-01
8.000818304966983430e-01 5.667877547931416959e-01
8.001740834939871094e-01 5.672526848067136473e-01
8.003073240193674387e-01 5.677792496063045480e-01
8.008213726887670747e-01 5.675742843612527899e-01
8.021774631521285670e-01 5.670147062573113184e-01
8.045618759960584399e-01 5.660530624395564425e-01
8.079334631008040501e-01 5.647678986673078105e-01
8.122293245325755695e-01 5.631540346359480420e-01
8.173537479470865952e-01 5.611595860938536351e-01
8.231856831685890885e-01 5.588434196875244897e-01
8.296839483795759307e-01 5.563112111954428007e-01
8.367684975201973296e-01 5.536050717454225056e-01
8.443575140682146873e-01 5.507072307894425034e-01
8.523899761711103418e-01 5.476118684746636989e-01
8.607300241018082110e-01 5.443965238802169759e-01
8.692259692133740279e-01 5.411286058535513810e-01
8.779981326368165861e-01 5.378376315326403034e-01
8.869309306871953069e-01 5.344277658561681354e-01
8.960537200665482649e-01 5.309323799253652387e-01
9.053993096510195571e-01 5.273070301716139552e-01
9.148045521829273330e-01 5.235997252593965756e-01
9.244236285464542124e-01 5.198023868801825431e-01
9.342027717323891922e-01 5.159788534633881207e-01
9.437951982520510485e-01 5.122561024827460008e-01
9.530419087733867922e-01 5.086670282340600702e-01
9.618880863061205488e-01 5.051390275543178321e-01
9.703924065109482688e-01 5.017560920447621253e-01
9.784952430422692027e-01 4.984849990780593765e-01
9.863126206272838647e-01 4.953669200102771564e-01
9.940723304977050478e-01 4.922152704430251546e-01
1.001705684489842652e+00 4.889731677949947231e-01
1.009364045091573292e+00 4.857354448894675714e-01
1.016267037059643386e+00 4.827672567797936520e-01
1.022653062829426363e+00 4.799973483913299588e-01
1.028798916387118734e+00 4.773801464446201792e-01
1.034252058426441856e+00 4.749388032594265563e-01
1.039053075282853289e+00 4.726976648184240126e-01
1.043003127999192481e+00 4.707074290299164687e-01
1.046490271428321517e+00 4.690081862703295301e-01
1.049361948800336952e+00 4.674879690238353813e-01
1.051425056398232138e+00 4.664048339376246077e-01
1.053827811143159154e+00 4.652891927708105446e-01
1.057666509255657195e+00 4.635412200636188085e-01
1.060934274634090402e+00 4.619606762149236490e-01
1.063715898920735148e+00 4.604861162081990145e-01
1.066308370422124563e+00 4.590970367695648147e-01
1.079097317303352455e+00 4.529477004237365545e-01
1.113536453887865374e+00 4.355942949731882452e-01
1.121966227672168692e+00 4.292137432769060346e-01
1.123509199973725670e+00 4.248901265217073786e-01
1.124113564007924948e+00 4.201140861969202556e-01
1.123003796461673032e+00 4.150098408173101272e-01
1.120869266849135348e+00 4.095381636348141563e-01
1.116193284953574283e+00 4.054783192620034504e-01
1.111459722893230584e+00 3.995307867283053316e-01
1.105994469789510104e+00 3.926471889845520313e-01
1.098934699015313710e+00 3.861317157602187633e-01
1.091430523873061276e+00 3.784688822199386848e-01
1.083296568439528595e+00 3.701108242067655540e-01
1.074055569242449826e+00 3.626034418674946025e-01
1.064533962174992299e+00 3.554761998862424610e-01
1.055316572913519213e+00 3.477424187515226195e-01
1.046059360931129056e+00 3.405823124961314674e-01
1.036841018560260563e+00 3.337389159258808968e-01
1.027621575247800179e+00 3.268592001716860707e-01
1.018583155242354987e+00 3.202684314828340706e-01
1.009761687642360961e+00 3.136892168105400169e-01
1.001009765623009917e+00 3.071104562648836467e-01
9.925107053835935389e-01 3.007061222446514859e-01
9.841476986607126110e-01 2.943449897251782521e-01
9.755128743107849276e-01 2.877723528206257431e-01
9.668395220114078814e-01 2.810651197568962423e-01
9.578176614924475141e-01 2.742144396629419556e-01
9.480441252377429517e-01 2.664826692154119159e-01
9.384410916757436327e-01 2.593875010734650877e-01
9.289132852623521730e-01 2.525158020607445319e-01
9.193617834429039792e-01 2.454705950799124237e-01
9.100431958720309744e-01 2.384720586543923326e-01
9.013242332974951143e-01 2.321511445946682906e-01
8.929470141773172553e-01 2.259447322963739624e-01
8.850309027164874331e-01 2.201373814636936321e-01
8.769214775680410634e-01 2.140595031046047259e-01
8.694353664851779406e-01 2.084423410071954141e-01
8.628899540268104573e-01 2.034284960052548386e-01
8.598770884340473097e-01 2.012776094178352071e-01
8.573291135700301657e-01 1.995800164875937976e-01
8.534018841091215446e-01 1.966755571806289016e-01
8.485841724170952727e-01 1.930006987605316915e-01
8.431679084329576357e-01 1.889112278747473450e-01
8.378353659413795285e-01 1.850871550302431445e-01
8.315659494242553240e-01 1.804646331631426515e-01
8.244230449419994722e-01 1.751065679676435671e-01
8.168040267509341090e-01 1.694168542092590601e-01
8.095740950692663640e-01 1.641395260302294379e-01
8.023278736759369423e-01 1.587666706927014781e-01
7.960457130934402992e-01 1.540983500750268409e-01
7.905516334404767420e-01 1.499363394551344042e-01
7.875049159579458058e-01 1.476823847987626948e-01
7.883258516239954883e-01 1.485317110619048531e-01
7.861813716354715265e-01 1.467794571772095269e-01
7.834776227753286193e-01 1.446175344488163372e-01
7.789294025141778599e-01 1.410087347992741713e-01
7.748704572970243065e-01 1.378860290174026837e-01
7.710037259825324174e-01 1.350270199843264518e-01
7.661369999743185000e-01 1.313766834601196865e-01
7.611800907406213179e-01 1.276886998630987757e-01
7.579094615268862078e-01 1.253254875602494711e-01
7.555735764819740963e-01 1.236091448963456130e-01
7.557257695054685476e-01 1.238030355555457818e-01
7.574314459355253604e-01 1.252054551401576565e-01
7.495805793564758179e-01 1.190603381745700962e-01
7.462425901995455302e-01 1.165848096718376664e-01
7.416012731328751606e-01 1.130875149902471760e-01
7.349792550493897680e-01 1.080247012833907561e-01
7.261876284442744245e-01 1.012350962304337937e-01
7.201426661158263354e-01 9.666599542289247560e-02
7.149654062788246556e-01 9.292759093384798941e-02
7.117623868168281298e-01 9.066952989701232424e-02
7.092487465883400288e-01 8.880206144180338712e-02
7.071576953285492184e-01 8.719508081466509353e-02
7.073273878726947794e-01 8.732347276442672945e-02
7.021742544928242236e-01 8.332868650968329460e-02
7.003953151104783670e-01 8.203544529433891286e-02
6.977511618407299387e-01 8.008358628540446222e-02
6.942398197831258777e-01 7.747741793644272179e-02
6.890726017560290240e-01 7.361544686109496027e-02
6.844165571535743009e-01 7.013076158847111885e-02
6.741878860422324538e-01 6.237507766100851281e-02
6.669840987745127014e-01 5.690542184737116399e-02
6.593365857981959843e-01 5.107461513256006391e-02
6.513137821675133443e-01 4.489883966519973846e-02
6.459239471348395822e-01 4.086296880723553487e-02
6.417710918994117275e-01 3.785839495996970450e-02
6.371455426948839929e-01 3.437427633498611051e-02
6.253089653288615990e-01 2.526252882665197194e-02
6.225427853510899778e-01 2.316469761792325915e-02
6.188419128714492956e-01 2.035306645859723956e-02
6.158390407720540916e-01 1.800298680352277816e-02
6.166159141429007340e-01 1.851215865021369963e-02
6.182927629997668761e-01 1.978181342161342005e-02
5.206971642220251661e-01 -5.450601348668832058e-02
5.094931561582175528e-01 -6.293231176337246713e-02
5.060858487522981175e-01 -6.546547218184538275e-02
5.049140461018734038e-01 -6.683217052659520818e-02
5.038896649674031725e-01 -6.750394267016443517e-02
5.038949040235297661e-01 -6.823465932520429711e-02
5.040461505661385511e-01 -6.896071765390468511e-02
5.039432258509694007e-01 -6.943975998035069319e-02
5.042473500818520638e-01 -6.967469580636249937e-02
5.040019492203507978e-01 -6.980024397748274545e-02
5.039231410346926010e-01 -7.004289887845582818e-02
5.037054044489794880e-01 -6.989959633399540906e-02
5.036399660173607185e-01 -7.000356263532876711e-02
5.035000413076202719e-01 -7.017220505394279606e-02
5.033032620580444316e-01 -7.009782609816539445e-02
5.033835226146236019e-01 -7.022663585810050291e-02
5.031760261615687568e-01 -7.017545533672102376e-02
5.031208801951948528e-01 -7.011643764098236808e-02
5.029290050488439690e-01 -6.988887138157751089e-02
5.028308688991451891e-01 -6.986322914553111385e-02
5.026853426214646925e-01 -6.970009700724691393e-02
5.026934072953287425e-01 -6.964061843913173233e-02
5.021977936284395261e-01 -7.014548886981028519e-02
5.016342766997203828e-01 -7.058227748515871758e-02
5.002382567943433056e-01 -7.166684019979403797e-02
4.980621738862752168e-01 -7.334987609322203561e-02
4.950614470702005554e-01 -7.574508045828777514e-02
4.910523185859352879e-01 -7.896348031211807006e-02
4.860255441510396013e-01 -8.296415382756434920e-02
4.800279647865617338e-01 -8.750381616792825279e-02
4.734005101857182152e-01 -9.273799780567820727e-02
4.661953810753431404e-01 -9.822059765336811632e-02
4.587798761902122102e-01 -1.039327544470977638e-01
4.508417565266634175e-01 -1.098537011357974408e-01
4.424180839914228502e-01 -1.159765107889969143e-01
4.342693782458374452e-01 -1.220525513639267590e-01
4.261487399728839942e-01 -1.279567232683707645e-01
4.180416794172090444e-01 -1.338585565809416733e-01
4.096110800079227898e-01 -1.401381111276577274e-01
4.006307425048069026e-01 -1.468332096567830647e-01
3.912565017032749171e-01 -1.537933922652269525e-01
3.817305776980787213e-01 -1.610466461274268068e-01
3.721142113804720153e-01 -1.684097741589835884e-01
3.627306673442792784e-01 -1.755025053495302134e-01
3.537374640589081576e-01 -1.822490090368265314e-01
3.445303576369523335e-01 -1.891757358404865808e-01
3.350414516436442947e-01 -1.963916576361020849e-01
3.257210400261901229e-01 -2.036125756796168251e-01
3.166617787302066778e-01 -2.106560935565781612e-01
3.076290975107079384e-01 -2.175557333513629954e-01
2.997422801770934786e-01 -2.233928993877559166e-01
2.930997012156901782e-01 -2.284637249056936659e-01
2.871239220144083393e-01 -2.327963245582585772e-01
2.803646049362669701e-01 -2.373714660350740857e-01
2.735550825608373260e-01 -2.414666445433086284e-01
2.660911902418932606e-01 -2.459032625590196752e-01
2.587333819733013685e-01 -2.507923357839308420e-01
2.521635357026048019e-01 -2.553436480629810434e-01
2.465246364318174066e-01 -2.594624056503750387e-01
2.403542973321823872e-01 -2.640229495963524742e-01
2.340151863046963931e-01 -2.687502541388153698e-01
2.268741893512926655e-01 -2.741095779008367317e-01
2.203949936868215553e-01 -2.790650507266861924e-01
2.142639675966853952e-01 -2.836462921559714800e-01
2.086242908050099654e-01 -2.879085409322981182e-01
2.040682683828853594e-01 -2.912610922988597695e-01
2.000732163932601171e-01 -2.943072274532712584e-01
1.959079805099887828e-01 -2.974262762691817774e-01
1.893206887829554930e-01 -3.022057651274634438e-01
1.837077608968412656e-01 -3.058156298917689697e-01
1.796131560876434163e-01 -3.079734651063144035e-01
1.755876968114269687e-01 -3.099843066362173438e-01
1.734991419956324332e-01 -3.104022807389376082e-01
1.703750950748117166e-01 -3.107767449374350122e-01
1.685803434582262839e-01 -3.096772384480880880e-01
1.654192598986646279e-01 -3.078749987459708515e-01
1.618277041030187213e-01 -3.046537573766625595e-01
1.580646424666055927e-01 -2.997300520802785861e-01
1.549668159328669303e-01 -2.927824399070019235e-01
1.516788304759701111e-01 -2.842877679590248285e-01
1.480155230599868310e-01 -2.743833795075170112e-01
1.432567342168977187e-01 -2.635918562989609248e-01
1.381412739579435389e-01 -2.515388498559275043e-01
1.319312640950242865e-01 -2.389179477111476602e-01
1.253269106508832220e-01 -2.255115735678140665e-01
1.188634858663666638e-01 -2.121065548698352621e-01
1.125610752911617857e-01 -1.989919345388302396e-01
1.063991518160261607e-01 -1.864320544897191678e-01
1.003603779029670906e-01 -1.744399468168141287e-01
9.441102016864862112e-02 -1.625774928497958349e-01
8.818366991506834673e-02 -1.504899299438435256e-01
8.168924221122643436e-02 -1.379423234114862673e-01
7.555087639731440652e-02 -1.256845848054805870e-01
6.983056773666883321e-02 -1.141307913226417975e-01
6.428982379208239561e-02 -1.034576363915830632e-01
5.901840708828373638e-02 -9.351959273045584720e-02
5.415606426254118699e-02 -8.436208356948676768e-02
4.954607185373596095e-02 -7.594924124949177513e-02
4.537912989212542630e-02 -6.843367200593257482e-02
4.175827292059193507e-02 -6.167121835849782852e-02
3.856359984433747196e-02 -5.578583746775035712e-02
3.600023190719738031e-02 -5.152677581292913755e-02
3.433624761226276162e-02 -4.889349940112452247e-02
3.346146079863897976e-02 -4.771441363567313632e-02
3.319848463420929652e-02 -4.769321189131794925e-02
3.238325481141797468e-02 -4.809628627254909639e-02
3.077636396078739164e-02 -4.926330909090902155e-02
2.978809833599480733e-02 -4.965895550978912526e-02
2.928820421254193715e-02 -5.043220287367359417e-02
2.882700888160557792e-02 -5.011290397564835408e-02
2.854290227452097733e-02 -5.013186098583418543e-02
2.840755641413422392e-02 -5.049093918261143843e-02
2.831122183979944626e-02 -5.095702945850554694e-02
2.830687153720790050e-02 -5.136539402876670601e-02
2.825803391150151847e-02 -5.189677027894380040e-02
2.814144570551395733e-02 -5.170556347672142922e-02
2.811132363489471722e-02 -5.161776660033461084e-02
2.802651574480699223e-02 -5.168740388115962425e-02
2.798565342022571109e-02 -5.179531291554924366e-02
2.801023016466619442e-02 -5.192735833989700622e-02
2.793903062397043099e-02 -5.168995054277492757e-02
2.795247437855060205e-02 -5.167898724656314058e-02
2.794965301549725417e-02 -5.199405772137963289e-02
2.792502192921171925e-02 -5.190397198755444808e-02
2.787565844865737621e-02 -5.180742825646173638e-02
2.781805484629933795e-02 -5.160189495454464009e-02
2.784579619274410098e-02 -5.188211827622863509e-02
2.782941747204617858e-02 -5.184629718751714023e-02
2.779192855241310531e-02 -5.174886348220152088e-02
2.780046008759410811e-02 -5.177085997676859896e-02
2.780721961590722560e-02 -5.194032551480931570e-02
2.782633192139939357e-02 -5.208053498998044956e-02
2.786291460937167369e-02 -5.224998005526114431e-02
2.783467657699140868e-02 -5.213522804108529363e-02
2.783382941955825710e-02 -5.219056225383033459e-02
2.783243305424072320e-02 -5.219350558521104050e-02
2.781340834899229467e-02 -5.219496688874526724e-02
2.781776746452810020e-02 -5.213045081408398257e-02
2.778244099329417113e-02 -5.191765982126175794e-02
2.778810263853534468e-02 -5.191989853914178582e-02
2.776834067229215497e-02 -5.188476591093717921e-02
2.772341473267073489e-02 -5.168466033853075237e-02
2.765946502074774146e-02 -5.162066582365248957e-02
2.741349255924429087e-02 -5.133907170587149321e-02
2.666015605530370342e-02 -4.993851216600859316e-02
2.513359116949473449e-02 -4.709771910985399712e-02
2.308945115064256828e-02 -4.325220802609614640e-02
2.073921959636217116e-02 -3.869496139214693986e-02
1.816319151424606107e-02 -3.357857469165712039e-02
1.535631318267405808e-02 -2.789162220273098958e-02
1.245119708988515726e-02 -2.168941229505915239e-02
9.409740508694357242e-03 -1.509819294802707511e-02
6.040834133241792733e-03 -8.146048637287128802e-03
2.210341462188948353e-03 -9.117099192363158858e-04
-1.916825288327038499e-03 6.559098332477845787e-03
-6.192534506884280615e-03 1.446801904369244933e-02
-1.060218354814928404e-02 2.281880997573721911e-02
-1.516771004944881575e-02 3.138502134908455199e-02
-1.961398861349751901e-02 3.983578049809990973e-02
-2.365787906632639548e-02 4.771815204839007646e-02
-2.722374266063809847e-02 5.495165247660473151e-02
-2.990700701035946263e-02 6.123441415248460917e-02
-3.126323937476677139e-02 6.678657351811463638e-02
-3.079044599693056203e-02 7.225060734684334018e-02
-2.830675197299694842e-02 7.797356592445363332e-02
-2.391623095585252573e-02 8.342583517027725437e-02
-1.810438586290009921e-02 8.874028159972403851e-02
-1.118662493388184950e-02 9.429420338332218654e-02
-3.393462992155823945e-03 1.002744148135438773e-01
5.107810920138467110e-03 1.068303969458426622e-01
1.413468518285588768e-02 1.138190128788405808e-01
2.346329189461758211e-02 1.211792466714699673e-01
3.308162523111358999e-02 1.285707525904173365e-01
4.295993026001499598e-02 1.360146665324502013e-01
5.278935106900869978e-02 1.434321259645281177e-01
6.240114036408801051e-02 1.507389912901841711e-01
7.178490782697830030e-02 1.579552526719108785e-01
8.087225240672600568e-02 1.649401575378132701e-01
8.982995877387851824e-02 1.718260599134501243e-01
9.855089174120050532e-02 1.784675146345932883e-01
1.070758640731576256e-01 1.850156583525648379e-01
1.156688551653601571e-01 1.916545034740128606e-01
1.240654529445453375e-01 1.981636068529336048e-01
1.320981260463987006e-01 2.043604061732845756e-01
1.394471246089137861e-01 2.100041919635762255e-01
1.459209072083299807e-01 2.149598422341248982e-01
1.512107674962428205e-01 2.190114759917330955e-01
1.554763199433361331e-01 2.222768764034949995e-01
1.586510504750894002e-01 2.247225160404075772e-01
1.610191584604021009e-01 2.265559602866716593e-01
1.627649552876543060e-01 2.279159855907043897e-01
1.639770704442037874e-01 2.288657189529813285e-01
1.649289871783651273e-01 2.296120254389551751e-01
1.661269219603057901e-01 2.305412943442571860e-01
1.678192297764811713e-01 2.318378949210652129e-01
1.695507336822701383e-01 2.331641173032030223e-01
1.710689056578245659e-01 2.343270068907872816e-01
1.719839484582887656e-01 2.350325497502710748e-01
1.725558393600363782e-01 2.354723333999941270e-01
1.730097313497127309e-01 2.358195120610238615e-01
1.701783015534563681e-01 2.336891408194324837e-01
1.702367035598130462e-01 2.337044404783203133e-01
1.705673734157089061e-01 2.338643727625803193e-01
1.708765634149431167e-01 2.340520440784820966e-01
1.714958816517319351e-01 2.345209260161734699e-01
1.722818592272933047e-01 2.351121742114023472e-01
1.732472620906138072e-01 2.358332917515715832e-01
1.749383819418389163e-01 2.370821683937368307e-01
1.774065886795339053e-01 2.388860196742202402e-01
1.800928159950890006e-01 2.408513041926017562e-01
1.833096882282552187e-01 2.432193401118065701e-01
1.872022422007184050e-01 2.461055019419148282e-01
1.916720954705961599e-01 2.494753726210853506e-01
1.964614721782290685e-01 2.531387294239511587e-01
2.015604719061664385e-01 2.569174254617891395e-01
2.070951282969757112e-01 2.607386025275348906e-01
2.125320826762338855e-01 2.643253405072746864e-01
2.177276440071730379e-01 2.675749984786889302e-01
2.225314195169186826e-01 2.702768174900066489e-01
2.272058849987900198e-01 2.725523853232517113e-01
2.311314275446025301e-01 2.737985166510100155e-01
2.354972412278523164e-01 2.745578650663539344e-01
2.400275310097301218e-01 2.742622264501796137e-01
2.451030261041073910e-01 2.731161266968897272e-01
2.504076537170350503e-01 2.708426631066556123e-01
2.559379606937822738e-01 2.672160093749251786e-01
2.614141302712154613e-01 2.623890375463767688e-01
2.666736789329878232e-01 2.566506758549414458e-01
2.716335285076061368e-01 2.505878086654568793e-01
2.761296324003897351e-01 2.446161852283663951e-01
2.801282506249011539e-01 2.393139450968155280e-01
2.840625107599802912e-01 2.344277540494490719e-01
2.886373601156432822e-01 2.295876289294397077e-01
2.935210624547058278e-01 2.246363704681219042e-01
2.984413320910918599e-01 2.194937543987044715e-01
3.028628177524715359e-01 2.145188552290500650e-01
3.067845159849090786e-01 2.098490808236481986e-01
3.105073187663097700e-01 2.052740013876967473e-01
3.141698458599537225e-01 2.007188038140741704e-01
3.177753785038701095e-01 1.961316164124512484e-01
3.216739638844487992e-01 1.911524392432354669e-01
3.258737624703773039e-01 1.857232802025778340e-01
3.304372190175314250e-01 1.797851879687314691e-01
3.354591418646780676e-01 1.732745966860857745e-01
3.408347165814070157e-01 1.662721188435927477e-01
3.464774551845204442e-01 1.588391993853741080e-01
3.521702235083442045e-01 1.514016310304009960e-01
3.577840733749919067e-01 1.440116257407439704e-01
3.636125249732106157e-01 1.364734407737785149e-01
3.695005906695575382e-01 1.290332139121468935e-01
3.754647535228605171e-01 1.216805513344190876e-01
3.807479213572573240e-01 1.148681583261448452e-01
3.864877871026086154e-01 1.067319513277110443e-01
3.929193887365831084e-01 9.797541561197825599e-02
4.001167493421015076e-01 8.899890705442647931e-02
4.080042692164344009e-01 7.957684586196660248e-02
4.161695700310372170e-01 6.997295711693077291e-02
4.243954258762757115e-01 6.034433777178212915e-02
4.323402476054044596e-01 5.107386172681379483e-02
4.396352460191507716e-01 4.251157292477595467e-02
4.470749046111826552e-01 3.329504945447313291e-02
4.541039817241488419e-01 2.455758120104668818e-02
4.607349257171570733e-01 1.612558251803579076e-02
4.677762955381523091e-01 7.009169675606091027e-03
4.748786314600775271e-01 -2.230828126324415576e-03
4.817491341116820758e-01 -1.119059218175967423e-02
4.886380637818402706e-01 -2.013075604569997817e-02
4.947867325242838454e-01 -2.811313139457769644e-02
5.004475024362452507e-01 -3.537959693410035883e-02
5.055206578219295643e-01 -4.186505981141969146e-02
5.095199384170352452e-01 -4.682231716083348066e-02
5.124014312179244746e-01 -5.027879998835513287e-02
5.131275536823779460e-01 -5.073017785348316044e-02
5.125237720126236685e-01 -4.963819050954351719e-02
5.119248634062822934e-01 -4.868763034277423518e-02
5.131007049378368823e-01 -4.886225862204422732e-02
5.123545882496770565e-01 -4.902735535972360670e-02
5.121789907552726229e-01 -4.863532926738133727e-02
5.119404706978426534e-01 -4.880092454430828147e-02
5.119118504731260400e-01 -4.869483671746456521e-02
5.114523078908226328e-01 -4.917261473796716298e-02
5.115107926377595593e-01 -4.996140864804535925e-02
5.116163395333281905e-01 -5.007976291344851810e-02
5.116918520332396358e-01 -5.017973857067302423e-02
5.116579311665265806e-01 -5.018083479660939705e-02
5.116134260715077264e-01 -5.017770472900626860e-02
5.115613299081027687e-01 -5.003113543754478254e-02
5.115548995701791890e-01 -4.997017185215095469e-02
5.114660265687924756e-01 -5.003574192345094929e-02
5.114297951254250796e-01 -5.006650948596830936e-02
5.113240326741863573e-01 -5.018551451168138527e-02
5.114668773853008332e-01 -4.998559092138677579e-02
5.113486338825495858e-01 -5.019529800077762033e-02
5.113606573631113150e-01 -5.015067783888535469e-02
5.113828295064147822e-01 -5.012211852646034776e-02
5.112913157665737174e-01 -5.027021211011239304e-02
5.113003805800094836e-01 -5.026132709061272713e-02
5.113976162389812785e-01 -5.015799422340736641e-02
5.112620728852442786e-01 -5.036776444801497471e-02
5.102496237542677449e-01 -5.175961884585292272e-02
5.100031478766423598e-01 -5.206980689673958856e-02
5.099832739152327932e-01 -5.206191551936971418e-02
5.099940071367029537e-01 -5.202162439603721239e-02
5.100142004872268986e-01 -5.197023617980968402e-02
5.100506269169030604e-01 -5.191160722775461922e-02
5.100286881417400719e-01 -5.196624367424828445e-02
5.100535907126755308e-01 -5.194658260467576588e-02
5.101244127325208488e-01 -5.183954137882265667e-02
5.101979101695833796e-01 -5.174023947470540730e-02
5.102806570673333875e-01 -5.160169285869611877e-02
5.103205887312173283e-01 -5.156120853028283574e-02
5.103526919153498209e-01 -5.150151996375659791e-02
5.104476194439625525e-01 -5.138741305618459154e-02
5.104503830609558035e-01 -5.140947164465270447e-02
5.105059320205347362e-01 -5.134152375168798271e-02
5.105350060000990453e-01 -5.131107632316087713e-02
5.105643434569895334e-01 -5.126541167139873206e-02
5.106763066753599034e-01 -5.110821145648664771e-02
5.106543937411911482e-01 -5.112445294520703842e-02
5.106481500887859459e-01 -5.113839768326053359e-02
5.106518503031450829e-01 -5.112240920586432619e-02
5.106680921219083347e-01 -5.111720800906680018e-02
5.104776280704496072e-01 -5.135287362888227292e-02
5.101938088053524778e-01 -5.179316778712078628e-02
5.107409416584884898e-01 -5.228198044794262617e-02
5.122161091198514926e-01 -5.305528111615883530e-02
5.147607003744744114e-01 -5.336921444716629520e-02
5.179840885802525774e-01 -5.316563812103346220e-02
5.218343550341234538e-01 -5.204172694723593895e-02
5.256808775827667146e-01 -5.047219890923653612e-02
5.294687454904412061e-01 -4.831910216404911029e-02
5.325365028026247671e-01 -4.605339129130602005e-02
5.347660561509482990e-01 -4.328212911312375594e-02
5.361859654280133336e-01 -3.925828403979322173e-02
5.363441231657486430e-01 -3.496176291990465979e-02
5.355277761144177084e-01 -3.088213696242665326e-02
5.339565752256617559e-01 -2.688673702258302309e-02
5.321794773235872800e-01 -2.268035928910144827e-02
5.297260014501130598e-01 -1.737602221722256077e-02
5.260314667125551846e-01 -1.126546310731975538e-02
5.212411735979083360e-01 -4.593885320006237463e-03
5.159566335613658961e-01 2.454687535695336282e-03
5.104765247710374432e-01 9.702452709846015599e-03
5.050555178885720586e-01 1.683480944771893056e-02
4.998472751499015709e-01 2.364424816900622880e-02
4.949314207905869401e-01 3.008653706578816658e-02
4.902566456255892380e-01 3.622182241942199787e-02
4.859479240106177600e-01 4.196046316462261755e-02
4.815646515845022901e-01 4.780640573139571109e-02
4.769548990458101212e-01 5.394725861567138681e-02
4.719323270558018479e-01 6.058759104406317292e-02
4.665167845103568300e-01 6.785665272227567324e-02
4.606104959589344405e-01 7.596589608388225334e-02
4.546320562409669752e-01 8.416315153197279075e-02
4.488763214773855981e-01 9.191036461020823944e-02
4.433580992976691726e-01 9.959491027246819561e-02
4.379685724115932599e-01 1.073770204651996463e-01
4.328378172076409180e-01 1.149563210696244453e-01
4.284330884202234846e-01 1.215723724112954124e-01
4.247532075198321433e-01 1.271198593011485523e-01
4.218210916566041413e-01 1.315167118116248313e-01
4.195436708698305761e-01 1.349119599831077598e-01
4.178495879363771648e-01 1.373695878109190971e-01
4.162615892839832132e-01 1.394315769974024954e-01
4.150920537481194161e-01 1.408865582676286365e-01
4.143291739429371123e-01 1.418003011872718544e-01
4.266383245863142326e-01 1.277227305361036125e-01
4.336365044310583894e-01 1.193084879134176379e-01
4.377904252391228712e-01 1.143520317257551433e-01
4.416860427928099853e-01 1.096792213349166156e-01
4.423183001746490706e-01 1.089399478812037581e-01
4.397538927363880412e-01 1.120550439903937462e-01
4.378836758174758370e-01 1.143306257074018784e-01
4.364535581124810992e-01 1.160734882868337259e-01
4.353253680206913279e-01 1.174518177821164550e-01
4.343599996344184033e-01 1.185975533490516154e-01
4.336071605346170643e-01 1.195346636036278276e-01
4.329575476977023940e-01 1.203252009868064215e-01
4.323847283087732252e-01 1.210013882791352302e-01
4.318968160046841587e-01 1.215835519992402441e-01
4.315192155475415792e-01 1.220372118391013505e-01
4.309674296762769918e-01 1.227623338406655940e-01
4.297415550810303464e-01 1.243881847317862971e-01
4.280205589175819503e-01 1.266996159004381839e-01
4.259564280693045601e-01 1.295081191429275080e-01
4.236714730524805961e-01 1.326199689119379743e-01
4.213889250796859498e-01 1.357258706280244365e-01
4.188901874545482573e-01 1.391374348044353004e-01
4.160516055796852353e-01 1.430160956013447338e-01
4.128639740552192405e-01 1.473246271482388514e-01
4.093298787638322001e-01 1.520970687531307819e-01
4.055869188159961225e-01 1.571736484640849085e-01
4.023231532155731038e-01 1.617028396539127166e-01
3.993604318302871881e-01 1.659049457524259807e-01
3.957756720378901583e-01 1.709017257966685133e-01
3.914863182854381729e-01 1.766240186160480397e-01
3.869703333802463341e-01 1.824350247519687107e-01
3.820271101928974233e-01 1.886050722714215644e-01
3.764142898261090275e-01 1.956468186774389939e-01
3.705745097329032900e-01 2.035023238764844811e-01
3.642798114848213586e-01 2.120170112708858745e-01
3.578659640473740855e-01 2.207447297503364603e-01
3.514269039429656627e-01 2.295863508704194811e-01
3.449271619704750713e-01 2.386147397796579139e-01
3.387694002546714489e-01 2.472034970240909457e-01
3.334228182980046862e-01 2.550603381990562135e-01
3.285814233571229259e-01 2.624692304542487475e-01
3.237014805515279203e-01 2.699597411968652216e-01
3.190752092006762242e-01 2.766484496747997901e-01
3.149423768705832405e-01 2.822949989413867100e-01
3.106843195202420582e-01 2.879342065023746677e-01
3.057297345949814282e-01 2.946516270234361690e-01
3.010789952947295345e-01 3.014267775845312358e-01
3.012319027825260398e-01 3.025048594308350491e-01
3.078591256894426809e-01 2.952928146445196189e-01
3.111528544804093577e-01 2.930971364963692594e-01
3.119731214190434310e-01 2.946160633227619674e-01
3.120917272116809360e-01 2.968754144302020448e-01
3.120937897768353286e-01 2.988688307083149365e-01
3.121718669189179063e-01 3.001670733527134760e-01
3.122978036830350024e-01 3.016095134286505552e-01
3.125769668876152152e-01 3.030929255895505325e-01
3.129088305214585697e-01 3.043899857191424974e-01
3.131757120089272428e-01 3.051518248357502627e-01
3.132755789555912163e-01 3.051759738530679389e-01
3.132974407644566472e-01 3.049070630634283519e-01
3.132744149195601513e-01 3.046408880598761026e-01
3.132102521566183517e-01 3.044247743289529295e-01
3.131166928489740875e-01 3.042786315998688429e-01
3.130088373716994332e-01 3.041655599199066251e-01
3.128943406927159887e-01 3.040224922550373021e-01
3.136579520297283485e-01 3.065694432825901705e-01
3.137698748427581452e-01 3.059791708233088880e-01
3.138802862555511441e-01 3.055484358280037283e-01
3.138417560990053867e-01 3.051493425249550695e-01
3.137709361474166347e-01 3.048207038412047987e-01
3.136633903877649177e-01 3.045543858804101167e-01
3.135658262487065473e-01 3.047322444942240360e-01
3.136532973345849684e-01 3.050103351359236270e-01
3.138150788193049268e-01 3.054735070642793371e-01
3.139488036721914122e-01 3.058076306262239030e-01
3.139911212455227529e-01 3.059051107223283994e-01
3.139729332638225290e-01 3.058612772176336203e-01
3.139799101085656852e-01 3.058764454562563628e-01
3.140908174157804322e-01 3.061225300134680638e-01
3.143200332768651406e-01 3.066008579572394033e-01
3.144592996139740637e-01 3.068699091998599027e-01
3.144790597439743873e-01 3.068964301594940824e-01
3.145069409117467463e-01 3.069299502288056480e-01
3.146851338823873356e-01 3.072278642956036698e-01
3.151473694988441432e-01 3.079677833544623433e-01
3.159242282675193136e-01 3.090497789313821908e-01
3.173583553963122972e-01 3.106217998938634595e-01
3.194615650614200386e-01 3.125420937461411697e-01
3.223269976155462846e-01 3.147868663793766952e-01
3.258454402036633502e-01 3.173312025107423162e-01
3.299823992233540948e-01 3.202689452492571975e-01
3.346849863265659031e-01 3.236368035011568112e-01
3.399809675957872757e-01 3.274503757614150579e-01
3.458539925752905919e-01 3.317249613861878443e-01
3.522344051504343598e-01 3.363537800732065985e-01
3.587853828715177329e-01 3.410708149220655905e-01
3.653027369436363525e-01 3.457735323842102693e-01
3.717032200554629129e-01 3.504045683844412840e-01
3.779758143580087548e-01 3.549442498491569564e-01
3.837910097631772599e-01 3.591876653209296055e-01
3.895097289521557982e-01 3.634009599816471758e-01
3.950232590262408028e-01 3.674146538174412613e-01
4.002109590508640125e-01 3.711529016022638849e-01
4.049825423784294554e-01 3.746012028912154013e-01
4.092885320235676860e-01 3.777423536734899612e-01
4.133159665136197369e-01 3.807103411575911700e-01
4.171984504855596465e-01 3.835911861309002635e-01
4.212176592476162273e-01 3.865925250650043554e-01
4.258104514489911008e-01 3.900049166253207744e-01
4.304326702986833730e-01 3.934191981098925095e-01
4.347986128793098759e-01 3.966363466486469980e-01
4.388378424813546008e-01 3.996276454118312671e-01
4.430460438336188966e-01 4.026845491380867115e-01
4.476398115328810157e-01 4.059904060432315553e-01
4.521704376333421926e-01 4.092283807947990071e-01
4.567916854108426961e-01 4.125444076922071823e-01
4.618547396434169450e-01 4.161689572996157827e-01
4.674976963184597767e-01 4.202212744447535453e-01
4.735825054591960015e-01 4.246056645239740801e-01
4.798865012393468410e-01 4.291639546274040873e-01
4.862038641319402221e-01 4.337717461821133935e-01
4.928132330290504459e-01 4.386207932184272296e-01
4.997578015134665486e-01 4.436602535487813026e-01
5.072153467282397576e-01 4.491095506326185927e-01
5.151965378330818357e-01 4.549518145240142863e-01
5.232219881073796319e-01 4.608598203025731643e-01
5.309532550079695268e-01 4.664757747974738744e-01
5.387214337231778227e-01 4.720592309143968879e-01
5.450876391416851208e-01 4.766554984105531023e-01
5.508800161565132747e-01 4.808537661794333729e-01
5.558637617891679650e-01 4.845191346494715501e-01
5.610432010448759277e-01 4.881784806967849888e-01
5.703189820752667671e-01 4.942540830632985993e-01
5.746256117175809752e-01 4.959058107380230895e-01
5.779510947956112421e-01 4.962880227925116072e-01
5.799042196377329761e-01 4.955686742881378892e-01
5.818306484389571542e-01 4.948504173137139861e-01
5.845600438099340934e-01 4.945330493107457093e-01
5.876720544472386898e-01 4.936883713670732199e-01
5.912671816766544852e-01 4.921422012155024506e-01
5.958645853839357187e-01 4.900560094216269702e-01
6.012196780361670490e-01 4.872372081692222245e-01
6.058650873204143306e-01 4.832137338925036052e-01
6.115472598017381856e-01 4.791410971609236236e-01
6.170940685622001709e-01 4.744799075798588062e-01
6.217234257341279768e-01 4.688029937481658083e-01
6.263530750645996958e-01 4.627751982828627320e-01
6.308658873241513865e-01 4.565622108738979779e-01
6.349612352735740650e-01 4.501598875604958527e-01
6.391792306270895896e-01 4.440115880670518766e-01
6.431772989919287697e-01 4.382650149926143324e-01
6.468787453942401733e-01 4.330404463210084098e-01
6.497821604995087652e-01 4.290169188045975246e-01
6.522583060981743674e-01 4.257437976309744743e-01
6.545796215933343820e-01 4.226267031118954853e-01
6.567798387686458739e-01 4.198416759331491388e-01
6.589153956564079984e-01 4.170745683439374685e-01
6.611438966853037114e-01 4.141750006448132737e-01
6.635052375463310614e-01 4.110818776814051390e-01
6.655960469620797459e-01 4.083547678171726147e-01
6.674126131251758576e-01 4.059740092090602381e-01
6.695526383035848017e-01 4.032524304871436538e-01
6.720511466734062633e-01 4.000141605135609790e-01
6.750334521646180752e-01 3.964159399653057747e-01
6.785341844779492204e-01 3.919565400249857556e-01
6.820926767615028696e-01 3.874903887473733488e-01
6.854561332397031137e-01 3.832226461986503740e-01
6.899135685779359539e-01 3.771805616839508102e-01
6.944270376272128065e-01 3.706764138750603399e-01
6.985645782746048305e-01 3.645437975168011602e-01
7.023846800133262125e-01 3.588671633225732904e-01
7.054604284142442783e-01 3.543520949512045104e-01
7.081220233629006433e-01 3.504434447143112696e-01
7.105510251795549292e-01 3.468057321953694760e-01
7.126788660393207353e-01 3.436435792639814801e-01
7.142462857418885314e-01 3.414719571736942738e-01
7.160498448543411998e-01 3.390121653036207716e-01
7.177353157498024272e-01 3.367425402745432561e-01
7.184745019914244857e-01 3.358062762454018801e-01
7.191111015741386003e-01 3.349725674080619719e-01
7.195449181617574741e-01 3.344146560054318540e-01
7.199364032204124131e-01 3.339489394313343018e-01
7.206945993703890441e-01 3.330164764546868494e-01
7.213268663214318366e-01 3.322748153421150596e-01
7.231081078985182042e-01 3.300374566703930812e-01
7.244815262546397960e-01 3.284200215290580260e-01
7.258341380090752581e-01 3.269966969322619099e-01
7.267571759201133519e-01 3.261258111811108917e-01
7.273927695819228934e-01 3.256889129366923319e-01
7.280448752979667981e-01 3.253795901301039795e-01
7.284587754055601438e-01 3.253734609863239702e-01
7.287226114921266928e-01 3.255552218259923913e-01
7.298046264236808245e-01 3.245340580276734332e-01
7.320128443781870331e-01 3.217181088904255692e-01
7.343701396861586073e-01 3.180786616511905307e-01
7.369521506275653611e-01 3.136382285751748711e-01
7.397550109743371571e-01 3.086120493541906762e-01
7.435030523584670314e-01 3.029243102019127942e-01
7.474392885064650160e-01 2.971497203470842008e-01
7.512842887782169576e-01 2.915205855292512527e-01
7.546441043558177464e-01 2.862513386451142616e-01
7.577210648427807893e-01 2.816457965390881113e-01
7.610337371508915094e-01 2.776898522172969730e-01
7.647476558916747047e-01 2.751841997211892932e-01
7.687560130815047632e-01 2.747001703558217267e-01
7.733707313799298433e-01 2.757073179453440881e-01
7.785982584356272440e-01 2.773915942591799189e-01
7.827865590118745498e-01 2.805328857248139962e-01
7.861319072474899361e-01 2.833416624553969365e-01
7.886156724355308789e-01 2.851199836487822159e-01
7.903414938812005630e-01 2.859772030716274949e-01
7.913041557447207941e-01 2.862933557253654060e-01
7.918205452052161641e-01 2.864268866359184762e-01
7.922537686208858121e-01 2.866354593400926021e-01
7.925565448885819597e-01 2.868360986467959339e-01
7.927293948169721327e-01 2.869847099690287506e-01
7.928054432598146128e-01 2.870780936181876464e-01
7.927940244842264228e-01 2.871117813108038930e-01
7.926724924909198666e-01 2.870585126094039041e-01
7.932013661368753077e-01 2.869450548138001711e-01
7.932891477986114825e-01 2.876333324751620957e-01
7.932648056258300162e-01 2.872643153056285703e-01
7.932486711398690771e-01 2.868470302079159095e-01
7.932252954396112887e-01 2.866928756560422342e-01
7.932173221463407753e-01 2.864911264567158722e-01
7.932335334541275040e-01 2.866026254384688721e-01
7.932275601157320333e-01 2.863637964110504752e-01
7.932496166884153155e-01 2.865569023730163423e-01
7.932589336785943468e-01 2.865835140613128273e-01
7.932823787450097308e-01 2.866291816966896611e-01
7.932871433320436427e-01 2.865501274062443593e-01
7.932704744391089191e-01 2.864710463955604802e-01
7.934686962507114805e-01 2.866182706361907750e-01
7.943096235626199153e-01 2.872441644543523576e-01
7.958631059935228347e-01 2.883794249837625667e-01
7.980849881879830132e-01 2.899596147272017199e-01
8.010083314887984640e-01 2.919065973063505459e-01
8.045035478026504316e-01 2.940332224217093171e-01
8.080657313650662088e-01 2.960165842837665373e-01
8.118057851558757587e-01 2.980566011738285392e-01
8.160301325350473034e-01 3.004964958058112812e-01
8.205220363481563473e-01 3.032743952849344948e-01
8.247996059101054822e-01 3.058176945416717918e-01
8.287529210092928755e-01 3.077558385771300142e-01
8.325124652669761982e-01 3.092987084241978213e-01
8.356988054739709071e-01 3.103675784380264813e-01
8.386849559262256060e-01 3.112164830023355089e-01
8.404822827527443918e-01 3.116159839489308081e-01
8.413966585371748241e-01 3.118636919663744234e-01
8.415716507823782777e-01 3.120185998747403988e-01
8.415577277131843781e-01 3.121195937306802115e-01
8.416605745158090013e-01 3.121670323801362668e-01
8.421177988319366037e-01 3.121933877490911668e-01
8.427637476308375009e-01 3.122686080511525852e-01
8.435440433531667948e-01 3.122966307815218112e-01
8.443333770903056479e-01 3.121674149242897323e-01
8.464644644037473409e-01 3.117431585644614422e-01
8.491285897199316590e-01 3.104067468402426644e-01
8.527475012670544530e-01 3.077017324833685175e-01
8.568801552078889605e-01 3.037054999029331626e-01
8.612807095954738701e-01 2.987857858656506327e-01
8.657828252954948844e-01 2.930963899240176529e-01
8.704668713151585413e-01 2.868066310942759545e-01
8.753928087806623903e-01 2.799281556776143098e-01
8.804959913999024224e-01 2.727498267293008150e-01
8.856227319826128763e-01 2.656217391008482975e-01
8.907886320919745637e-01 2.587624904370359746e-01
8.954379755080124070e-01 2.524830394247863929e-01
8.998383109296350657e-01 2.467814705928872143e-01
9.034785649312963018e-01 2.420254735965702009e-01
9.060960050107439434e-01 2.385887649414017431e-01
9.079028547211676070e-01 2.362379022093805403e-01
9.089530335180086018e-01 2.348892679414962548e-01
9.093127996160338400e-01 2.344433042833668213e-01
9.096104940232951908e-01 2.340257009368950925e-01
9.108072624557747021e-01 2.323560343341954937e-01
9.131056472816679870e-01 2.292731028207033173e-01
9.163964490226204074e-01 2.251948805463982461e-01
9.195125833480792821e-01 2.223570256224174368e-01
9.239086621609889916e-01 2.203761918384734009e-01
9.305256325952694363e-01 2.190483502521436143e-01
9.378021620677312598e-01 2.198240768993052485e-01
9.452961069880295719e-01 2.223365310018105834e-01
9.527669649770623694e-01 2.261642143945835071e-01
9.602639056162236564e-01 2.306600784381645231e-01
9.677261690374330261e-01 2.359398872835943017e-01
9.754044226030381681e-01 2.418566747810363404e-01
9.836521471650029325e-01 2.478424647476131504e-01
9.921732913199706738e-01 2.537106813509372172e-01
1.000403899250876139e+00 2.593055244058486974e-01
1.007948987076628722e+00 2.645166563007795291e-01
1.015195312887509527e+00 2.696089389028173966e-01
1.022379832562838153e+00 2.747559481904654488e-01
1.029652171373089065e+00 2.800144525015832997e-01
1.036547866440875820e+00 2.851299871385551965e-01
1.043680393124851946e+00 2.903244979641004253e-01
1.051567676521304007e+00 2.958925737354790031e-01
1.059873343536343437e+00 3.018599672261427225e-01
1.068680829958992939e+00 3.082700663696787413e-01
1.077231332334143588e+00 3.146653427308616080e-01
1.085397521734045467e+00 3.208664310526097019e-01
1.093236509465645767e+00 3.268257308967732477e-01
1.100943452227956865e+00 3.326231280755619912e-01
1.108631823632038049e+00 3.383167846895150932e-01
1.116256171167861577e+00 3.439203339283704586e-01
1.123715803143684910e+00 3.493847675020750332e-01
1.131174748995160018e+00 3.548765605795019540e-01
1.138250359205217555e+00 3.599914891341983725e-01
1.144769768088572892e+00 3.647413626789783869e-01
1.150435209750987120e+00 3.688251903274504251e-01
1.155381063329595115e+00 3.723320749804868157e-01
1.160059327260695383e+00 3.755384581291721924e-01
1.163566424046498904e+00 3.775462709135958272e-01
1.167822634827368145e+00 3.793635084397024571e-01
1.171258873667899936e+00 3.804871083747967675e-01
1.173043980368920991e+00 3.809192778590044792e-01
1.174306029560898912e+00 3.808979560652197005e-01
1.176418921801513529e+00 3.807753211713878483e-01
1.180099229749137946e+00 3.795951644420645366e-01
1.184974643178128950e+00 3.772046405106787015e-01
1.190694135959831979e+00 3.738884225473725897e-01
1.197014759622609503e+00 3.698202607366949390e-01
1.204252075370267905e+00 3.655427390952237787e-01
1.212643005054858003e+00 3.610282175494493595e-01
1.220704396670382330e+00 3.562459141821771036e-01
1.229729334106979932e+00 3.512679475515360639e-01
1.238497319096455884e+00 3.460258118537590799e-01
1.247130814545124977e+00 3.407338632791759303e-01
1.255954294258766923e+00 3.358430599228174329e-01
1.265049631973405919e+00 3.310121224625483527e-01
1.274484020728026357e+00 3.260002633811269201e-01
1.283386314495115865e+00 3.209670658647340580e-01
1.291585968867597023e+00 3.161828051729748679e-01
1.299038990340638966e+00 3.116494193533989598e-01
1.306285596322200648e+00 3.072401955504548976e-01
1.313429576170047852e+00 3.028934137598715548e-01
1.320506628074967326e+00 2.986622201883001870e-01
1.327308784486408877e+00 2.948048113661360103e-01
1.334325655489791762e+00 2.904542757499862238e-01
1.341916469637914000e+00 2.859155543969855162e-01
1.350144051605098428e+00 2.810962631976497428e-01
1.359007858378869393e+00 2.759156743361700914e-01
1.367904874426290940e+00 2.707867910725373362e-01
1.376766151870277177e+00 2.657196129185230293e-01
1.384716573159206154e+00 2.610665740740997220e-01
1.392267730243035073e+00 2.562202039655182007e-01
1.401639611825376441e+00 2.487445633041032444e-01
1.410809957123635883e+00 2.412356134981587796e-01
1.419250614619359974e+00 2.344007553223655116e-01
1.427028192285794583e+00 2.279570752478000950e-01
1.434441786295183707e+00 2.216709836823735347e-01
1.441300412731939318e+00 2.155489316946370415e-01
1.447604009564902539e+00 2.097982048190956128e-01
1.453263981941365302e+00 2.045701474703723322e-01
1.458403308973433621e+00 1.997531746639968631e-01
1.463384752180665105e+00 1.950658776592630872e-01
1.468231830377730862e+00 1.905040643806749090e-01
1.472838723203120814e+00 1.861439514242836379e-01
1.476535720889317505e+00 1.825826467989494495e-01
1.478517080234886594e+00 1.807046950053672885e-01
1.479443697310047323e+00 1.798688026009926944e-01
1.480047255700574382e+00 1.792530943875863814e-01
1.480957811305334104e+00 1.781454053576481678e-01
1.482234246644168030e+00 1.766970994408900153e-01
1.484039693282328320e+00 1.746985491991841499e-01
1.486007979496138720e+00 1.726413743471432727e-01
1.488197098437329613e+00 1.704495187340331896e-01
1.490030826014115073e+00 1.685953163442237002e-01
1.491457761311236530e+00 1.671431770854955312e-01
1.492696406893481376e+00 1.658469287163159001e-01
1.494394595093881062e+00 1.641213148165288627e-01
1.496271827786779474e+00 1.622592331973974900e-01
1.498349955445109849e+00 1.601908869823820969e-01
1.500249640097146564e+00 1.582328120486639067e-01
1.501732599816502534e+00 1.566281019271675012e-01
1.502787469382909968e+00 1.554032268160513708e-01
1.503959784085770579e+00 1.540743144200606707e-01
1.505597075311370325e+00 1.523093656256414019e-01
1.508107457028472709e+00 1.498150800543417427e-01
1.510641866891503593e+00 1.469971820951672947e-01
1.513660285848568599e+00 1.437231504909118329e-01
1.517105481438774106e+00 1.398372493398382654e-01
1.521623349990794072e+00 1.355092207001501459e-01
1.526125380484842697e+00 1.309021860348996424e-01
1.530200352363103589e+00 1.261799183935715107e-01
1.534621923818122458e+00 1.214007168705542455e-01
1.539068715533023157e+00 1.164843090507509393e-01
1.542701165944367236e+00 1.126292602028574064e-01
1.545522870895365442e+00 1.095521583621650447e-01
1.549867453832159736e+00 1.052029155971467150e-01
1.553786754868017539e+00 1.011342532886389256e-01
1.556930683470210575e+00 9.788366021042366194e-02
1.559028803584546097e+00 9.578958286098809838e-02
1.560592673580782241e+00 9.429951153730076197e-02
1.561522099501926997e+00 9.361781592557649745e-02
1.562060909220130522e+00 9.338900651815396081e-02
1.562819864740343956e+00 9.306723114550739806e-02
1.564854855447361803e+00 9.153243701085977957e-02
1.568006531372473145e+00 8.907554411154576524e-02
1.570014627632482673e+00 8.754380508544405692e-02
1.571057706801845644e+00 8.669930866614294906e-02
1.572294197827215578e+00 8.550809580270951615e-02
1.573793038840085590e+00 8.403302763782175000e-02
1.575558100264213390e+00 8.231449246469951797e-02
1.578798699079420276e+00 7.928398744970464873e-02
1.583389157806638359e+00 7.505760642507233737e-02
1.573521703954469109e+00 8.335528131296829346e-02
1.544679461450495062e+00 1.165550659468375383e-01
1.535966733844411181e+00 1.267302170217960988e-01
1.522131317935390138e+00 1.404243535707171420e-01
1.533914124786003530e+00 1.325075269954182622e-01
1.540963582937988852e+00 1.251060243450744791e-01
1.545895774837759973e+00 1.202640249134969003e-01
1.549536216504515451e+00 1.162515439081499014e-01
1.552445075707297173e+00 1.138511245238881531e-01
1.555013976962778877e+00 1.124717678280438560e-01
1.557060598839460575e+00 1.112055113236533610e-01
1.559004490974757351e+00 1.111544416848368744e-01
1.560302617424100591e+00 1.100176230027503782e-01
1.561074939462103517e+00 1.078948841216175875e-01
1.562276514390626758e+00 1.082077750789155607e-01
1.563175977135537131e+00 1.077928033156383136e-01
1.564059376679765689e+00 1.076923286321397888e-01
1.564803339755165279e+00 1.077665156923964807e-01
1.565463913187130185e+00 1.077979883506204883e-01
1.565938675851742623e+00 1.071056488372924831e-01
1.566412600586406523e+00 1.069387590078395012e-01
1.566995881447323269e+00 1.070803332079799108e-01
1.567504381295858673e+00 1.071522727289044574e-01
1.567799877706794076e+00 1.069829915701974582e-01
1.568060584534297419e+00 1.066314840187958246e-01
1.568307447623161766e+00 1.061353184671696287e-01
1.568739320754273914e+00 1.064868803827079685e-01
1.569047503476199035e+00 1.066360825931900319e-01
1.569233829543637881e+00 1.064701886974353667e-01
1.569351092675258519e+00 1.062748330536026076e-01
1.569633866343094430e+00 1.065622248320555326e-01
1.569776448214951436e+00 1.065881017605131154e-01
1.569976213410946952e+00 1.067895609635994281e-01
1.570207482786471376e+00 1.070128604579669296e-01
1.570286883329114813e+00 1.067602353602485621e-01
1.570380844679881038e+00 1.065954737754622461e-01
1.570414653560727958e+00 1.062858741550961328e-01
1.570520989246308563e+00 1.062811400286870489e-01
1.570478098719727322e+00 1.056087333139349715e-01
1.570391657665563878e+00 1.050123837212002670e-01
1.570370368081765333e+00 1.045356453621553300e-01
1.570324526670665355e+00 1.039881939638137992e-01
1.570406107978312038e+00 1.039421030086590259e-01
1.570340022750747799e+00 1.035213966868081537e-01
1.570561059073194654e+00 1.038043134748648788e-01
1.570513680811144175e+00 1.034145709514365241e-01
1.570571417685911353e+00 1.033931786136841752e-01
1.570576122841299327e+00 1.032020386927599703e-01
1.570539795153810037e+00 1.028485265138888299e-01
1.570577551033580432e+00 1.027133816944457850e-01
1.570852714052053178e+00 1.024491326337992475e-01
1.570988315452970685e+00 1.023160789023187106e-01
1.571339649806597683e+00 1.019781809362809433e-01
1.571851285293838663e+00 1.014920164498704092e-01
1.572734362251836826e+00 1.006475074675078074e-01
1.574183191589334729e+00 9.927517666302079768e-02
1.576285443278296894e+00 9.729546896559079783e-02
1.578986865254949468e+00 9.473927831782749664e-02
1.582110231380243093e+00 9.175438023554573219e-02
1.585560116620559734e+00 8.839362324812939653e-02
1.588941500952672392e+00 8.513888214869699822e-02
1.592115951756480241e+00 8.204862476826998985e-02
1.595026507072103028e+00 7.924087545080478467e-02
1.598074913621990722e+00 7.630693648499881077e-02
1.601700477476413642e+00 7.283398482275191266e-02
1.605374625347375073e+00 6.927965357149314107e-02
1.609075328196754695e+00 6.574235780694512310e-02
1.612959377985663911e+00 6.228080914973480736e-02
1.617472056282858617e+00 5.834072281987045389e-02
1.622398507441027204e+00 5.394077120165017419e-02
1.627649197406839221e+00 4.935113218810437824e-02
1.632400704086290677e+00 4.514066155779085376e-02
1.636253431433452477e+00 4.131392764352542768e-02
1.640404446111982883e+00 3.656662711454505832e-02
1.645547237149148856e+00 3.083173169807129979e-02
1.651909973661372266e+00 2.428472223653259723e-02
1.659302324353402192e+00 1.698131743650109146e-02
1.667650075675779942e+00 8.900926689872653771e-03
1.676604672117054884e+00 2.909538947428399222e-04
1.686060990912272572e+00 -8.778300121711995682e-03
1.696219329080554727e+00 -1.841253933857328606e-02
1.706799055043565438e+00 -2.849900475523050106e-02
1.717178404192923225e+00 -3.844719399471009658e-02
1.727272426091937652e+00 -4.826699532484921701e-02
1.737317028879525660e+00 -5.801927697312136978e-02
1.747251676230230366e+00 -6.778341614838079288e-02
1.756939139751647394e+00 -7.720049378378653071e-02
1.766290444159269946e+00 -8.614435998496920710e-02
1.775665554313863082e+00 -9.499073143970042377e-02
1.785270753328650262e+00 -1.041982579946514886e-01
1.794672930442601455e+00 -1.131358670110346187e-01
1.804286092565077881e+00 -1.221919692251547812e-01
1.813232008396291173e+00 -1.305622529168316004e-01
1.822322065623756426e+00 -1.390755591476158515e-01
1.830851479716987917e+00 -1.473254052541963510e-01
1.839269123913837012e+00 -1.551580175026084918e-01
1.847907377913035942e+00 -1.632733831157594240e-01
1.856405163365788979e+00 -1.714857890121747885e-01
1.864726500673522747e+00 -1.796472081244352426e-01
1.872900334987581683e+00 -1.876709272171193377e-01
1.882047552917041955e+00 -1.966039052858573888e-01
1.889258324092332630e+00 -2.034805610463077674e-01
1.896006773768202258e+00 -2.099138372734888625e-01
1.902095898939570651e+00 -2.156586041090334527e-01
1.907414537466696203e+00 -2.208143340878827021e-01
1.912405023878102073e+00 -2.256620364139802215e-01
1.916080122218490667e+00 -2.295519835414948639e-01
1.920876860676451914e+00 -2.342985751263132188e-01
1.925802302582902525e+00 -2.392662113341033625e-01
1.931214837483218982e+00 -2.446001010063954262e-01
1.937523049731929792e+00 -2.507255001158680829e-01
1.946141945865797807e+00 -2.590248566865464563e-01
1.953000989104624496e+00 -2.655800399209444773e-01
1.960504358898982780e+00 -2.728610741395436912e-01
1.965952978256234385e+00 -2.779441643770586556e-01
1.974056877147616129e+00 -2.857823852925851504e-01
1.982872303261777436e+00 -2.939866424226723063e-01
1.991126445208914575e+00 -3.018927897853056486e-01
2.000809631141493572e+00 -3.108113883972188352e-01
2.009704668320045684e+00 -3.192465590571801903e-01
2.018413301726051046e+00 -3.274708275739328656e-01
2.027795925776980202e+00 -3.363391329867135293e-01
2.038956404070590533e+00 -3.465816429092304918e-01
2.046668107230805500e+00 -3.536105996408999141e-01
2.054577272223456763e+00 -3.609596456772516393e-01
2.064191090492973668e+00 -3.701162797938334359e-01
2.069715264921885733e+00 -3.752954481392334340e-01
2.079607901365792433e+00 -3.847340014278413101e-01
2.088019519537706703e+00 -3.929077043643630085e-01
2.098193875546770393e+00 -4.028234955840873099e-01
2.106046807844280000e+00 -4.101723141983980025e-01
2.109508986249454932e+00 -4.132769929546880050e-01
2.118942956210478901e+00 -4.222180200740050515e-01
2.131456552313973241e+00 -4.340095344312479564e-01
2.142004170746007130e+00 -4.438970230102275427e-01
2.155650210460594352e+00 -4.569411219568212390e-01
2.174033125665066457e+00 -4.747097483261244477e-01
2.188343292982593447e+00 -4.884312059759616242e-01
2.201639681426283524e+00 -5.011968834247362281e-01
2.214212586099309821e+00 -5.133400424769558601e-01
2.228276666231893355e+00 -5.271270459066950131e-01
2.243037380202858255e+00 -5.415773249591603333e-01
2.248418222678318923e+00 -5.465833338796296514e-01
2.243768532561132290e+00 -5.417311243765360329e-01
2.243816390524023152e+00 -5.410597538661879868e-01
2.253616225433760611e+00 -5.502388678747698325e-01
2.267024314704462196e+00 -5.627104252877207502e-01
2.273330032566555303e+00 -5.682048669040755673e-01
2.278592552387316506e+00 -5.730459782730722429e-01
2.271627632649420914e+00 -5.676620126400780952e-01
2.263551439659621689e+00 -5.608873840460933957e-01
2.273271577535040056e+00 -5.705935090287407307e-01
2.291385741439304180e+00 -5.886650547910194931e-01
2.298649210147035937e+00 -5.966104252986019763e-01
2.303357791334825322e+00 -6.024645621733237810e-01
2.308236480985244921e+00 -6.091454407670763294e-01
2.312031878267910123e+00 -6.151719184976164323e-01
2.315969873671465340e+00 -6.219850566743301279e-01
2.320222950804530448e+00 -6.316214091925766994e-01
2.323710336799566178e+00 -6.425326754917249916e-01
2.325095847365771018e+00 -6.533651937842465118e-01
2.324251633644855097e+00 -6.623018648977234690e-01
2.325247574259593275e+00 -6.725312243418455349e-01
2.327055376371547801e+00 -6.834028166538902438e-01
2.335514858603800814e+00 -7.019255526987501215e-01
2.340137619864304241e+00 -7.170088095870599254e-01
2.334445805460989565e+00 -7.208418177730423482e-01
2.337715833473529514e+00 -7.358154535634103821e-01
2.338147717701053008e+00 -7.479302905030806858e-01
2.339094559600472856e+00 -7.607324922657928701e-01
2.338418933994172999e+00 -7.711041038852030072e-01
2.336974510211348388e+00 -7.801473437979682402e-01
2.334482385061840137e+00 -7.880043670437328895e-01
2.331592697543947157e+00 -7.971600976056587573e-01
2.327998469377058122e+00 -8.043874067916557680e-01
2.325336344509788322e+00 -8.132177982672186278e-01
2.320294162753856693e+00 -8.199619714818475735e-01
2.315609841904229693e+00 -8.267298702823918655e-01
2.311119318856552418e+00 -8.326604445712025848e-01
2.306165389951960520e+00 -8.373394359882925242e-01
2.300812372460848021e+00 -8.418878116428992753e-01
2.295546658263675432e+00 -8.472540001289302625e-01
2.289402744216989749e+00 -8.522145364972120163e-01
2.283243818765035904e+00 -8.595963804944454223e-01
2.276490499101737175e+00 -8.661367880417906173e-01
2.270076229557518754e+00 -8.711623581414097428e-01
2.264342870667168217e+00 -8.757730914273534895e-01
2.259157644364128359e+00 -8.807636591320275876e-01
2.253561008170561930e+00 -8.859815194414227824e-01
2.246818275603860826e+00 -8.907485118816144132e-01
2.238572588025413257e+00 -8.972522794296158288e-01
2.229396238006434050e+00 -9.017290021658376231e-01
2.219510214262174319e+00 -9.052545377726852749e-01
2.209162645753944165e+00 -9.082842597982953015e-01
2.199115863286023931e+00 -9.105917352725044767e-01
2.188462769344345471e+00 -9.133641469462762119e-01
2.176874307495442196e+00 -9.165025799992592148e-01
2.164866026614273853e+00 -9.193484429653293599e-01
2.152549099286700240e+00 -9.219141713023482065e-01
2.139265722587718965e+00 -9.250254383782471335e-01
2.125985031960391680e+00 -9.277102913826249520e-01
2.112750999677031949e+00 -9.302450936411156279e-01
2.100421517494360568e+00 -9.324274852316943862e-01
2.088365677677488819e+00 -9.346047380358381007e-01
2.078449835620570063e+00 -9.364993895008240088e-01
2.069825553887178149e+00 -9.382416142945033677e-01
2.060618827812824794e+00 -9.397777921405369161e-01
2.052037821920606131e+00 -9.415756113793855020e-01
2.041827021856613467e+00 -9.433909158690373387e-01
2.033733334844256113e+00 -9.454231244523981781e-01
2.024365446396530821e+00 -9.472226424796593713e-01
2.015898202778681370e+00 -9.492071027897468483e-01
2.008161579345019820e+00 -9.510153058061288078e-01
2.000794551089141393e+00 -9.525868107892130343e-01
1.993514913715535020e+00 -9.539123113515952657e-01
1.990031048531639923e+00 -9.552623025678403934e-01
1.980674627617191819e+00 -9.575530274576701251e-01
1.969860297424496753e+00 -9.600651429269040360e-01
1.964616781455095440e+00 -9.615039835989882544e-01
1.959798461504657308e+00 -9.634170809362673227e-01
1.955295637580839241e+00 -9.651908987263382311e-01
1.952709347177772337e+00 -9.662575727282931570e-01
1.951950462438087897e+00 -9.667532799708165037e-01
1.946582757057207180e+00 -9.683383868688612006e-01
1.944877662745710944e+00 -9.690167105567145667e-01
1.944408340906569777e+00 -9.693423350567287322e-01
1.944583859046103536e+00 -9.694891686436103440e-01
1.943896643091391985e+00 -9.696170415401706988e-01
1.943403794845850241e+00 -9.697737998992699282e-01
1.943368476435665571e+00 -9.698229091581520578e-01
1.943553331623285807e+00 -9.698833808813396296e-01
1.942569339142119711e+00 -9.702600485289016863e-01
1.942293231956569999e+00 -9.703170241101397586e-01
1.941232912633557905e+00 -9.705295641506826998e-01
1.939371543641212670e+00 -9.708886725745101698e-01
1.937258852148110222e+00 -9.712809658911120136e-01
1.934724177300488401e+00 -9.717410598268012567e-01
1.931534845751906149e+00 -9.723273076415207550e-01
1.927653639128911855e+00 -9.730687501520184357e-01
1.923145078157011634e+00 -9.739223685812782305e-01
1.918002893063785352e+00 -9.749007372704034946e-01
1.912384064335188150e+00 -9.759952246624806760e-01
1.906423765816565474e+00 -9.771872940134729291e-01
1.900038254201649845e+00 -9.784588001341453234e-01
1.893310987166113124e+00 -9.797729729932658227e-01
1.886640866097484048e+00 -9.810245853492964851e-01
1.879795377719556404e+00 -9.822528682733081551e-01
1.872449138950092351e+00 -9.835475409335352470e-01
1.864834933302262021e+00 -9.848247687735695033e-01
1.856279621619954634e+00 -9.860242265572060072e-01
1.846704763858927789e+00 -9.869758526171199531e-01
1.836916093684258122e+00 -9.878236276601284338e-01
1.827401628372051334e+00 -9.888696642682308635e-01
1.818200869043654633e+00 -9.900319795907435161e-01
1.809135209131523592e+00 -9.912356504036214933e-01
1.799924706871002922e+00 -9.924292110975181380e-01
1.790602635455599945e+00 -9.936096295319953864e-01
1.780653526557984367e+00 -9.949966104259483357e-01
1.770412263260694230e+00 -9.963865055051673858e-01
1.760319919016703372e+00 -9.976953584866169455e-01
1.749872296230305491e+00 -9.990294378669658526e-01
1.738913082763909213e+00 -1.000415703707822956e+00
1.727557131206426178e+00 -1.001769901590594758e+00
1.716250486466290637e+00 -1.003048899491985946e+00
1.705237339323506962e+00 -1.004298230460071384e+00
1.694051188381241246e+00 -1.005559668445482169e+00
1.682762568593875629e+00 -1.006734006362910883e+00
1.671016800501829769e+00 -1.007874159820394633e+00
1.658809362785790498e+00 -1.009035118879206383e+00
1.646134834292257487e+00 -1.010244160779809386e+00
1.633185099615832137e+00 -1.011428131411971076e+00
1.619744024893890355e+00 -1.012589690467956549e+00
1.606225191294529786e+00 -1.013659741870357900e+00
1.592583956917068999e+00 -1.014693853249602817e+00
1.579270382324832855e+00 -1.015649214361833863e+00
1.566072720357418513e+00 -1.016560940089286547e+00
1.552939437166200198e+00 -1.017493345771218083e+00
1.540084381117229340e+00 -1.018479286127324412e+00
1.527035678458614765e+00 -1.019530998089723361e+00
1.514272531593607196e+00 -1.020539453919203643e+00
1.502336993261002673e+00 -1.021505499056124311e+00
1.490812946707241959e+00 -1.022402058143693448e+00
1.480905559293755669e+00 -1.023318573175869828e+00
1.470045960871439128e+00 -1.024262512765073296e+00
1.458089440104059609e+00 -1.025482739593018167e+00
1.445381625675613568e+00 -1.027120934351017256e+00
1.434750635462726187e+00 -1.028670999165173017e+00
1.427824456304086276e+00 -1.029773612551653894e+00
1.421344268820204038e+00 -1.031008640831535539e+00
1.415654385114989866e+00 -1.032026140152418003e+00
1.412013002183701404e+00 -1.032585320991207256e+00
1.409663662297175213e+00 -1.032989484484420295e+00
1.408459438688140830e+00 -1.033180865558629424e+00
1.407907161128563622e+00 -1.033113774117185857e+00
1.407674276540707758e+00 -1.033360332527940351e+00
1.404167550327581671e+00 -1.033558856842383022e+00
1.403670780745695401e+00 -1.033532061233984667e+00
1.401834209949138987e+00 -1.033536739426765605e+00
1.398492310336220790e+00 -1.033717500919842935e+00
1.394014207257280979e+00 -1.034141056152842575e+00
1.388384335311650508e+00 -1.034809510591043979e+00
1.381902343439018965e+00 -1.035610809827830936e+00
1.375044632088055385e+00 -1.036344491029745019e+00
1.368248434202017583e+00 -1.037010487118895208e+00
1.361160373729587203e+00 -1.037367358802166351e+00
1.354209529415226543e+00 -1.037479490038974550e+00
1.347097973853161212e+00 -1.037249457579981993e+00
1.339842986873465591e+00 -1.036713724816851423e+00
1.333304991557855201e+00 -1.034998164928235598e+00
1.325655548087979030e+00 -1.033352724528588951e+00
1.318121700945710462e+00 -1.033083267552638018e+00
1.313980163885689167e+00 -1.033760313065875458e+00
1.311860120889398296e+00 -1.034031987806601993e+00
1.311518506123048100e+00 -1.034073549751515442e+00
1.311974049075866011e+00 -1.034299916046466983e+00
1.311991665275291874e+00 -1.034711500679287299e+00
1.311286559539883489e+00 -1.033885086934153819e+00
1.311470459765409657e+00 -1.034173638641740611e+00
1.310426348970721522e+00 -1.032817706751977926e+00
1.309558789976559501e+00 -1.031682349461397363e+00
1.308962023635436012e+00 -1.030915338207690102e+00
1.308621742481162142e+00 -1.030486765548419337e+00
1.308522573377480347e+00 -1.030361257083693749e+00
1.308176084804255179e+00 -1.029896397460443591e+00
1.308387295245586834e+00 -1.030160467565885307e+00
1.308374379889541084e+00 -1.030139569148055712e+00
1.308228320155169211e+00 -1.029905233403708209e+00
1.308267956087499240e+00 -1.029951612494540480e+00
1.308071156045974570e+00 -1.029699337591875041e+00
1.308270509751385813e+00 -1.029980748400994406e+00
1.308125941349482790e+00 -1.029779394148389926e+00
1.308085288247537337e+00 -1.029719594533637927e+00
1.308002428506429116e+00 -1.029592558739915287e+00
1.307566607339766040e+00 -1.029018031859695315e+00
1.307571511895869509e+00 -1.029022342222514652e+00
1.307770933113667766e+00 -1.029276537212922449e+00
1.307610771889857526e+00 -1.029061348940866205e+00
1.307691067166505183e+00 -1.029165333867382071e+00
1.307606252423884730e+00 -1.029043914705957796e+00
1.307444608851094925e+00 -1.028834024881373654e+00
1.307731260159215703e+00 -1.029214247574932628e+00
1.307905550158848795e+00 -1.029431911506626607e+00
1.308104805950360827e+00 -1.029692970106351302e+00
1.308008000391596148e+00 -1.029552780224617159e+00
1.308023778609271659e+00 -1.029566809102602232e+00
1.307846838145115154e+00 -1.029343924173963032e+00
1.307731431708512915e+00 -1.029183186173090458e+00
1.307746406163371677e+00 -1.029194778815910150e+00
1.307836128247590990e+00 -1.029323462802709921e+00
1.307823431362633793e+00 -1.029310438084446222e+00
1.307848492242438265e+00 -1.029338435326257573e+00
1.308138551764846502e+00 -1.029715974942817747e+00
1.308398575384149609e+00 -1.030045810555240360e+00
1.308374468989182748e+00 -1.030015917431208683e+00
1.308481737773786513e+00 -1.030161351433091399e+00
1.308555464844787464e+00 -1.030251323929650686e+00
1.308547947328810190e+00 -1.030245642757439128e+00
1.308503260629375831e+00 -1.030189661264266476e+00
1.308462486070214315e+00 -1.030132127792489527e+00
1.308458117023074463e+00 -1.030126312443046865e+00
1.308319319547436299e+00 -1.029952894082025061e+00
1.308421647980683167e+00 -1.030087909666730583e+00
1.308330453470068599e+00 -1.029964054867095857e+00
1.308306523382490871e+00 -1.029936194694056839e+00
1.308127262650074396e+00 -1.029696243782229237e+00
1.308096838466550782e+00 -1.029763178903216225e+00
1.308197039120790883e+00 -1.029902904684299791e+00
1.308191763499819471e+00 -1.029920692094441703e+00
1.308167943566751479e+00 -1.029907529333831340e+00
1.308064933735751278e+00 -1.029799185508085468e+00
1.308016225045036895e+00 -1.029748706969007443e+00
1.308142678940019454e+00 -1.029929662293252779e+00
1.308150660538952570e+00 -1.029954018921499292e+00
1.308142573925686003e+00 -1.029954895457927400e+00
1.308134587036910546e+00 -1.029960604250692136e+00
1.308261231158371896e+00 -1.030135709701038405e+00
1.308327617566825696e+00 -1.030236727136731423e+00
1.308310253888790520e+00 -1.030225595313545073e+00
1.308242861959397318e+00 -1.030154384788835475e+00
1.308233281161822248e+00 -1.030147538011343844e+00
1.308239729010536978e+00 -1.030166893160195052e+00
1.308146871464283212e+00 -1.030055883617879697e+00
1.308115306689308532e+00 -1.030021226222701980e+00
1.308130864952786299e+00 -1.030049691220945363e+00
1.308190649835666575e+00 -1.030135176984776191e+00
1.308197719478769283e+00 -1.030147978500325356e+00
1.308182168748021734e+00 -1.030135236033428381e+00
1.308185058618187568e+00 -1.030143162570632542e+00
1.308194081442707324e+00 -1.030161810671007760e+00
1.308134453842604294e+00 -1.030093900933025441e+00
1.308190025630102005e+00 -1.030171812670373832e+00
1.308144484645054062e+00 -1.030113107946740270e+00
1.308145721121581673e+00 -1.030124211366209908e+00
1.308151373486117652e+00 -1.030132636496401854e+00
1.308066498792908261e+00 -1.030025516338802793e+00
1.308102869167012683e+00 -1.030075414634671782e+00
1.308078500022727297e+00 -1.030049420081196487e+00
1.308147080116434546e+00 -1.030140241708412230e+00
1.308169226532924778e+00 -1.030170449054254922e+00
1.308157899788846334e+00 -1.030161898078786775e+00
1.308174817447646632e+00 -1.030185578682997649e+00
1.308221069796420055e+00 -1.030248180393778856e+00
1.308210778720859002e+00 -1.030237685669129988e+00
1.308237986249269014e+00 -1.030274224672417471e+00
1.308316599562221239e+00 -1.030379328175883069e+00
1.308311168440639882e+00 -1.030374074856787336e+00
1.308371082520292550e+00 -1.030452317661239015e+00
1.308379756493837753e+00 -1.030464267070106965e+00
1.308355648130645754e+00 -1.030439322275021885e+00
1.308360461453224710e+00 -1.030446482849595391e+00
1.308380551407161141e+00 -1.030474967663296937e+00
1.308386226885255743e+00 -1.030484203450420244e+00
1.308403889157125022e+00 -1.030509526878129245e+00
1.308500375992523557e+00 -1.030636227401366511e+00
1.308494388993138635e+00 -1.030632131591580070e+00
1.308517792625664589e+00 -1.030664269310158421e+00
1.308518313542705203e+00 -1.030666888721193608e+00
1.308520389381656157e+00 -1.030672031357186436e+00
1.308494581030487991e+00 -1.030640634201602346e+00
1.308529731935225815e+00 -1.030686919684772329e+00
1.308535082466684596e+00 -1.030695378284852470e+00
1.308538257108145642e+00 -1.030700707648566139e+00
1.308518462052197018e+00 -1.030677281347852192e+00
1.308535227443002213e+00 -1.030701245778948838e+00
1.308526607959876964e+00 -1.030691645897635400e+00
1.308491671179994098e+00 -1.030647377676878085e+00
1.308464576247164279e+00 -1.030612737314948069e+00
1.308464328076797356e+00 -1.030613486068721052e+00
1.308475352922401802e+00 -1.030629488201460386e+00
1.308457049649565329e+00 -1.030607781194290640e+00
1.308504242152588759e+00 -1.030668741793420828e+00
1.308529974766434734e+00 -1.030703626024933151e+00
1.308521683148811565e+00 -1.030690918972573922e+00
1.308517989884819155e+00 -1.030685675469320106e+00
1.308509260891195236e+00 -1.030676835033773386e+00
1.308472045216965585e+00 -1.030629022303048759e+00
1.308493533661096331e+00 -1.030657994829577762e+00
1.308481713743056440e+00 -1.030644296684018357e+00
1.308458924466634477e+00 -1.030616317448911134e+00
1.308414889302408124e+00 -1.030614362754961322e+00
1.307684640891564776e+00 -1.030714953591377769e+00
1.305716343614111707e+00 -1.030985245823476282e+00
1.302422545893885397e+00 -1.031470456769581823e+00
1.298057446384455638e+00 -1.032098072242344289e+00
1.292773737579307136e+00 -1.032595385193157966e+00
1.286646043362734471e+00 -1.032987033902647234e+00
1.279822073935823479e+00 -1.033209500602956687e+00
1.272597049209574616e+00 -1.033414521494330440e+00
1.264983078001721495e+00 -1.033657280572379822e+00
1.257457078318890531e+00 -1.033906241883898014e+00
1.250701215093145580e+00 -1.034120817868151576e+00
1.244242635118504747e+00 -1.034290887552736349e+00
1.237747297684556269e+00 -1.034419576732346968e+00
1.230784851469776120e+00 -1.034298145628933963e+00
1.223089950979377338e+00 -1.033878789788496455e+00
1.214504097591377230e+00 -1.032978534779620094e+00
1.205207948420349284e+00 -1.031690177482649462e+00
1.195413618405051892e+00 -1.030161370839392854e+00
1.185212321026889892e+00 -1.028368499655760271e+00
1.175074455379681249e+00 -1.026401221319771517e+00
1.164830736409296019e+00 -1.024291088473666012e+00
1.154686172368385888e+00 -1.022034735742480605e+00
1.145187394237788148e+00 -1.019868732281068668e+00
1.136795287773702867e+00 -1.017968780235760429e+00
1.128898385123288994e+00 -1.016116638232246849e+00
1.121560514430748556e+00 -1.014367031802859032e+00
1.114725343098125210e+00 -1.012713231354050558e+00
1.108540256334419771e+00 -1.011197481709041002e+00
1.103212188858249565e+00 -1.009888200153323146e+00
1.098968562024652540e+00 -1.008871234891999480e+00
1.095985878760547871e+00 -1.008168120298150505e+00
1.094212849046870106e+00 -1.007748558204627054e+00
1.093240668153147910e+00 -1.007518058305913344e+00
1.092901741610137867e+00 -1.007438122166997019e+00
1.093547644289510901e+00 -1.007480108726872325e+00
1.093648917499859152e+00 -1.007443779141489193e+00
1.093694837729115132e+00 -1.007409879313566625e+00
1.093733429595365347e+00 -1.007415579321553345e+00
1.093742681701727282e+00 -1.007363195889490193e+00
1.093690115672691254e+00 -1.007317360699311770e+00
1.093167945786865936e+00 -1.007208233158284560e+00
1.091606478982239947e+00 -1.006852924060980037e+00
1.088711219358676985e+00 -1.006211160999555876e+00
1.084433153136233230e+00 -1.005219236208179989e+00
1.078960505280127880e+00 -1.003764856956734786e+00
1.072507607280909658e+00 -1.001781496414134720e+00
1.065289079904983449e+00 -9.993071099472016217e-01
1.057475522712773230e+00 -9.964586203490394256e-01
1.049142261354840677e+00 -9.934155770845933819e-01
1.040326869104140073e+00 -9.901082904966200804e-01
1.031119515881507631e+00 -9.864683466503852971e-01
1.021598456023814716e+00 -9.824516389828289453e-01
1.011969209558218674e+00 -9.781304258817183905e-01
1.002554015230607165e+00 -9.737165098153475196e-01
9.933813519607730402e-01 -9.692762332263249458e-01
9.839974331311711619e-01 -9.646469828283270598e-01
9.742941460783056673e-01 -9.597725799071810115e-01
9.645017287747120749e-01 -9.548462610364676362e-01
9.548043001804510377e-01 -9.499527906147999801e-01
9.453680042120028437e-01 -9.451272680089061184e-01
9.366618403259076020e-01 -9.406853945035399400e-01
9.292749702745475293e-01 -9.369402007828874224e-01
9.230707114672233038e-01 -9.337920610829474333e-01
9.167669889917964277e-01 -9.305237380243155387e-01
9.099945143352284882e-01 -9.269729832047297613e-01
9.025271834277998062e-01 -9.231176433560449590e-01
8.944223542625020507e-01 -9.189901393460396806e-01
8.855957013514531573e-01 -9.145145940066452539e-01
8.768071475285765803e-01 -9.101475058050044753e-01
8.689413787264911315e-01 -9.062339809881658770e-01
8.618772162122679825e-01 -9.026808437325549717e-01
8.545659245608779875e-01 -8.989848628248334750e-01
8.465933475235096761e-01 -8.948866765531791057e-01
8.379542482253926616e-01 -8.904434748720507775e-01
8.286463815837067370e-01 -8.856768691046815745e-01
8.186506107313737957e-01 -8.805744208457192412e-01
8.079852069367438050e-01 -8.751463769401403026e-01
7.967851067109305019e-01 -8.694168841225627942e-01
7.850524306445285649e-01 -8.633818577382724735e-01
7.727741202926942110e-01 -8.571144887366163312e-01
7.599897043740726499e-01 -8.505665426466225698e-01
7.466925421983696687e-01 -8.437973177607032138e-01
7.329957584324702236e-01 -8.367966952452671192e-01
7.199208115753659154e-01 -8.301529987773677011e-01
7.062314741589879041e-01 -8.232839586878548666e-01
6.937723466629668323e-01 -8.168998407554125540e-01
6.814310084497613440e-01 -8.104996926356542453e-01
6.691262294892741380e-01 -8.041070129709041447e-01
6.577655669678130756e-01 -7.982362204256453486e-01
6.479144511977469323e-01 -7.932206289284744472e-01
6.363970554882344421e-01 -7.873138468989835381e-01
6.259100304558792294e-01 -7.819366283548790930e-01
6.168939080931857832e-01 -7.773947724382153091e-01
6.097312453750236561e-01 -7.738103596296430631e-01
6.037193800918146946e-01 -7.708373763353429942e-01
5.986291271515765677e-01 -7.683520857647501145e-01
5.948929235854532038e-01 -7.666211095590425018e-01
5.883312359274248671e-01 -7.634024839736849311e-01
5.816125528136544265e-01 -7.600956022603211348e-01
6.060646839629660887e-01 -7.724011687870409038e-01
6.055079461303862765e-01 -7.717600456756175120e-01
6.048927393776060146e-01 -7.715967196168552755e-01
6.044702051536154919e-01 -7.713997858493631954e-01
6.039711604853019722e-01 -7.717121031031742850e-01
6.037916560933118681e-01 -7.714956641514978397e-01
6.036804245181189854e-01 -7.712962056126605459e-01
6.035350012281580634e-01 -7.714141441339367189e-01
6.034600395673380691e-01 -7.713190007756812738e-01
6.033582668084742640e-01 -7.713217125539983954e-01
6.033894510021329260e-01 -7.713269106461642100e-01
6.034459897204570433e-01 -7.711899469040218724e-01
6.033505167516847179e-01 -7.712677027086480841e-01
6.033018335029074475e-01 -7.712719772661247308e-01
6.033518439533922528e-01 -7.710678249595391831e-01
6.033049841100220911e-01 -7.711291940372427822e-01
6.033463779245183956e-01 -7.708283004089914181e-01
6.036470088434036096e-01 -7.708624364864493650e-01
6.036924691086924533e-01 -7.710151262708196951e-01
6.035233478000832097e-01 -7.710174901483397569e-01
6.029243940292593473e-01 -7.707043840154459424e-01
6.010784767008734431e-01 -7.697721700858418670e-01
5.978490572216175192e-01 -7.682098459258759338e-01
5.934372009369026646e-01 -7.660865589289139743e-01
5.880255012762547473e-01 -7.633970903892273174e-01
5.816835483412676755e-01 -7.601613956405335326e-01
5.744924071705221902e-01 -7.563742203953583987e-01
5.665274542593471407e-01 -7.521923275917937746e-01
5.578353789778445204e-01 -7.478016423686221215e-01
5.485243668375520132e-01 -7.431592936510382774e-01
5.387030492029698525e-01 -7.382450306678303154e-01
5.284999783745794044e-01 -7.331106306857338994e-01
5.180062434149845796e-01 -7.276717439714504021e-01
5.072986471565745781e-01 -7.217706990766575847e-01
4.966863050484916497e-01 -7.157123078120833926e-01
4.862939117479640472e-01 -7.096780343601163388e-01
4.760082879891717189e-01 -7.033733061210759585e-01
4.661453125221048377e-01 -6.969145273420247477e-01
4.566767302494628700e-01 -6.905434738932518801e-01
4.480299538953856908e-01 -6.846907707129976650e-01
4.402855442768288108e-01 -6.793649027633738013e-01
4.338715961008223210e-01 -6.749586995004537293e-01
4.291051193643554695e-01 -6.716905010202117721e-01
4.259304943861715875e-01 -6.695724404393326168e-01
4.241582604025486702e-01 -6.684221887211383439e-01
4.234373739150714688e-01 -6.680087996270508421e-01
4.228787367692721788e-01 -6.676235997881003748e-01
4.221895026749615254e-01 -6.670289326743734648e-01
4.272074903502621757e-01 -6.701412239179451724e-01
4.280249578198228044e-01 -6.704680313544734149e-01
4.288189794399259736e-01 -6.708103270946983443e-01
4.282293057068882747e-01 -6.703383719344684355e-01
4.276834397170428126e-01 -6.696376959233233395e-01
4.271034108303139454e-01 -6.692012866265322213e-01
4.267514358926896567e-01 -6.689512455257450307e-01
4.255551090598387876e-01 -6.680243416468908402e-01
4.234851084740229310e-01 -6.664493718173368775e-01
4.205656200367107189e-01 -6.642482272661762721e-01
4.170109648951936254e-01 -6.615234271909933295e-01
4.131356641799580065e-01 -6.584537617337082871e-01
4.091650561573151879e-01 -6.551851197412650318e-01
4.057719491450584859e-01 -6.523181108851996424e-01
4.030024389388084938e-01 -6.499297791309471828e-01
4.000392918145414534e-01 -6.470325922746940073e-01
3.965277010266040070e-01 -6.433719858640638556e-01
3.925890191849096822e-01 -6.394124967682981442e-01
3.884655909935911811e-01 -6.355907889499494701e-01
3.841777443106385581e-01 -6.318244418094235426e-01
3.791843194660121652e-01 -6.276022292684301229e-01
3.735465078811009976e-01 -6.226982913089887939e-01
3.673179455381730407e-01 -6.171696708457194980e-01
3.606193910127080682e-01 -6.110143192505043119e-01
3.535711664460201020e-01 -6.043913558431731614e-01
3.467282382262416585e-01 -5.978288919869234608e-01
3.403823241424426826e-01 -5.913775650568511288e-01
3.346376579795377060e-01 -5.850740817007824557e-01
3.294744300046050789e-01 -5.790083140495870806e-01
3.254893666668932650e-01 -5.737054757024374618e-01
3.222994154186843985e-01 -5.687573954963468514e-01
3.204784234650973063e-01 -5.647097697055705190e-01
3.215568673439475611e-01 -5.626939098175036680e-01
3.217082598945589789e-01 -5.577224961432938333e-01
3.237789497161281949e-01 -5.521229338508218953e-01
3.279290928892834023e-01 -5.470728157065464226e-01
3.322617854539448579e-01 -5.431471698429285455e-01
3.365129865578632140e-01 -5.397724060629682796e-01
3.415379166814769829e-01 -5.363009885671276011e-01
3.475071024091013205e-01 -5.328158435107741564e-01
3.523297532365324836e-01 -5.293592664739272813e-01
3.559097100092828980e-01 -5.269970869505727906e-01
3.588125312572146286e-01 -5.243123421911252136e-01
3.625745585167811647e-01 -5.210847777853641061e-01
3.670810928231399983e-01 -5.168989005547848237e-01
3.722898780878533542e-01 -5.118764468704491977e-01
3.779781963558472291e-01 -5.062799387917759075e-01
3.843059963589877115e-01 -5.002105002370859088e-01
3.907855356715870809e-01 -4.944433866370595565e-01
3.976404399693858616e-01 -4.889022872922756946e-01
4.051973701961902319e-01 -4.829289403526736413e-01
4.139328480183280812e-01 -4.758806606026333985e-01
4.235412692332689577e-01 -4.682872496737950918e-01
4.340270560823656365e-01 -4.604326545684269134e-01
4.446835479212072340e-01 -4.525488603824006639e-01
4.544536888368430616e-01 -4.451634282267266096e-01
4.631671464943998284e-01 -4.384791538755249407e-01
4.705869294367406863e-01 -4.323869827717065073e-01
4.778447694155846248e-01 -4.263608505105335178e-01
4.854465892904580859e-01 -4.202316772532835309e-01
4.932257542894609714e-01 -4.141165220020666116e-01
5.011817382333411119e-01 -4.080336915464306546e-01
5.088703060408762413e-01 -4.020452395609759311e-01
5.164484308884217389e-01 -3.961144870005366414e-01
5.238309130817127013e-01 -3.902692557833710718e-01
5.311397249402947107e-01 -3.843898383234305438e-01
5.383187419290903497e-01 -3.785182611271226127e-01
5.453393659802896476e-01 -3.726490668099120551e-01
5.526017935193419106e-01 -3.663234925686286725e-01
5.605985491929533771e-01 -3.590153378387826444e-01
5.681993126720997767e-01 -3.518824118053026639e-01
5.750989340971852659e-01 -3.457146942238032983e-01
5.830918327356032771e-01 -3.387353359030226829e-01
5.905166708165883183e-01 -3.325408250810563682e-01
5.981510239673843987e-01 -3.262170345640144076e-01
6.051749351507916819e-01 -3.205544066984041818e-01
6.120026444152887324e-01 -3.151209614721657282e-01
6.184452723357024562e-01 -3.100651461806794851e-01
6.239437582931567361e-01 -3.059002332319606388e-01
6.284705734597862969e-01 -3.024097364711507696e-01
6.320118712495357283e-01 -2.996620044788680937e-01
6.347421843721776646e-01 -2.975270146534883531e-01
6.366569999722029305e-01 -2.960285299610142529e-01
6.377715736393713142e-01 -2.951782122237037731e-01
6.384166811856910595e-01 -2.946924680248443895e-01
6.307109187089550151e-01 -3.009291712922684270e-01
6.102000000248356537e-01 -3.137426133877878609e-01
5.886870091701232877e-01 -3.271021557624921305e-01
6.019360866480611971e-01 -3.189200183241994724e-01
6.088261351749957306e-01 -3.149062464645592807e-01
6.090354546450079676e-01 -3.147548821449956957e-01
6.095079812467953939e-01 -3.144094982908350877e-01
6.099914142184689192e-01 -3.140500976323715165e-01
6.104110795411731294e-01 -3.137307946126241531e-01
6.107721347053916006e-01 -3.134502436065599862e-01
6.112157288325825721e-01 -3.131035405313958297e-01
6.185105542189560657e-01 -3.088009602847628932e-01
6.223902333190287628e-01 -3.064291853824314682e-01
6.226562076777992782e-01 -3.062045424998081078e-01
6.230872934705417032e-01 -3.058504829596691565e-01
6.239408186677568580e-01 -3.051738862510352535e-01
6.250274293623266919e-01 -3.042991229968703415e-01
6.264483079370540830e-01 -3.031897176557631357e-01
6.283678449986008774e-01 -3.017056176165172632e-01
6.308894415793652177e-01 -2.997974931016431643e-01
6.340363315514511156e-01 -2.974457605866150933e-01
6.379213981611944195e-01 -2.945799354469496034e-01
6.426450695251653134e-01 -2.911370098381900751e-01
6.479730610900410470e-01 -2.872208576027001081e-01
6.538786583963374088e-01 -2.829177738235577610e-01
6.600700800880989760e-01 -2.783671586505094830e-01
6.665344390467603519e-01 -2.736858894729138347e-01
6.731974378141466486e-01 -2.688011918076311790e-01
6.801032513068034913e-01 -2.637080420340837117e-01
6.869759656755921595e-01 -2.585721813657858026e-01
6.937973950233274900e-01 -2.535463363767543332e-01
7.005048840482154260e-01 -2.487913272474187587e-01
7.070344617855569558e-01 -2.442002043204429262e-01
7.133062460405105165e-01 -2.397753325229432242e-01
7.196734246456585327e-01 -2.352927360626511921e-01
7.257756911969073244e-01 -2.309244070992000353e-01
7.316374405605359232e-01 -2.265810294474341624e-01
7.360220702602883192e-01 -2.231174782739157036e-01
7.386943299461913304e-01 -2.207296304585923130e-01
7.400206202576099512e-01 -2.191578761055814617e-01
7.388201256025254127e-01 -2.192336444748962387e-01
7.407545096962788733e-01 -2.166545788096121972e-01
7.441647224478957767e-01 -2.136401300455972041e-01
7.459896585639098632e-01 -2.129537246338168710e-01
7.482313194269648582e-01 -2.119221322464130974e-01
7.505368659269335829e-01 -2.107080650424535129e-01
7.521696422041811436e-01 -2.097911621811566762e-01
7.535030539837505037e-01 -2.089504639277442177e-01
7.549204929275584730e-01 -2.080217900551464272e-01
7.562150937399824135e-01 -2.071156540660007428e-01
7.572975702186626190e-01 -2.063250144253557516e-01
7.582354889006226450e-01 -2.056325458380703908e-01
7.594052478952251217e-01 -2.047922106031178080e-01
7.608148118939741522e-01 -2.037376650037758807e-01
7.624840823406333623e-01 -2.024693296665984743e-01
7.643529751286797236e-01 -2.010200193898687981e-01
7.663453511513577121e-01 -1.994383769362101932e-01
7.683330612482198729e-01 -1.978456129390576967e-01
7.702980515621102864e-01 -1.962556575157037575e-01
7.722057506649382397e-01 -1.947198596794533776e-01
7.741050810720848663e-01 -1.932166467254536613e-01
7.759669461377801669e-01 -1.917486023639176362e-01
7.778443247983979347e-01 -1.902859711297581469e-01
7.797641552606053850e-01 -1.887880851600241272e-01
7.818501174884064930e-01 -1.871513052855364179e-01
7.843286350230246340e-01 -1.852077439400276193e-01
7.870893123922829693e-01 -1.830149830077441586e-01
7.900571432804466276e-01 -1.806751781208588981e-01
7.931098145531600974e-01 -1.782136320831075593e-01
7.958626374330507458e-01 -1.759918264260432741e-01
7.984991073313417731e-01 -1.738032865940926930e-01
8.006650791082247087e-01 -1.720564881552450187e-01
8.029415895557876492e-01 -1.701856612545424030e-01
8.051649833111211851e-01 -1.683489200771909888e-01
8.074370900777202431e-01 -1.664768972057125151e-01
8.104525684657403195e-01 -1.640533737854859009e-01
8.137327219717633842e-01 -1.614337891101269573e-01
8.156895772548863333e-01 -1.598048984800099492e-01
8.166122294226788592e-01 -1.590198145097538596e-01
8.174110296765989547e-01 -1.583292645610434313e-01
8.181764452257414000e-01 -1.577496199255212228e-01
8.186512182286579398e-01 -1.573374167293666859e-01
8.188907949137602671e-01 -1.571560586067553000e-01
8.187437493136539013e-01 -1.572462272591512722e-01
8.183344399007049796e-01 -1.575372920253221287e-01
8.176597393283373538e-01 -1.580372294886946971e-01
8.165472206966229995e-01 -1.588945317803753532e-01
8.152077412228431186e-01 -1.599319020012333614e-01
8.134694749104691702e-01 -1.612759084827791733e-01
8.337557599276710363e-01 -1.460140912487115639e-01
8.323556325959595714e-01 -1.470995904472420512e-01
8.315975547154904612e-01 -1.476743048081120002e-01
8.311925910899667924e-01 -1.482258675532194259e-01
8.307962637953950624e-01 -1.484601146287953255e-01
8.302759030693215303e-01 -1.484179535018126106e-01
8.299259486745913517e-01 -1.484456597392654897e-01
8.299230359979167249e-01 -1.487014803310803823e-01
8.301658648314031996e-01 -1.482408416564443832e-01
8.303090533461164879e-01 -1.481249513524010852e-01
8.307792413033441292e-01 -1.477411507737073637e-01
8.313598257841482431e-01 -1.472762752364229766e-01
8.318012087975502622e-01 -1.469120308003991904e-01
8.320512732315009652e-01 -1.467238247676544982e-01
8.322370391949133195e-01 -1.465971166818036131e-01
8.322868956726626744e-01 -1.465870054360247088e-01
8.323213933914203055e-01 -1.465862786537391882e-01
8.323602822719045058e-01 -1.465742327337390127e-01
8.324054559485326577e-01 -1.465510179362145282e-01
8.324557916993051698e-01 -1.465175331084884180e-01
8.325115669166283094e-01 -1.464745698463988388e-01
8.325745835378964843e-01 -1.464244927335737745e-01
8.326438818123779173e-01 -1.463683623009083279e-01
8.327158026065539786e-01 -1.463069174769583702e-01
8.327907055845696904e-01 -1.462399737406958888e-01
8.328697906394402217e-01 -1.461682433189025188e-01
8.329510895221318156e-01 -1.460928069156063325e-01
8.326940835421239306e-01 -1.463191654134066710e-01
8.327741121707372685e-01 -1.463331440936482541e-01
8.330455601257955589e-01 -1.464599336617063152e-01
8.328714360981458453e-01 -1.463058052257374675e-01
8.332708723536308426e-01 -1.464754477807171940e-01
8.334167317936260755e-01 -1.465666541326410000e-01
8.333625321599702485e-01 -1.464909027831556021e-01
8.334844231207888532e-01 -1.465211546001746190e-01
8.334828303383123860e-01 -1.465054529924356141e-01
8.335211697672506581e-01 -1.465168969660964604e-01
8.335844561842500333e-01 -1.465621403943810630e-01
8.337917797579572632e-01 -1.466981655555932851e-01
8.338597695116406472e-01 -1.467218173094288480e-01
8.341012046880676989e-01 -1.468584429684738346e-01
8.341236663068637425e-01 -1.468546145880283427e-01
8.341869755083726190e-01 -1.468813031311170803e-01
8.341132144954132022e-01 -1.468283567441182880e-01
8.341738036346686425e-01 -1.468509018576918124e-01
8.342356341021690547e-01 -1.468714743999144645e-01
8.342951325123977302e-01 -1.469305720395658876e-01
8.343710938655423126e-01 -1.469781076045683088e-01
8.343577538534862059e-01 -1.469335794648654603e-01
8.339640275274703418e-01 -1.470311772392809135e-01
8.331882934203185265e-01 -1.476706140894094021e-01
8.333115770273021861e-01 -1.475725356101888208e-01
8.337070675853339718e-01 -1.472470244888910984e-01
8.343847172951104341e-01 -1.466835560949059092e-01
8.352609731060978149e-01 -1.459554021006698177e-01
8.362318006656684899e-01 -1.451538584640271468e-01
8.373128429111386106e-01 -1.442655025094462251e-01
8.385212163357745885e-01 -1.432798856814586907e-01
8.397262784225685284e-01 -1.422972994831951665e-01
8.409287189344756275e-01 -1.413170658607811603e-01
8.421295507689940951e-01 -1.403459458970667817e-01
8.432575385750001873e-01 -1.394424084962068988e-01
8.441763445759808970e-01 -1.387108279792836352e-01
8.452973202125407814e-01 -1.378235372268559744e-01
8.470482253171537357e-01 -1.364565719806716815e-01
8.495527253017207681e-01 -1.345340504683185945e-01
8.527580110895423005e-01 -1.321112440483317718e-01
8.565403253333894185e-01 -1.292774075276685031e-01
8.604064546455807427e-01 -1.263031977014129337e-01
8.644429683401190223e-01 -1.231434371785970761e-01
8.689744976757604045e-01 -1.196015738470655454e-01
8.739047741024434934e-01 -1.157998436035744816e-01
8.790740196662464312e-01 -1.118149539551852173e-01
8.842498238698012214e-01 -1.077300324448499103e-01
8.894726770150243045e-01 -1.035856020579444675e-01
8.950265460836555054e-01 -9.918684084914020094e-02
9.008959758457009137e-01 -9.457034607867376153e-02
9.071959585287443506e-01 -8.963207064462437590e-02
9.141830249418160248e-01 -8.414113398764178076e-02
9.217775598767112832e-01 -7.822113919522902248e-02
9.297346103813480811e-01 -7.196759198568547511e-02
9.379505829771379588e-01 -6.545100677755628926e-02
9.455302718809978080e-01 -5.927009665561621538e-02
9.532936154397814166e-01 -5.267926589394327647e-02
9.620229838245986098e-01 -4.506336498324200329e-02
9.704774473578295924e-01 -3.758001900084630836e-02
9.789939932614271090e-01 -3.007432050417872121e-02
9.881506821274941288e-01 -2.232906053529898696e-02
9.983468867363839427e-01 -1.393187609827738552e-02
1.006976831974114583e+00 -6.783165288399450009e-03
1.013960634675318495e+00 -9.803406556568923947e-04
1.020427683106938321e+00 4.442369423215915269e-03
1.025342883313437037e+00 8.618844145689778455e-03
1.028758557480686564e+00 1.160955897740425721e-02
1.030458361549377644e+00 1.326795216810315245e-02
1.031230025344763268e+00 1.415725630663735093e-02
1.032140189566875144e+00 1.489759027561393320e-02
1.033134056757269104e+00 1.497919938596965934e-02
1.033346197774899000e+00 1.530289394866578626e-02
1.033576968915684180e+00 1.566085357258589078e-02
1.033795186283888112e+00 1.575371826523868854e-02
1.033845205402867506e+00 1.594744480576865131e-02
1.034043280775592155e+00 1.594862808883204530e-02
1.034021198324832858e+00 1.613144205012109408e-02
1.034191423394369203e+00 1.609042244265124211e-02
1.034500838186572791e+00 1.585342911739237928e-02
1.034654069544889365e+00 1.579028079233219667e-02
1.034787818518167146e+00 1.572077452793224292e-02
1.034903533767784545e+00 1.573947357981096348e-02
1.035043303819620508e+00 1.560350712060145500e-02
1.035184824782705793e+00 1.548469134191550120e-02
1.035075904870676800e+00 1.557719378187515796e-02
1.035316572749632957e+00 1.537259099418277104e-02
1.035570280965690593e+00 1.512987586275334195e-02
1.035612741341217280e+00 1.509642663743945325e-02
1.035596852878761576e+00 1.512047244553528687e-02
1.035764181219657409e+00 1.496710364552593549e-02
1.035888736796005682e+00 1.485497210401999328e-02
1.035966128394356867e+00 1.480007470951183977e-02
1.036146059388899809e+00 1.465189678731439529e-02
1.036090889503652912e+00 1.473090830141240981e-02
1.036150369631664958e+00 1.471179848571088633e-02
1.036081026072085409e+00 1.479169783907379777e-02
1.036008319782100839e+00 1.487874165890705133e-02
1.035926300857867188e+00 1.496881005670988064e-02
1.035877042437918005e+00 1.502156575618803815e-02
1.035973273638820524e+00 1.494792967389724746e-02
1.036026069688585904e+00 1.489472934550518241e-02
1.035926726548609622e+00 1.500615701002875474e-02
1.035914674473307651e+00 1.502131724608927327e-02
1.035956880535793934e+00 1.499640846767346519e-02
1.035976878270765678e+00 1.499121265144530077e-02
1.036050370056469161e+00 1.493580797958130035e-02
1.036036209573862443e+00 1.494969287189981330e-02
1.036156945222417525e+00 1.483221309050638398e-02
1.036226334319693576e+00 1.476652365342303284e-02
1.036230576027012296e+00 1.477675733164354743e-02
1.036183825774380507e+00 1.483092854123246179e-02
1.036254342886975044e+00 1.475780192193553754e-02
1.036353769543932213e+00 1.469292154757186053e-02
1.036348398775052138e+00 1.471001327765477512e-02
1.036381308719640737e+00 1.468855654033492282e-02
1.036396105961024716e+00 1.467926532081982073e-02
1.036351361009306471e+00 1.472481446687659568e-02
1.036363357590940781e+00 1.471525122109178414e-02
1.036302142327160336e+00 1.478265207852510511e-02
1.036305981939775300e+00 1.478375069453430855e-02
1.036270607079872175e+00 1.482819973136838450e-02
1.036283975600243101e+00 1.482804021445898596e-02
1.036287387062221788e+00 1.482569240722558628e-02
1.036390236769361373e+00 1.472720440885741736e-02
1.036367424025665285e+00 1.474890875894272271e-02
1.036420216548375128e+00 1.470534108433280661e-02
1.036486968785053087e+00 1.464397315171838375e-02
1.036522102348149899e+00 1.461740974759844283e-02
1.036473807276665493e+00 1.466873739659064341e-02
1.036400351933040920e+00 1.474617094282281056e-02
1.036434916980423004e+00 1.472296768342541348e-02
1.036465722971809500e+00 1.469604321342584188e-02
1.036486140453723781e+00 1.468424027315802689e-02
1.036548678795022216e+00 1.463165793367623632e-02
1.036507045806747795e+00 1.467124972709473937e-02
1.036503823994205487e+00 1.467743710534415505e-02
1.036460890486001096e+00 1.471919659347007206e-02
1.036523032340690653e+00 1.466443803253157131e-02
1.036513154298334349e+00 1.467968051654190871e-02
1.036520154264080062e+00 1.467858455161941481e-02
1.036579124930919082e+00 1.462449921558676459e-02
1.036581618324533771e+00 1.462407644799186557e-02
1.036584457150489191e+00 1.462770345841065030e-02
1.036622983943421117e+00 1.459309997757390898e-02
1.036638489227231785e+00 1.457773529725229014e-02
1.036679424557948925e+00 1.453941458962419372e-02
1.036696411758780467e+00 1.452687391021584805e-02
1.036709420909426527e+00 1.451577457761619831e-02
1.036752025882694328e+00 1.448758445671577411e-02
1.036880927140588549e+00 1.459165428310930761e-02
1.037748051464994603e+00 1.530549204133846604e-02
1.039747554623949632e+00 1.693128653506808384e-02
1.042934899340841159e+00 1.948706796477149214e-02
1.047144634616373748e+00 2.281829754392834114e-02
1.052300173196716981e+00 2.687349405097040275e-02
1.058239803954276192e+00 3.152148518647742564e-02
1.064798694816505353e+00 3.659319676109702713e-02
1.071758262308270426e+00 4.190424084240834679e-02
1.078871448697037883e+00 4.739748533902087002e-02
1.086154132836629982e+00 5.316166176420062534e-02
1.093790005171562996e+00 5.934529602802213200e-02
1.101652123736740707e+00 6.605559900767327131e-02
1.109849448760265700e+00 7.314581047490706367e-02
1.118458533475687355e+00 8.053527402338504781e-02
1.127591609346792811e+00 8.825990822658850987e-02
1.137311752307027746e+00 9.628360003191135941e-02
1.147471434105348687e+00 1.044485281081535405e-01
1.157797029443143888e+00 1.126303373850113532e-01
1.168169227000265931e+00 1.207968340708044652e-01
1.178707674358530078e+00 1.290565951347534268e-01
1.189528036223756358e+00 1.374612373411373545e-01
1.200480369031991179e+00 1.457021320843548129e-01
1.211654707155204624e+00 1.539924165004397938e-01
1.222765217851261799e+00 1.621016287074291684e-01
1.234106404066187990e+00 1.703677538320104712e-01
1.245231097860983960e+00 1.784822842432743084e-01
1.255883424974071794e+00 1.862991505264354475e-01
1.266037871813934901e+00 1.939380755610146112e-01
1.276361018127186719e+00 2.018574386841301971e-01
1.286636529962332798e+00 2.096848414581430897e-01
1.296763618781141325e+00 2.173301229769304954e-01
1.306402241979359724e+00 2.246662667193935203e-01
1.315375422509390990e+00 2.316427493600419496e-01
1.322500927394578918e+00 2.373185253656254490e-01
1.328704993728918593e+00 2.422164584293970413e-01
1.334224231164112595e+00 2.464922847352665480e-01
1.339284495127762264e+00 2.503894314921837894e-01
1.343917762087352363e+00 2.539247739611988908e-01
1.347621886205719655e+00 2.568580255544113955e-01
1.349662844443247911e+00 2.582703814745977988e-01
1.355583292139329821e+00 2.619856367510703943e-01
1.361390657838053464e+00 2.646038890409951883e-01
1.365470052176260163e+00 2.652033831163160271e-01
1.369271060658248107e+00 2.648601404677613513e-01
1.373424660953182830e+00 2.637511560284816481e-01
1.377935189293018947e+00 2.619020531011643227e-01
1.382811048051441949e+00 2.594663404420351482e-01
1.387895103474133807e+00 2.562783925727495360e-01
1.393227125549283407e+00 2.524253582335406754e-01
1.399055852360830077e+00 2.481432054074466931e-01
1.404954539037202688e+00 2.435885337305153386e-01
1.410809701053603149e+00 2.389779412350337695e-01
1.416837534878785609e+00 2.343569405763459013e-01
1.422937435724698219e+00 2.296015320990054953e-01
1.428842197063288744e+00 2.245977604457197463e-01
1.434584378082579548e+00 2.195380716021951839e-01
1.440387069185474767e+00 2.146861845165754790e-01
1.445808692588879785e+00 2.101417716104109767e-01
1.450476821185002763e+00 2.058468835557742405e-01
1.454900921539139302e+00 2.017700811475003353e-01
1.458832559000666551e+00 1.980458118144958479e-01
1.462329509237482172e+00 1.947059292166972155e-01
1.465341650656049488e+00 1.918008157786862400e-01
1.467850379536220995e+00 1.893813473486991028e-01
1.469752472102781926e+00 1.875407919000176005e-01
1.470856563415946949e+00 1.864616778151719223e-01
1.471148705604007567e+00 1.861885394350631384e-01
1.474922674819658663e+00 1.842235270363469513e-01
1.476230411536995524e+00 1.838230444930165908e-01
1.476911856872122453e+00 1.840286724479407721e-01
1.477343263707064702e+00 1.835756156759599800e-01
1.478195252678534466e+00 1.826712528737311214e-01
1.479272719851526974e+00 1.815634477906368227e-01
1.480501641276183333e+00 1.802920265421398271e-01
1.481689785955854877e+00 1.790708484929095790e-01
1.482503045774514083e+00 1.782282194162596589e-01
1.482687123274579744e+00 1.780196288117967818e-01
1.482714005478114938e+00 1.779666256604517938e-01
1.482929301145838874e+00 1.783654674755646152e-01
1.482795908858220546e+00 1.785653166925954272e-01
1.482742396546701480e+00 1.786455812466556659e-01
1.482671777901012344e+00 1.787262701265127374e-01
1.482609019161166497e+00 1.788230019265709680e-01
1.482593278264710435e+00 1.788181351949018616e-01
1.482578438133341114e+00 1.788448893761374892e-01
1.482532595353724503e+00 1.789700494450553458e-01
1.482494998514852336e+00 1.790441644473214633e-01
1.482446605043462595e+00 1.791655369923756125e-01
1.482427593994366299e+00 1.793194419803862405e-01
1.482569655430277189e+00 1.792312613736584681e-01
1.483263424905923111e+00 1.785433322496491337e-01
1.484642392864190308e+00 1.772030539109216707e-01
1.486565697597596492e+00 1.753589398980450464e-01
1.488883965936375731e+00 1.731413984635225001e-01
1.491404055803937201e+00 1.707194251235845950e-01
1.493844256692051786e+00 1.683467033415803893e-01
1.496184087663654072e+00 1.660573443842538466e-01
1.498350340147970972e+00 1.639332213839776453e-01
1.500315741456806240e+00 1.620040988512456148e-01
1.502039589524030161e+00 1.602951198077733064e-01
1.503648053734997214e+00 1.586862672943129271e-01
1.505019576367714995e+00 1.573168682774518656e-01
1.506148164099326614e+00 1.562089165382010703e-01
1.507093405779576623e+00 1.552856550655999646e-01
1.507922021935581780e+00 1.544717392323526339e-01
1.508779198480559636e+00 1.536400419537023998e-01
1.509680450037329313e+00 1.527637167064051227e-01
1.510489017642339782e+00 1.519800184494263240e-01
1.511023522172646238e+00 1.514620647717735413e-01
1.511168773258664277e+00 1.513195218151676680e-01
1.511038862005998240e+00 1.514411938316880535e-01
1.510893965414110474e+00 1.515774719248849378e-01
1.511619284846172695e+00 1.507606978391958508e-01
1.511911128471700394e+00 1.505087965628269242e-01
1.511854759965185702e+00 1.506625646453785550e-01
1.511862764413782090e+00 1.505421475823663369e-01
1.511856344029901100e+00 1.505167295956368056e-01
1.511846895228842413e+00 1.505333087355511246e-01
1.511823051121657269e+00 1.505903813554118065e-01
1.511829285185985583e+00 1.505367619631411968e-01
1.511819476066152967e+00 1.505498671825497570e-01
1.511821495865484533e+00 1.505169891255417336e-01
1.511795433858891924e+00 1.506229976266148518e-01
1.511777800503282698e+00 1.506901907148754105e-01
1.511766458176139416e+00 1.507361732064407545e-01
1.511766215442384098e+00 1.507236521025017706e-01
1.511770635279245267e+00 1.506945147819129527e-01
1.511761237951303460e+00 1.507316023122878268e-01
1.511755813321651765e+00 1.507491502871685374e-01
1.511752984098873487e+00 1.507586483696161384e-01
1.511751335829318421e+00 1.507464772286281063e-01
1.511756407295781646e+00 1.507148074897545487e-01
1.511753867469358470e+00 1.507233896892584135e-01
1.511747622324145279e+00 1.507446932037246057e-01
1.511800587444563471e+00 1.506486523221646778e-01
1.512090136905473559e+00 1.503790517012077166e-01
1.512710209082728907e+00 1.498031428492587191e-01
1.513386245324418233e+00 1.491812608282098440e-01
1.513839987815015276e+00 1.487661474301177345e-01
1.513994938414123803e+00 1.486296210632327697e-01
1.513994342055920095e+00 1.486225553947878864e-01
1.513986350797132063e+00 1.486640192184094378e-01
1.513990862586205299e+00 1.486442094234711186e-01
1.513978003939423278e+00 1.487180511631430724e-01
1.513988201622746166e+00 1.486687798258128634e-01
1.513991800142662436e+00 1.486483465045685126e-01
1.513981733089024839e+00 1.487039759754916757e-01
1.513982879572168150e+00 1.487013829369998597e-01
1.513987757293014491e+00 1.486745667335885035e-01
1.513999171887613349e+00 1.486126631762696437e-01
1.514006868253687133e+00 1.485728278305606942e-01
1.514000724324861880e+00 1.486082365296677033e-01
1.514001252395161368e+00 1.486046532839238599e-01
1.514003700999882795e+00 1.485925766600743048e-01
1.514013692324452709e+00 1.485403480857064029e-01
1.514010002613875860e+00 1.485561715755183698e-01
1.514008515464133398e+00 1.485619227924816488e-01
1.514002986283312424e+00 1.485899261222694279e-01
1.514003091559079861e+00 1.485881078571006375e-01
1.514000218084885496e+00 1.486000253437495533e-01
1.513999201703349451e+00 1.486017947089902369e-01
1.514001354597807936e+00 1.485862790664605193e-01
1.513993058354389909e+00 1.486284819140409330e-01
1.513987342731849539e+00 1.486570104372223478e-01
1.514006113941032128e+00 1.486181063284079673e-01
1.514154664688033058e+00 1.484949570239210703e-01
1.514651733379861698e+00 1.480372682045039412e-01
1.515415880094350465e+00 1.473260962004867836e-01
1.516647719861111243e+00 1.461816865619011141e-01
1.518371897973780804e+00 1.445787286835732710e-01
1.520225613796027497e+00 1.428488557914015522e-01
1.522071945386384906e+00 1.411189403556094568e-01
1.523924280065007686e+00 1.393630198652533736e-01
1.525778804324663396e+00 1.375769429834886315e-01
1.527557824678886567e+00 1.358468851258447796e-01
1.529111074747418364e+00 1.343416759578570652e-01
1.530212756920357187e+00 1.332838994164953494e-01
1.530618388035329902e+00 1.328967626250655287e-01
1.530630432450533318e+00 1.328867315064039267e-01
1.530716673525939209e+00 1.327991220244067461e-01
1.530841574611900846e+00 1.326673282084717131e-01
1.530863053037303967e+00 1.326254378558599512e-01
1.530874660513623642e+00 1.326555565552610116e-01
1.530889610754767594e+00 1.326547776707080739e-01
1.530885096898102260e+00 1.326570040259971994e-01
1.530891378806871650e+00 1.326206537721676126e-01
1.530892530026011888e+00 1.326447281620472540e-01
1.530892434591709428e+00 1.326882841510195477e-01
1.530897219112153707e+00 1.326768937873320786e-01
1.530898087898374005e+00 1.326901980624222710e-01
1.530906580538648587e+00 1.326930506173984448e-01
1.530921572658827445e+00 1.327047923069146762e-01
1.530923348659019245e+00 1.327086058116623002e-01
1.531223497352111940e+00 1.324535414579034176e-01
1.532513188886459155e+00 1.312666604105893475e-01
1.535026126368280508e+00 1.289144473861544293e-01
1.538583769441741467e+00 1.255289556559754105e-01
1.543017649788186896e+00 1.212479730610747791e-01
1.548044952526683948e+00 1.163268407669061227e-01
1.553436040622586667e+00 1.109885873171039816e-01
1.559193329363110392e+00 1.053223695484126893e-01
1.565016467990576476e+00 9.964504547020003322e-02
1.571063582417530746e+00 9.366668865636165742e-02
1.577365461619987030e+00 8.746098375185409890e-02
1.583763213811558268e+00 8.127102788534987243e-02
1.590110618471609616e+00 7.519104089722773721e-02
1.596292339152660000e+00 6.928996126631974117e-02
1.602321137631090631e+00 6.357708433261831382e-02
1.608160808845630507e+00 5.802065110864190051e-02
1.613868039957891742e+00 5.260918236166140655e-02
1.619617528634678782e+00 4.718204370960743521e-02
1.625648175318409328e+00 4.125702011483872722e-02
1.632121325954165370e+00 3.467099320362624498e-02
1.639063099913764310e+00 2.770061721459720835e-02
1.646435834832140843e+00 2.035726863899661038e-02
1.654105915227432222e+00 1.265452804657055466e-02
1.662083598433826248e+00 4.802907113544088551e-03
1.670476133927620843e+00 -3.178392252782344038e-03
1.678968441364775410e+00 -1.128768722719238234e-02
1.687287995708682153e+00 -1.923250809836037425e-02
1.695492404104152362e+00 -2.709479921653126094e-02
1.703874087292488904e+00 -3.524746596600453197e-02
1.712207785411804961e+00 -4.324904563201079771e-02
1.720473952352612468e+00 -5.114782175485294707e-02
1.728571740787939737e+00 -5.896759454553782837e-02
1.736168468715898694e+00 -6.633329874340186671e-02
1.743579463886744341e+00 -7.348327225875059265e-02
1.750832059212582337e+00 -8.046419708680292715e-02
1.758397315931725213e+00 -8.773724030215977743e-02
1.766125531710390106e+00 -9.522424474161012009e-02
1.773793643142376419e+00 -1.026560376687881970e-01
1.781372305839018733e+00 -1.099459729218337511e-01
1.789031605152750615e+00 -1.172902996629158062e-01
1.797022598114456304e+00 -1.249392090535549754e-01
1.805185324172724703e+00 -1.327942044452372072e-01
1.813438767382087313e+00 -1.407294187510290950e-01
1.821631807241828716e+00 -1.486614464024945126e-01
1.830437317058276170e+00 -1.572126524932126457e-01
1.840056506876029729e+00 -1.665949192253310118e-01
1.849368408918941054e+00 -1.756354809621835655e-01
1.859082786131814879e+00 -1.849946306998388745e-01
1.869287242265577298e+00 -1.948150540331497482e-01
1.879876659665318694e+00 -2.050406092253210244e-01
1.890623976497232572e+00 -2.153800814277402886e-01
1.899227094982175235e+00 -2.235997662159064647e-01
1.907808428781700094e+00 -2.317343248694116731e-01
1.917043233942438807e+00 -2.405111996239622518e-01
1.925687617427703557e+00 -2.488497594979389160e-01
1.934458217407620584e+00 -2.573770119912666132e-01
1.943899085645724112e+00 -2.666110719114320182e-01
1.952474697173156803e+00 -2.750074251552801496e-01
1.962541139793713807e+00 -2.847798110553745321e-01
1.973903872490122557e+00 -2.957293589911006992e-01
1.983659313878025410e+00 -3.050636574313328464e-01
1.994913153702264408e+00 -3.159404982014029084e-01
2.002386983424591094e+00 -3.232007789914568274e-01
2.010319050114325101e+00 -3.309485367079064710e-01
2.020824983806709607e+00 -3.411153782069576423e-01
2.028518609494265768e+00 -3.485155555835224295e-01
2.036059827995520433e+00 -3.557734588218609550e-01
2.044702947405954596e+00 -3.640454491126079994e-01
2.051194077445987585e+00 -3.702338450625035637e-01
2.034208151986396818e+00 -3.540404198965524385e-01
2.038575172953872805e+00 -3.600766409362874954e-01
2.039758743243447192e+00 -3.651260321265150655e-01
2.038806232825115305e+00 -3.699501124836183097e-01
2.037255610891409940e+00 -3.754264668419183271e-01
2.034777001434147525e+00 -3.806474058744651612e-01
2.030072417325338829e+00 -3.843311823066684063e-01
2.026437968430654379e+00 -3.909857745619939040e-01
2.021528374910296577e+00 -3.974577297906919382e-01
2.015337903056384494e+00 -4.037999043888610418e-01
2.008620255516697206e+00 -4.105330264296231380e-01
2.001791413805544817e+00 -4.170970988316947126e-01
1.995215491805676367e+00 -4.232243515160383773e-01
1.989348148820527795e+00 -4.279488699925703132e-01
1.984194438911312641e+00 -4.323627259098946629e-01
1.978620760169947923e+00 -4.365709403903294539e-01
1.973225251807469993e+00 -4.408737940757824769e-01
1.968312159164634201e+00 -4.446622351687968266e-01
1.963814728054807057e+00 -4.482718829148129025e-01
1.959340342923638456e+00 -4.519343516936832339e-01
1.954559570079056341e+00 -4.557618917398100766e-01
1.950165520016698739e+00 -4.592766936874807526e-01
1.945929499697751197e+00 -4.627450845536830171e-01
1.941328655034971096e+00 -4.662845323473359116e-01
1.936418759671465928e+00 -4.700614930606477060e-01
1.931411173379896651e+00 -4.739817647264602529e-01
1.926617345954336091e+00 -4.777133678029382713e-01
1.922228623240646916e+00 -4.809699322963764123e-01
1.918113868689059087e+00 -4.842191624276626638e-01
1.913052679086069574e+00 -4.881349894129439759e-01
1.907881649804725521e+00 -4.923967039325113371e-01
1.901641440037236785e+00 -4.971536797551326936e-01
1.895113757983856839e+00 -5.022593603121674466e-01
1.888258561427594850e+00 -5.077839590698460803e-01
1.880163902358085171e+00 -5.143306979685087210e-01
1.872876496717024386e+00 -5.205460562577242101e-01
1.865424273339618688e+00 -5.267897618098767998e-01
1.857657018685647810e+00 -5.330370000811422981e-01
1.848582066770654952e+00 -5.401806270189476455e-01
1.840176774827602113e+00 -5.468146701316375369e-01
1.832591563807690171e+00 -5.527946245300873196e-01
1.824914287896261422e+00 -5.587609865789111563e-01
1.817626900272393708e+00 -5.644191462687747629e-01
1.811348267931836009e+00 -5.693286865523290441e-01
1.805668619819284171e+00 -5.737597287816799119e-01
1.800732760156334322e+00 -5.775857317651867939e-01
1.796548746084143833e+00 -5.808124848880773516e-01
1.793304661062657290e+00 -5.833248027374853262e-01
1.791169390575791276e+00 -5.850273061093511640e-01
1.790316410752730736e+00 -5.857501924404825422e-01
1.789814862428476427e+00 -5.860634804695920019e-01
1.788588120377195390e+00 -5.867369672538548242e-01
1.764793415615840688e+00 -6.042394303638775055e-01
1.765380065505838925e+00 -6.034207350595796049e-01
1.765337726601008850e+00 -6.034643384218991713e-01
1.765956314862318299e+00 -6.036039274769071650e-01
1.765978174319045468e+00 -6.036275002654146737e-01
1.765605971547159703e+00 -6.036872880988608525e-01
1.765168674823236250e+00 -6.037443611468599203e-01
1.764874551919271006e+00 -6.038118969617308762e-01
1.764947388769914971e+00 -6.038058932564898118e-01
1.764508121609333235e+00 -6.038404166532970185e-01
1.763973368218187732e+00 -6.038944670227593958e-01
1.763413007320350889e+00 -6.038995011374451716e-01
1.763251614529814715e+00 -6.038595008376220763e-01
1.763650964658671105e+00 -6.038555489590464731e-01
1.763660684640357967e+00 -6.038254097417078414e-01
1.763446172104441878e+00 -6.038529820624112254e-01
1.763425148272412590e+00 -6.038375782707575690e-01
1.763229792286495456e+00 -6.038333810226423903e-01
1.763112689912501585e+00 -6.038259268046829442e-01
1.763326947135713807e+00 -6.038194177928905004e-01
1.763298700890421733e+00 -6.038169069795950028e-01
1.763270370251759589e+00 -6.037998005322193773e-01
1.763162902843879110e+00 -6.038430110401362683e-01
1.763004550964928585e+00 -6.039627272208003550e-01
1.762302441110487727e+00 -6.044985837627909753e-01
1.760843316783338164e+00 -6.056327576287634518e-01
1.758520954684640092e+00 -6.074129806744719140e-01
1.755513173572234464e+00 -6.096716637171915032e-01
1.752072670968195967e+00 -6.122345509829352217e-01
1.748162981339899336e+00 -6.151249134464558121e-01
1.743622001462003412e+00 -6.185269896016795110e-01
1.738326923293533666e+00 -6.226994154769970313e-01
1.732729429995720993e+00 -6.272866625032550436e-01
1.727290937958294803e+00 -6.318245001502942326e-01
1.722102149117047398e+00 -6.361659206960472712e-01
1.717277665954877852e+00 -6.402686720801762377e-01
1.713184414338673411e+00 -6.438868932439939519e-01
1.709987099917430031e+00 -6.465126562038565616e-01
1.708206061782910234e+00 -6.479246282278946500e-01
1.707511845552366792e+00 -6.485064617393171416e-01
1.707529836150253777e+00 -6.485660482601727228e-01
1.707544096358104113e+00 -6.485858447090221413e-01
1.707097974889512759e+00 -6.489787541209027788e-01
1.705850562251635782e+00 -6.499817549693334140e-01
1.703695341654079654e+00 -6.516577907958356342e-01
1.700750883485210085e+00 -6.539188854764430570e-01
1.697158892828259713e+00 -6.566361061353316320e-01
1.693022091854651912e+00 -6.597724158988673704e-01
1.688390262362911898e+00 -6.632841660175861076e-01
1.683319983315126223e+00 -6.671447398028148568e-01
1.677890318326078933e+00 -6.712863363907005665e-01
1.672078279968957082e+00 -6.757376136962162105e-01
1.666027762135592782e+00 -6.803541023865373738e-01
1.660030160781778230e+00 -6.849277421945633160e-01
1.654096782945540856e+00 -6.894606291978886414e-01
1.648266933392990019e+00 -6.939541567155799173e-01
1.642382453960678834e+00 -6.985770823211576719e-01
1.636344375589312117e+00 -7.032918766190914273e-01
1.630312734425817700e+00 -7.079530506054080297e-01
1.624701525384342427e+00 -7.122647718275757489e-01
1.620066163980082408e+00 -7.158395688092332732e-01
1.616428408942867767e+00 -7.186485371693273061e-01
1.613354367132968870e+00 -7.210272181151823334e-01
1.610326630774634449e+00 -7.233705036761384211e-01
1.607324432039515694e+00 -7.256579089186978582e-01
1.604435525543220109e+00 -7.278669000108483056e-01
1.601524172702949889e+00 -7.300618837743255707e-01
1.598142368737991870e+00 -7.326036180832355971e-01
1.594447055251264400e+00 -7.353500490666312617e-01
1.590447633981961539e+00 -7.383868376942752665e-01
1.586556318949019717e+00 -7.413470647382006673e-01
1.582762790341943671e+00 -7.441895533930588114e-01
1.578805346196267667e+00 -7.471554130867444909e-01
1.574636278920103827e+00 -7.503073425225157411e-01
1.569720461397041023e+00 -7.540857902412581026e-01
1.563981891653268841e+00 -7.585404307401766300e-01
1.558278178039437911e+00 -7.629758116256671885e-01
1.552725489509652723e+00 -7.672799693634669849e-01
1.547412100170961979e+00 -7.713869308255609791e-01
1.542241411726842815e+00 -7.753499822906393391e-01
1.536970886675201209e+00 -7.793127844993418263e-01
1.532242313240966824e+00 -7.828772073794034725e-01
1.528500826141745872e+00 -7.857457412130974816e-01
1.525521244606856008e+00 -7.880424462534300067e-01
1.522749476917772293e+00 -7.901649732144965244e-01
1.519961982455780181e+00 -7.922931972963513925e-01
1.517317638758700404e+00 -7.942961458945667630e-01
1.514934486254559287e+00 -7.960684018977418619e-01
1.512086267723738775e+00 -7.982306313169403866e-01
1.508766141652059245e+00 -8.007519160197237307e-01
1.506654051218810464e+00 -8.023366062294439160e-01
1.505054824138604808e+00 -8.035389194463246065e-01
1.503752698340244276e+00 -8.045103295517238573e-01
1.502702745154992803e+00 -8.052888472454134972e-01
1.502183501153964373e+00 -8.056541317190865081e-01
1.485024953138801340e+00 -8.185230678388357717e-01
1.484750086321779738e+00 -8.187938105697252222e-01
1.484352394570626732e+00 -8.190963430711688531e-01
1.484419876103337144e+00 -8.189518558651704971e-01
1.484589375832169322e+00 -8.192203398794746239e-01
1.484462696990442643e+00 -8.191078532844154880e-01
1.484155346936241404e+00 -8.189786325897816521e-01
1.484057154503017895e+00 -8.189714930681012417e-01
1.483914069466811148e+00 -8.188932286087376999e-01
1.483847032043029701e+00 -8.188386253223053357e-01
1.483845706459406832e+00 -8.189057038720002346e-01
1.483916531728406873e+00 -8.189187149574709279e-01
1.483991430460567695e+00 -8.189601806108282034e-01
1.484243096700115006e+00 -8.191622260958306700e-01
1.484460794361244229e+00 -8.193233391912695396e-01
1.484562474181622127e+00 -8.193539577184856260e-01
1.484419796407437264e+00 -8.192491224904876468e-01
1.484348441906110150e+00 -8.191841262314324412e-01
1.484646184002750502e+00 -8.193823461509214257e-01
1.484615563349662937e+00 -8.193740345617096521e-01
1.484698406075252830e+00 -8.194348832681318529e-01
1.484943455541794632e+00 -8.195938932325198545e-01
1.485021686449702338e+00 -8.195954908223553881e-01
1.484990613390502645e+00 -8.195692380089365514e-01
1.484953793367008723e+00 -8.195720804783404034e-01
1.484795166535572086e+00 -8.194598404349064946e-01
1.484820444492613634e+00 -8.194856965354988532e-01
1.484725208275469388e+00 -8.194286002190876994e-01
1.484741621394255695e+00 -8.194268243085315317e-01
1.484662734291849029e+00 -8.193862680427104195e-01
1.484738445359959913e+00 -8.194367273557697784e-01
1.484692641788061707e+00 -8.194432849412215392e-01
1.484811657175260757e+00 -8.195546622067488851e-01
1.484750760514019774e+00 -8.197996206513964434e-01
1.484392325788575828e+00 -8.200796525194667952e-01
1.483170490004111164e+00 -8.210471340418497022e-01
1.481112953160246937e+00 -8.226918913995608929e-01
1.478576971359801373e+00 -8.247204694073386744e-01
1.476051320346977391e+00 -8.267141104204691615e-01
1.473384000241294567e+00 -8.287503762815590092e-01
1.470745714370281565e+00 -8.307462244983933042e-01
1.468002727041344047e+00 -8.328022926495471934e-01
1.465248160854532689e+00 -8.348666667894822924e-01
1.462053547439644774e+00 -8.372533117788960588e-01
1.458492687217854078e+00 -8.399022967132665496e-01
1.454744079420475789e+00 -8.426921145681739445e-01
1.450564053620288840e+00 -8.458406265826013959e-01
1.446031953298126504e+00 -8.492957670634939671e-01
1.441144216239195419e+00 -8.530181539025902815e-01
1.435817960013539007e+00 -8.570935331930292778e-01
1.430071908023168969e+00 -8.615109847366199114e-01
1.423980788907019512e+00 -8.662013773033981900e-01
1.417537449024386609e+00 -8.711878461268440788e-01
1.410695183871973235e+00 -8.764235617467482919e-01
1.403516427446604542e+00 -8.818836844315787182e-01
1.396251856749289422e+00 -8.873738320802226909e-01
1.388760473186956723e+00 -8.930842101275417999e-01
1.380896424183239546e+00 -8.991541380247987103e-01
1.373122441936436511e+00 -9.051722909547633700e-01
1.365352933716466266e+00 -9.111824274318751637e-01
1.357758745476201456e+00 -9.170065857273681509e-01
1.351131999055574351e+00 -9.221105046119487669e-01
1.345754869873278192e+00 -9.262840043973287196e-01
1.341447652017079051e+00 -9.296064600379553289e-01
1.336652697724526995e+00 -9.329757054121675663e-01
1.330094612144459010e+00 -9.369520026554084557e-01
1.323047592084372281e+00 -9.410064218429344818e-01
1.317207984128060394e+00 -9.453458854566041403e-01
1.309634932344202918e+00 -9.509835217721306355e-01
1.301208175433392622e+00 -9.572732312243923403e-01
1.292833082866995831e+00 -9.636914253218877846e-01
1.285360895077303889e+00 -9.694830098934323903e-01
1.278325481147271958e+00 -9.747648391819497826e-01
1.272351021140173843e+00 -9.790294038295571655e-01
1.267460488347560199e+00 -9.822024022807362975e-01
1.264281887298880580e+00 -9.835189247754628772e-01
1.259002605791595064e+00 -9.853940302918616778e-01
1.253226899519480186e+00 -9.865688550040025984e-01
1.247917525679002937e+00 -9.860942273203620045e-01
1.242124234822810092e+00 -9.836834900807546189e-01
1.236267618341098551e+00 -9.794515307183984110e-01
1.231841708521383527e+00 -9.737759271743878786e-01
1.227934230583616726e+00 -9.671479182017482801e-01
1.223147391858948829e+00 -9.599171294941957200e-01
1.216825571348551405e+00 -9.519385971136409275e-01
1.209059213281525214e+00 -9.430170388868164277e-01
1.200806656455720933e+00 -9.332863665731481184e-01
1.192129664316781801e+00 -9.228313089767471444e-01
1.183451389063756576e+00 -9.120483727969372900e-01
1.175354253544667493e+00 -9.014968585366248677e-01
1.167458472555116922e+00 -8.911652475701019593e-01
1.159941712126612012e+00 -8.810077324654665976e-01
1.152668510982078676e+00 -8.710597776932271774e-01
1.145479565292232271e+00 -8.614712570822276039e-01
1.138349623145076039e+00 -8.521419554731147761e-01
1.131546667003227702e+00 -8.433520209889429076e-01
1.125235324965416339e+00 -8.353134953928375017e-01
1.119405987329537444e+00 -8.278792512144019788e-01
1.114023306962118376e+00 -8.209641050671794282e-01
1.109110158795969303e+00 -8.147356512480951052e-01
1.104630327680661050e+00 -8.090862040631876528e-01
1.100726879921444912e+00 -8.040340680692940056e-01
1.097359040844103850e+00 -7.998065150871894735e-01
1.094605200735956130e+00 -7.962487971191092306e-01
1.092510871855339571e+00 -7.936847419867186781e-01
1.091253308466678451e+00 -7.922228159359413491e-01
1.090544139199217444e+00 -7.913174624531135182e-01
1.090285039252420818e+00 -7.910178743390781086e-01
1.090405176814217114e+00 -7.911105557912627706e-01
1.087652719354793129e+00 -7.873997404871533323e-01
1.087762548201824053e+00 -7.874914796864447286e-01
1.087714037519124766e+00 -7.871468887371917411e-01
1.087761576280223963e+00 -7.872612302121749783e-01
1.087712110830760581e+00 -7.869371798993707312e-01
1.087706420584859668e+00 -7.868045434758694778e-01
1.087653070687838452e+00 -7.864838556824496063e-01
1.087638123264408563e+00 -7.863697464407667370e-01
1.087585253090668447e+00 -7.860906474209429229e-01
1.087548489453266543e+00 -7.858549656636957259e-01
1.087566629819295194e+00 -7.859115762176086539e-01
1.087520145126818161e+00 -7.856265189980932151e-01
1.087588052765910085e+00 -7.858755185533673471e-01
1.087596334072287174e+00 -7.858221167188660372e-01
1.087596140921372800e+00 -7.857558263004416066e-01
1.087586798996789561e+00 -7.856969324297965462e-01
1.087575026712083837e+00 -7.856312654426170772e-01
1.087562768889209774e+00 -7.855480528148559571e-01
1.087546134710910550e+00 -7.854354028891288309e-01
1.087595211518978644e+00 -7.856902131633879405e-01
1.087627435929930497e+00 -7.858681909209304095e-01
1.087612696899441733e+00 -7.858098079863434782e-01
1.087613433245939287e+00 -7.858191945618385743e-01
1.087646853189047746e+00 -7.859596431471082001e-01
1.087684011094943504e+00 -7.861701877116660242e-01
1.087706904960580534e+00 -7.862633170898030155e-01
1.087720368262099058e+00 -7.863756734907639823e-01
1.087752063340936770e+00 -7.864773797870828753e-01
1.087779000996025758e+00 -7.865787391244485338e-01
1.087818066981192100e+00 -7.867671614191636964e-01
1.087853016706217923e+00 -7.869160690632930333e-01
1.087863347297423511e+00 -7.869426781998695164e-01
1.087898101978627574e+00 -7.871137579879858848e-01
1.087918804375693549e+00 -7.871933675200953884e-01
1.087907002530975609e+00 -7.871403049241183503e-01
1.087933278260761583e+00 -7.873097601821908986e-01
1.087939661309080819e+00 -7.873737531840391268e-01
1.087955849130859631e+00 -7.874492359603199043e-01
1.087973219685329340e+00 -7.875438237007713616e-01
1.088001287523411742e+00 -7.876752406816061036e-01
1.088051714226754285e+00 -7.879022011154893645e-01
1.088054331151920628e+00 -7.879101220094363311e-01
1.088049083072136325e+00 -7.878880300203603415e-01
1.088053808464382266e+00 -7.879128240594558408e-01
1.088046671646826224e+00 -7.878740413219786909e-01
1.088052693662824977e+00 -7.879160404470397783e-01
1.088082354229923832e+00 -7.880481657719581312e-01
1.088090054055663281e+00 -7.881009979840714053e-01
1.088094168224237102e+00 -7.881276000577811525e-01
1.088110214596533343e+00 -7.881622417876509301e-01
1.088097237184775912e+00 -7.881251209525923507e-01
1.088106161407486949e+00 -7.881341121933135296e-01
1.088107062642120093e+00 -7.881359586286345031e-01
1.088110376497900766e+00 -7.881486655231643157e-01
1.088115886172784652e+00 -7.881380409574069157e-01
1.088121948342648970e+00 -7.881429578947146686e-01
1.088130026316515231e+00 -7.881495650559360300e-01
1.088150385314757607e+00 -7.882262642883548498e-01
1.088148728371720164e+00 -7.882121342397611086e-01
1.088135737972608430e+00 -7.881431814073114328e-01
1.088128946234847794e+00 -7.880958507738542451e-01
1.088135878644266086e+00 -7.881410397264800860e-01
1.088137547324169008e+00 -7.881591493569755080e-01
1.088140628641781626e+00 -7.881668403760229147e-01
1.088142831924797660e+00 -7.881692863074873934e-01
1.088104249480900787e+00 -7.881412422762436032e-01
1.087524407262838499e+00 -7.874059682611979083e-01
1.085916989851737346e+00 -7.853541425128709452e-01
1.083297500430378646e+00 -7.820142310545630249e-01
1.079812710246658813e+00 -7.775848494426310653e-01
1.075564807041562876e+00 -7.721634673161004159e-01
1.070641855271776022e+00 -7.657785892906665559e-01
1.065097440232168013e+00 -7.585773517470075777e-01
1.059106500435342380e+00 -7.507709116057907917e-01
1.052687357719693795e+00 -7.423768361675701088e-01
1.045935578329794557e+00 -7.336124469932512326e-01
1.039052367868126936e+00 -7.246367064485409459e-01
1.032000817816535632e+00 -7.152211720908600023e-01
1.024932437664400897e+00 -7.053883079238383313e-01
1.017991116508526250e+00 -6.953856188721323495e-01
1.011138748969300893e+00 -6.853549781649586059e-01
1.004231960354481146e+00 -6.753890175175468746e-01
9.970962870368483832e-01 -6.653868996742643427e-01
9.898485839780571949e-01 -6.555501831074326269e-01
9.826845002857644840e-01 -6.459629908983364199e-01
9.755849501076423458e-01 -6.364400917687950132e-01
9.685072072091817086e-01 -6.269588197158838527e-01
9.614003829491560849e-01 -6.173745244643743524e-01
9.546520678199954535e-01 -6.083296247767523424e-01
9.480073113940574725e-01 -5.994475934390919303e-01
9.416817732991540346e-01 -5.910785674429323011e-01
9.354476429887286226e-01 -5.827952555722141215e-01
9.294331378135060051e-01 -5.747200342317340116e-01
9.236362924820542553e-01 -5.668237529787746309e-01
9.177618409035651625e-01 -5.587731562598171609e-01
9.122820576048942254e-01 -5.512385257248806347e-01
9.077725738579893733e-01 -5.452968737161322244e-01
9.041666393550894520e-01 -5.407573901570444930e-01
9.015700737835381506e-01 -5.375665029613949653e-01
8.993656432757555219e-01 -5.348273104076214368e-01
8.973104284167959799e-01 -5.321411720036470783e-01
8.960873418294889037e-01 -5.304151749089053292e-01
8.948504894437037116e-01 -5.286091129600554162e-01
8.943719350245016297e-01 -5.277012301883060585e-01
8.943747520070924883e-01 -5.272397238580335266e-01
8.934674659800091456e-01 -5.249068182543767946e-01
8.922980991100974979e-01 -5.214928976611529210e-01
8.913632371102345742e-01 -5.180528176489777037e-01
8.907160169072434464e-01 -5.146118560447604517e-01
8.907401537648771406e-01 -5.124231790004724063e-01
8.909073547319317221e-01 -5.114680069368124915e-01
8.912524872567411105e-01 -5.119590872931470971e-01
8.914624969624702633e-01 -5.121479178860689485e-01
8.915369735934052242e-01 -5.113717439715786961e-01
8.916823416311198125e-01 -5.101054158300895036e-01
8.920371310739041437e-01 -5.082763056021054604e-01
8.925748616961899362e-01 -5.050254936698328478e-01
8.937710661014420799e-01 -5.005153424450695665e-01
8.963596733036367503e-01 -4.960177088037138193e-01
9.005953708854403938e-01 -4.922770300182543468e-01
9.059223517250017954e-01 -4.886464333094595047e-01
9.119593786734607743e-01 -4.847894514971028967e-01
9.182898270425239318e-01 -4.804322034371402705e-01
9.248239126646110586e-01 -4.757757061685802813e-01
9.312192349960553006e-01 -4.710384161660510771e-01
9.381372542585360019e-01 -4.661902018906768919e-01
9.454686941264910383e-01 -4.608813746202107264e-01
9.528430234609933658e-01 -4.555144816235265348e-01
9.599884136817766755e-01 -4.502622544515851311e-01
9.669844467524492115e-01 -4.450105223477479055e-01
9.741513134181938316e-01 -4.395571335035310390e-01
9.813514192169212613e-01 -4.341428845119262303e-01
9.887036914236566609e-01 -4.286683642156179364e-01
9.960755814512356476e-01 -4.232045620614057202e-01
1.003428203210919190e+00 -4.178184017325209942e-01
1.010723183176299278e+00 -4.125253342128606948e-01
1.017647062962697468e+00 -4.073573908765879548e-01
1.023635594413651040e+00 -4.029748045850273241e-01
1.027973865240367379e+00 -3.996090668775406640e-01
1.031001792701478736e+00 -3.971998997771659656e-01
1.033182417229981498e+00 -3.954564273053632339e-01
1.034691493245508687e+00 -3.942826430632004331e-01
1.035524140299723728e+00 -3.936545294103814263e-01
1.029369705310551941e+00 -3.989181096984571462e-01
1.029593134487952089e+00 -3.989350238835452922e-01
1.029733536626247670e+00 -3.989560882981418311e-01
1.029796950656331811e+00 -3.989645147104363687e-01
1.029761611151945422e+00 -3.989897545914964372e-01
1.029762174411152920e+00 -3.990080969000089350e-01
1.029770841257165781e+00 -3.990240541991235679e-01
1.029745422592536430e+00 -3.990314977504738625e-01
1.029711666595239938e+00 -3.990413546820651969e-01
1.029719429215695925e+00 -3.990405629172034674e-01
1.029809840990861591e+00 -3.990253151063114512e-01
1.029852762059767279e+00 -3.990181752417856220e-01
1.029866898796172103e+00 -3.990122456904331982e-01
1.029994972521157903e+00 -3.989797832709552905e-01
1.030009979938796061e+00 -3.989746443024561051e-01
1.030000069453193001e+00 -3.989968684665749499e-01
1.030006906025572100e+00 -3.989904663931428397e-01
1.030012122402001795e+00 -3.989932452998082302e-01
1.029905019168696256e+00 -3.990171974912938846e-01
1.029915192367743204e+00 -3.990074655672122828e-01
1.029920747679854420e+00 -3.990094934066830135e-01
1.029934970348513668e+00 -3.990138318235196824e-01
1.029936694500586780e+00 -3.990100263884240883e-01
1.029941328786176724e+00 -3.990090579737287646e-01
1.029996554990665336e+00 -3.989893539078617768e-01
1.030021632001774101e+00 -3.989884171974222293e-01
1.029991893627295152e+00 -3.990035893005135503e-01
1.030007013233874114e+00 -3.990035803049132856e-01
1.029983352936020502e+00 -3.990113276374278040e-01
1.029937722198142502e+00 -3.990060544247601149e-01
1.029955621657802300e+00 -3.989948048911168277e-01
1.030017280522377510e+00 -3.989832098303711105e-01
1.029992268109108711e+00 -3.989962355967769936e-01
1.030017229591654759e+00 -3.989986797284011955e-01
1.030037688392705153e+00 -3.989925907028470387e-01
1.030047972050509797e+00 -3.989949615805221117e-01
1.030051508590103859e+00 -3.990012588053185594e-01
1.030052369700812820e+00 -3.989951821003727139e-01
1.030021269318932120e+00 -3.989994698744891988e-01
1.030028350505490131e+00 -3.990018906760910977e-01
1.030017312668825902e+00 -3.990122958966719757e-01
1.030042790386676232e+00 -3.990115859741206195e-01
1.030046248658148755e+00 -3.990149238237894469e-01
1.030021742761713766e+00 -3.990311089266945777e-01
1.030059619872429222e+00 -3.990268172104289301e-01
1.030053316581523548e+00 -3.990382818659944375e-01
1.030059970908374645e+00 -3.990456588335137278e-01
1.030075665537283802e+00 -3.990475645333388388e-01
1.030076455216309750e+00 -3.990515760529770861e-01
1.030100696780361869e+00 -3.990420930087081319e-01
1.030101855444671033e+00 -3.990417305064833942e-01
1.030102044610252232e+00 -3.990421998193454112e-01
1.030093383864323586e+00 -3.990414063569456271e-01
1.030088455837477879e+00 -3.990428296156838250e-01
1.030106729118405173e+00 -3.990339131416675289e-01
1.030111896097145152e+00 -3.990315109945676841e-01
1.030104877091272186e+00 -3.990386768616721036e-01
1.030077505315972308e+00 -3.990440886488076377e-01
1.030082462555259815e+00 -3.990416651241287527e-01
1.030062748587052379e+00 -3.990490851715960963e-01
1.030055925081170498e+00 -3.990484397466335098e-01
1.030092062308519241e+00 -3.990390407240301252e-01
1.030127582630355088e+00 -3.990342738351861929e-01
1.030281844600370311e+00 -3.989670869794389452e-01
1.031290996957846540e+00 -3.981971986512956030e-01
1.033610515888464754e+00 -3.964345127050714068e-01
1.037058089474492073e+00 -3.938450606410890398e-01
1.041374935885441388e+00 -3.905765147080022537e-01
1.046340709832715987e+00 -3.868287655349018639e-01
1.051808566461896577e+00 -3.827083870983819525e-01
1.057499242985297849e+00 -3.783844774105015185e-01
1.063536298408204406e+00 -3.737496419952079374e-01
1.069702897201194380e+00 -3.689860633892343977e-01
1.075704456526648034e+00 -3.644112948125076690e-01
1.081615425318271262e+00 -3.598661412964191952e-01
1.087863989009422827e+00 -3.550360816982767731e-01
1.094606495017283798e+00 -3.499032378462060833e-01
1.101826386781336931e+00 -3.444072342159170685e-01
1.109369806869989983e+00 -3.386910850550043928e-01
1.117029295448806803e+00 -3.328921608402172772e-01
1.124676766031211805e+00 -3.271538798635423850e-01
1.132114876590187391e+00 -3.215481195346525656e-01
1.139526511703424783e+00 -3.158289612104943633e-01
1.146715765147752197e+00 -3.102520278927808906e-01
1.153614303049398826e+00 -3.048614198470079861e-01
1.159749998922511516e+00 -3.000285972823086844e-01
1.164660624714102033e+00 -2.959824655465443377e-01
1.169058886897704319e+00 -2.919704758523513077e-01
1.172926097857256211e+00 -2.882001543326577764e-01
1.176974769222300043e+00 -2.843317218285914549e-01
1.181071493471162581e+00 -2.807263365586102899e-01
1.185861368396166071e+00 -2.768016814424596461e-01
1.190143463565610737e+00 -2.734134842495447582e-01
1.193738409723702265e+00 -2.705833040583091598e-01
1.196861100484781337e+00 -2.681482745236818399e-01
1.199597935276242922e+00 -2.660305869196061823e-01
1.201918003519235612e+00 -2.642369349513307708e-01
1.203677547039189388e+00 -2.628770965306816976e-01
1.204526033831434306e+00 -2.622122526639357187e-01
1.204246680904674349e+00 -2.624237701791370392e-01
1.204296483104882576e+00 -2.623906819853814576e-01
1.204205426819525471e+00 -2.624258525967393396e-01
1.204201867470535037e+00 -2.624743712583897937e-01
1.204185954873625564e+00 -2.624677795621037091e-01
1.204152878533717663e+00 -2.624489861177295991e-01
1.204141868441144458e+00 -2.624414460865723830e-01
1.204168395117964474e+00 -2.624356785791190361e-01
1.204187736034499689e+00 -2.624493569449013464e-01
1.204292453670229524e+00 -2.623391664045708338e-01
1.204554510057061378e+00 -2.621317238005698713e-01
1.204957583846454128e+00 -2.618096065949411799e-01
1.205244582136270948e+00 -2.615697490893785782e-01
1.205312772487931783e+00 -2.614974701157418702e-01
1.205302892541844084e+00 -2.614716990152815002e-01
1.205361714085205094e+00 -2.614897271048217120e-01
1.205304324978418329e+00 -2.614556069775469949e-01
1.205318853164637494e+00 -2.614666650534112624e-01
1.205317905714907711e+00 -2.614696130187750822e-01
1.205335233228689074e+00 -2.614879519765462290e-01
1.205332637936644025e+00 -2.614856841592386738e-01
1.205344402560453831e+00 -2.614978743407355144e-01
1.205347982966386233e+00 -2.615065346579371619e-01
1.205361623426061124e+00 -2.615141630463360123e-01
1.205328501156474719e+00 -2.614923286072776687e-01
1.205307939918034199e+00 -2.614782463016264713e-01
1.205272012181315189e+00 -2.614585827698723275e-01
1.205267560693929374e+00 -2.614574463824208550e-01
1.205273801683135471e+00 -2.614691844814393540e-01
1.205283684636090591e+00 -2.614787220749503760e-01
1.205312503080088860e+00 -2.614991436598064212e-01
1.205350434505543911e+00 -2.615024991100600715e-01
1.205609792856587648e+00 -2.613021958631322472e-01
1.206608421332262315e+00 -2.605304152450606536e-01
1.208452197897652347e+00 -2.591239852057510284e-01
1.211189092380797083e+00 -2.570737881472410780e-01
1.214671842113835831e+00 -2.545250693389566887e-01
1.218361092992834127e+00 -2.518328729743262162e-01
1.221916220132928110e+00 -2.492180799362017640e-01
1.225694769152196217e+00 -2.464534957899361389e-01
1.229784096784390268e+00 -2.434689701456150823e-01
1.234119773440164547e+00 -2.403825944066509679e-01
1.238947065312149487e+00 -2.370501357001648934e-01
1.244418734123931669e+00 -2.334382541716660542e-01
1.250663339047928035e+00 -2.296855063210756775e-01
1.257351423362430776e+00 -2.260180812832746078e-01
1.263768885568370637e+00 -2.223678541564481359e-01
1.269783674422422459e+00 -2.185217533573184934e-01
1.275930061697872375e+00 -2.140836018620538850e-01
1.282799066435351021e+00 -2.090601849315063820e-01
1.290189608914338315e+00 -2.035635230055301559e-01
1.297690170398317688e+00 -1.979110254124474000e-01
1.304914999216039151e+00 -1.924015367618106542e-01
1.312241596890869610e+00 -1.867781157978044004e-01
1.319908947860267467e+00 -1.808902671282756058e-01
1.327344171988542154e+00 -1.751373478169490350e-01
1.334098472467382113e+00 -1.699204545149111123e-01
1.340121187634233602e+00 -1.652377234014571761e-01
1.345569932605543251e+00 -1.610735080447728285e-01
1.350544100132788250e+00 -1.573479795825152849e-01
1.354914771637470094e+00 -1.540274618750651359e-01
1.358437487589697623e+00 -1.513546389600903819e-01
1.360862181915132973e+00 -1.494919414967147975e-01
1.362147324599187304e+00 -1.484608272996679468e-01
1.362587058705803322e+00 -1.480827220216560658e-01
1.362532836746682463e+00 -1.481023601897778208e-01
1.364140083897628086e+00 -1.469363218389558579e-01
1.364167046721313392e+00 -1.471464414114404262e-01
1.364168730876339275e+00 -1.472433517568051686e-01
1.364140401807143910e+00 -1.472702006021715526e-01
1.364214320210444420e+00 -1.473570106256139045e-01
1.364198602880396960e+00 -1.473583592730894343e-01
1.364407266975134148e+00 -1.472500957391263132e-01
1.364666439163414458e+00 -1.470449202860733273e-01
1.365031778592956879e+00 -1.467534596065424302e-01
1.365211552506644610e+00 -1.466082953766891794e-01
1.365197319114355379e+00 -1.466159730261243355e-01
1.365185210038846408e+00 -1.466228912718445243e-01
1.365175265306033170e+00 -1.466342825056523858e-01
1.365179508855248969e+00 -1.466861644759278049e-01
1.365178592100005472e+00 -1.467125778030737293e-01
1.365137880410404403e+00 -1.466777675121824775e-01
1.365160221885721725e+00 -1.467055580280337279e-01
1.365171072221827986e+00 -1.467220849553920459e-01
1.365131706244472554e+00 -1.466797969410463809e-01
1.365173561945443037e+00 -1.466440394760354649e-01
1.365612416207089508e+00 -1.462916345527081330e-01
1.366804347480047310e+00 -1.453392626653308706e-01
1.368925811478060695e+00 -1.436574878390648735e-01
1.371889558132184161e+00 -1.413540013173051613e-01
1.375476765883030694e+00 -1.385756518486751798e-01
1.379723757586169608e+00 -1.354331134071160014e-01
1.384231479015957555e+00 -1.321581541173743046e-01
1.388739016870741638e+00 -1.288055297447074365e-01
1.393434605651119984e+00 -1.252765584122581821e-01
1.398477549022858701e+00 -1.215034230546462451e-01
1.403672572017792497e+00 -1.174703411608322562e-01
1.409147410419846702e+00 -1.132358303830780927e-01
1.414968211638460094e+00 -1.087618745872005743e-01
1.421215137730299061e+00 -1.039789330511372428e-01
1.427616753471336430e+00 -9.909901088391062651e-02
1.434182436890804713e+00 -9.408268628364287178e-02
1.440732635239478920e+00 -8.901653762481626098e-02
1.447609898014210472e+00 -8.370905360524842631e-02
1.454559155311843988e+00 -7.841319806171893891e-02
1.461724871105492651e+00 -7.300648745590425370e-02
1.469224724321701370e+00 -6.732161412984613569e-02
1.476960430510803501e+00 -6.140658971951366146e-02
1.484814745473551634e+00 -5.542590269089548577e-02
1.492658382629461489e+00 -4.950120101627509400e-02
1.500629699633712733e+00 -4.345390288683947944e-02
1.508484782801535529e+00 -3.748390447301409856e-02
1.516158700314655050e+00 -3.166155028614945494e-02
1.523633974708789030e+00 -2.594844738382755256e-02
1.530942464828372485e+00 -2.036411722847863981e-02
1.537989418145070841e+00 -1.503699128062719985e-02
1.544732996764341282e+00 -1.004600061294435610e-02
1.551171102152268055e+00 -5.470515915647988434e-03
1.557305744614329468e+00 -1.457573868097037598e-03
1.564595588480776955e+00 3.222118597800710787e-03
1.570668227216909019e+00 7.378338329361498055e-03
1.576759418027699589e+00 1.205684781365767323e-02
1.584495524997942217e+00 1.811242054592285960e-02
1.590026008732535523e+00 2.253140863506430600e-02
1.594514437346872038e+00 2.600612868300090225e-02
1.598413999950623721e+00 2.888857932110881765e-02
1.601153454112332231e+00 3.075331181379757292e-02
1.602830656330976877e+00 3.186284138631726576e-02
1.603292625840158081e+00 3.212204568661019416e-02
1.603238207673223892e+00 3.194520485620939987e-02
1.603920360925172650e+00 3.227929889972876165e-02
1.606208362485268548e+00 3.365931042867018053e-02
1.607267297004343121e+00 3.387234753142902288e-02
1.611498323100675867e+00 3.603586774777290530e-02
1.614902526792103776e+00 3.745382781864887989e-02
1.616874154761388072e+00 3.797344166408268135e-02
1.618623832874522828e+00 3.798480415137487493e-02
1.620697959285991363e+00 3.751815556175202432e-02
1.623520406082851864e+00 3.618915584219222631e-02
1.627008506069840266e+00 3.364670379440785897e-02
1.630884801485485092e+00 2.949885547936452468e-02
1.635196330046956303e+00 2.424481606466383568e-02
1.640641020150225060e+00 1.852302344572148013e-02
1.647333285244113821e+00 1.247442426973492322e-02
1.654917553197132518e+00 5.888942437679237779e-03
1.663256270898406441e+00 -1.230288259532509153e-03
1.671794905353783056e+00 -9.214160042013684951e-03
1.681025539587208906e+00 -1.763013982774308888e-02
1.690426410356531184e+00 -2.657286273194974652e-02
1.699919027763682200e+00 -3.596713304203890543e-02
1.709606830852859582e+00 -4.562098086652654344e-02
1.719695981200200618e+00 -5.535196581631744717e-02
1.730031389736294223e+00 -6.529160733237888981e-02
1.740482991719698447e+00 -7.531893141648562939e-02
1.750769654917735618e+00 -8.514316268679981980e-02
1.760846507265212857e+00 -9.479699509231506727e-02
1.770514384769359850e+00 -1.043082024605602870e-01
1.779947285904253329e+00 -1.135707621019208802e-01
1.789116358047687205e+00 -1.225326483576484743e-01
1.797878395626971049e+00 -1.309011637614354573e-01
1.805842504575311258e+00 -1.386230931127296062e-01
1.812551328973684983e+00 -1.450383145681226893e-01
1.817929339174759740e+00 -1.504451859233188749e-01
1.821799319932117633e+00 -1.542237317093175242e-01
1.824073233597827803e+00 -1.563678561904812969e-01
1.825350287746126510e+00 -1.574642588066781368e-01
1.826076860025228177e+00 -1.580598270128982796e-01
1.821070273785608151e+00 -1.537105167210509604e-01
1.816505146700380990e+00 -1.505403686102825545e-01
1.823766808551589902e+00 -1.573883018263467770e-01
1.824302445479557555e+00 -1.601023405563617719e-01
1.820002079019845898e+00 -1.573277143795190625e-01
1.816450885233355628e+00 -1.552777262260889579e-01
1.816616842353302008e+00 -1.552180221691220052e-01
1.817079681257195434e+00 -1.553499564540118671e-01
1.817406572051601499e+00 -1.557701918023506049e-01
1.817707542289316303e+00 -1.561523281350409575e-01
1.817949111736494316e+00 -1.562965787699057141e-01
1.818133552389810559e+00 -1.562265346078996198e-01
1.818323017711572565e+00 -1.560420324105967205e-01
1.818451552174899843e+00 -1.562913927406267278e-01
1.818583991322130666e+00 -1.562141776447578123e-01
1.818695151366605645e+00 -1.561897105672227226e-01
1.818786577110907299e+00 -1.562040053332549583e-01
1.818858482512959673e+00 -1.563345455849616816e-01
1.818915979552756079e+00 -1.564299421694705372e-01
1.818985822558390364e+00 -1.563404600380773612e-01
1.819279947432814293e+00 -1.565322061487861294e-01
1.820058740970103450e+00 -1.572973241794994592e-01
1.821863671460383749e+00 -1.590339089321859412e-01
1.824581224538262658e+00 -1.616060613043015515e-01
1.827327354854276775e+00 -1.642907276211108547e-01
1.829314476926043209e+00 -1.664430389915266817e-01
1.830501910980255387e+00 -1.681624008335647902e-01
1.831193239249056193e+00 -1.696696681855293654e-01
1.831593531418061138e+00 -1.710661457782064188e-01
1.831700719992914284e+00 -1.719167807734028053e-01
1.831609716865884918e+00 -1.720853008351924396e-01
1.831455226373028378e+00 -1.721442616040252394e-01
1.831314092929438475e+00 -1.722037313229957400e-01
1.831252497227735310e+00 -1.722382280352285910e-01
1.831235483225754024e+00 -1.722662762884791809e-01
1.831215175914837623e+00 -1.723683029966137092e-01
1.831202818572117641e+00 -1.723867949370159192e-01
1.831191617444192676e+00 -1.724128418173016541e-01
1.831201812738713075e+00 -1.723568661864182949e-01
1.831186000640612654e+00 -1.724371998844357601e-01
1.831223047068377019e+00 -1.721874133004902552e-01
1.831288039660121436e+00 -1.725922494271971974e-01
1.831403225155129544e+00 -1.737907609474055037e-01
1.831167757455767875e+00 -1.759128468059026618e-01
1.829735467124357307e+00 -1.787972015182256458e-01
1.826710333350946902e+00 -1.821022944085549655e-01
1.822482863607883807e+00 -1.857037846935247205e-01
1.817348076591137840e+00 -1.896438889999096655e-01
1.811588796566479420e+00 -1.940870233150362445e-01
1.805025014256872229e+00 -1.991498383864664379e-01
1.798038789269700066e+00 -2.045468877152072096e-01
1.790714938949603097e+00 -2.101135092947729321e-01
1.783274184426933751e+00 -2.157701651522385689e-01
1.775900449974101569e+00 -2.215035789979670211e-01
1.768514754194639993e+00 -2.271655185654090081e-01
1.761364095973542820e+00 -2.327228710069812745e-01
1.754451624095151985e+00 -2.381283533426532539e-01
1.747638985668809042e+00 -2.432650644419783736e-01
1.740988059045767145e+00 -2.481518831012731185e-01
1.734584974936749679e+00 -2.528089609029984253e-01
1.728415625265331323e+00 -2.574294655225755069e-01
1.722240913741291735e+00 -2.620821204651533343e-01
1.716300225146484060e+00 -2.666399821069646570e-01
1.710797354587678010e+00 -2.709213486596007692e-01
1.705651996324533348e+00 -2.748929717172627352e-01
1.700413136327381558e+00 -2.788912125689007593e-01
1.695027892434092021e+00 -2.829826321519010035e-01
1.689518141186588718e+00 -2.871143606359334854e-01
1.683927090561282425e+00 -2.912734734583475871e-01
1.678186104034446124e+00 -2.955011105991137144e-01
1.672383080494658891e+00 -2.997703494219233766e-01
1.666749340700415027e+00 -3.039568320049503281e-01
1.661002046315587899e+00 -3.083467826794014099e-01
1.655547775870738647e+00 -3.125244666251417724e-01
1.650657895103895934e+00 -3.162198405313886851e-01
1.646435193233349192e+00 -3.194004932147891385e-01
1.642590118570331548e+00 -3.222990104284602086e-01
1.639367207081086963e+00 -3.247335754146440379e-01
1.636816222187525760e+00 -3.266615520294881558e-01
1.635068157172883341e+00 -3.279904971435004812e-01
1.634415189277841796e+00 -3.284956712355635022e-01
1.634775644888546431e+00 -3.282396535101970714e-01
1.623848820849306929e+00 -3.366104454662323664e-01
1.624074163450960562e+00 -3.364549014715897957e-01
1.623684932442245321e+00 -3.367801824640984099e-01
1.622508191975600811e+00 -3.376672984516115306e-01
1.620313638271985379e+00 -3.393619258294696128e-01
1.617286571513996574e+00 -3.417844167118889165e-01
1.613590744080342754e+00 -3.447975598368044348e-01
1.609248097521440046e+00 -3.482352191223510030e-01
1.604250713204815160e+00 -3.519370402945762311e-01
1.598710270033699921e+00 -3.558981581290814322e-01
1.592900476723866365e+00 -3.602291610814016276e-01
1.586938082419512508e+00 -3.648353264246956273e-01
1.581045738406078982e+00 -3.695203962427711653e-01
1.574882924613524082e+00 -3.742549246848324018e-01
1.568266057629817078e+00 -3.791427722508184939e-01
1.561819096194640988e+00 -3.840266338735082163e-01
1.555505885864658877e+00 -3.889665200428625291e-01
1.549254291480842927e+00 -3.937969037298223451e-01
1.542821841999157062e+00 -3.985982310193274536e-01
1.536483150297481171e+00 -4.032425856544774589e-01
1.530583699601934855e+00 -4.074880767676088422e-01
1.525434252635312404e+00 -4.112676548289073697e-01
1.520712105287040039e+00 -4.148269007233630901e-01
1.515845727036374102e+00 -4.185240726493677510e-01
1.511108156068627917e+00 -4.221800487411725422e-01
1.506702247298077113e+00 -4.255678961114895409e-01
1.502691261129151634e+00 -4.286273091214894415e-01
1.499219073389101098e+00 -4.312804486061329046e-01
1.496198624698215296e+00 -4.337093618243478277e-01
1.493052039781981311e+00 -4.363468142798944682e-01
1.489412398710526997e+00 -4.391202324970873705e-01
1.485449773798463324e+00 -4.419043433453487824e-01
1.482123785245808456e+00 -4.442235281127626112e-01
1.479864595173915998e+00 -4.458671436438931268e-01
1.478715648154065310e+00 -4.467725573446533760e-01
1.478286726750748237e+00 -4.471446093486696749e-01
1.483337703197692203e+00 -4.433150505619036230e-01
1.483218849020214725e+00 -4.431692717958224392e-01
1.483164085865389836e+00 -4.430892869247837762e-01
1.482984924890987211e+00 -4.429975932977509023e-01
1.482773273947041837e+00 -4.428390905339048556e-01
1.482830209134940791e+00 -4.428781360566768077e-01
1.482773089396469901e+00 -4.428143522117232167e-01
1.482691922189337319e+00 -4.427526862280002917e-01
1.482567000778104438e+00 -4.426766051780761102e-01
1.482620123461085626e+00 -4.427198159294842839e-01
1.482518286919629169e+00 -4.426645611044453532e-01
1.482293237650013973e+00 -4.425097511699496722e-01
1.482222512710528850e+00 -4.424553862333905907e-01
1.482209920983559082e+00 -4.424511023454376635e-01
1.482332853303687692e+00 -4.425282511590923895e-01
1.482458489337288521e+00 -4.426095402985660843e-01
1.482389197905050748e+00 -4.425527675420513618e-01
1.482330174910367004e+00 -4.425175338072036002e-01
1.482378881747586030e+00 -4.425458167572383084e-01
1.482357235252080407e+00 -4.425378695015224073e-01
1.482285913690396972e+00 -4.424863586886318423e-01
1.482308900102406790e+00 -4.424971983876095361e-01
1.482276350458685332e+00 -4.424775109002074269e-01
1.482395350933554123e+00 -4.425589822730568446e-01
1.482324528240299921e+00 -4.425115051431141588e-01
1.482312335590723285e+00 -4.425071247629497884e-01
1.482358892739406020e+00 -4.425460349910534386e-01
1.482348501774713112e+00 -4.425380235362953441e-01
1.482321644962048435e+00 -4.425225848198495182e-01
1.482288012574007219e+00 -4.425061021220930702e-01
1.482349018245280314e+00 -4.425498987277690643e-01
1.482342930439058959e+00 -4.425451876992287925e-01
1.482444787872693404e+00 -4.426102859056535443e-01
1.482422697207174789e+00 -4.425873779176975331e-01
1.482528119110665621e+00 -4.426493887792559701e-01
1.482596660550050904e+00 -4.426899529926548449e-01
1.482600706416518754e+00 -4.426905241846576522e-01
1.482689471986705199e+00 -4.427506552205460744e-01
1.482716219811751168e+00 -4.427698594985698399e-01
1.482685484243418284e+00 -4.427518836197221752e-01
1.482740151145343743e+00 -4.427899890319893506e-01
1.482750746528355368e+00 -4.427995034697728705e-01
1.482714310204532149e+00 -4.427749268559603713e-01
1.482740507074007397e+00 -4.427942097064404003e-01
1.482706833813282721e+00 -4.427737754699977990e-01
1.482602542710810711e+00 -4.427040533143909995e-01
1.482651174756017376e+00 -4.427367209731739583e-01
1.482632164748572956e+00 -4.427252914890591473e-01
1.482690837006714002e+00 -4.427667720200318957e-01
1.482745763028863406e+00 -4.428049985358478713e-01
1.482718680859370419e+00 -4.427891972132131371e-01
1.482705570823090069e+00 -4.427792715255024492e-01
1.482696432012564403e+00 -4.427749911658955817e-01
1.482642566169749543e+00 -4.428263362750267662e-01
1.482063872419012274e+00 -4.432598670933077245e-01
1.480352781176199395e+00 -4.445548979161350611e-01
1.477812128433067862e+00 -4.464901395359994196e-01
1.474614564838262476e+00 -4.489506775794128712e-01
1.470782219264870294e+00 -4.518462974019150646e-01
1.466623889145699966e+00 -4.550171169444010011e-01
1.461953651883207472e+00 -4.585391836789435294e-01
1.457284429188030694e+00 -4.620411889881922418e-01
1.452838121036501340e+00 -4.654282969734197528e-01
1.448892593352430591e+00 -4.689699523002487380e-01
1.445954000923698191e+00 -4.729207097856600317e-01
1.444624260336628829e+00 -4.775355829261994645e-01
1.445010946692996345e+00 -4.829373022326653997e-01
1.447204563267801003e+00 -4.884484144304263031e-01
1.450703243507679430e+00 -4.938937304754585367e-01
1.454836117073857960e+00 -4.995083586789626495e-01
1.459419838919066681e+00 -5.055810798094919623e-01
1.464351051689180006e+00 -5.120992885668574912e-01
1.469574826090011221e+00 -5.189903363834836858e-01
1.474934647463241877e+00 -5.260185039903325643e-01
1.479926200448012041e+00 -5.330229417586377361e-01
1.484334896102957657e+00 -5.401655760812457130e-01
1.488401472794689484e+00 -5.472557387727853273e-01
1.492433105527449788e+00 -5.539301535140286337e-01
1.496987068937864152e+00 -5.607132226033219036e-01
1.502076794028809337e+00 -5.676335956967262231e-01
1.507411385806947557e+00 -5.747101149377237261e-01
1.512789018058521062e+00 -5.817475324512662027e-01
1.517905412981137125e+00 -5.884676695886207343e-01
1.522888080860911764e+00 -5.949391263105650030e-01
1.527865698646606596e+00 -6.014692139664378212e-01
1.532848589870392519e+00 -6.080164530127629696e-01
1.537685330453959276e+00 -6.143969782311573535e-01
1.542357323814287806e+00 -6.206142061714605695e-01
1.546446125761092194e+00 -6.260417646173893624e-01
1.550262029345991888e+00 -6.310759413072462021e-01
1.553779969183507026e+00 -6.357118348049488610e-01
1.556925643938745107e+00 -6.398644518987309793e-01
1.559591082261250206e+00 -6.433908892999725682e-01
1.561824424221903040e+00 -6.463679621197724323e-01
1.563773197810669258e+00 -6.489855480385736675e-01
1.565625196893859483e+00 -6.514961969112038620e-01
1.567464331712629777e+00 -6.539895457748852170e-01
1.568745790959497732e+00 -6.557500763477737138e-01
1.569592140725615925e+00 -6.569193064700916684e-01
1.562312839690435551e+00 -6.451738104381836703e-01
1.562161631445771359e+00 -6.450834361839061781e-01
1.562043645963671512e+00 -6.450239089189045982e-01
1.561978585907976447e+00 -6.450241198882277205e-01
1.561838609909032893e+00 -6.450251218241366269e-01
1.561789147959963930e+00 -6.449959935574848258e-01
1.561819482480894417e+00 -6.449938550068680110e-01
1.561823562988849945e+00 -6.450144247608083914e-01
1.561843362999814300e+00 -6.449994618855168227e-01
1.561819484799682911e+00 -6.450281003414175540e-01
1.561856431831164072e+00 -6.450395960546493335e-01
1.561973064870070926e+00 -6.450471861415748576e-01
1.562050661442812238e+00 -6.450426286011482491e-01
1.562055652383742999e+00 -6.450553267402463486e-01
1.562075769346434662e+00 -6.450551725185997842e-01
1.562034312037551720e+00 -6.450532862324610539e-01
1.562076351097829274e+00 -6.450507651103042361e-01
1.562111270174554312e+00 -6.450459267515612494e-01
1.562150142894515925e+00 -6.450497480650756454e-01
1.562095919157055368e+00 -6.450525967755725842e-01
1.562079606872797122e+00 -6.450465609280991996e-01
1.562119414446685228e+00 -6.450480763092651948e-01
1.562193420736971428e+00 -6.450466516834351127e-01
1.562162537987017208e+00 -6.450524144532594484e-01
1.562216967929761502e+00 -6.450465993151878186e-01
1.562200436834603634e+00 -6.450314464148310112e-01
1.562267609359663911e+00 -6.450239875017147462e-01
1.562315349077634252e+00 -6.450149989167007769e-01
1.562334480417134408e+00 -6.450003824311362211e-01
1.562395574088867756e+00 -6.449868559822075076e-01
1.562376423179841600e+00 -6.449804097977283046e-01
1.562391150843127186e+00 -6.449774271658560432e-01
1.562422678845667434e+00 -6.449803700729883627e-01
1.562360939130015280e+00 -6.449876036187290884e-01
1.562410936868117606e+00 -6.449871010622745260e-01
1.562408867510816091e+00 -6.449898482250555620e-01
1.562382048924036981e+00 -6.449900862575844718e-01
1.562426251598919791e+00 -6.450936723649279836e-01
1.562658433244358269e+00 -6.454068804698206430e-01
1.563187097738466758e+00 -6.461207240885645797e-01
1.564008661315769322e+00 -6.472304035247701259e-01
1.565285198286445523e+00 -6.489368205888697005e-01
1.567013512561545419e+00 -6.512331175033797548e-01
1.569192337757225220e+00 -6.541226081186229946e-01
1.571716377445143920e+00 -6.574304504260634063e-01
1.574558536759038008e+00 -6.611094289852043060e-01
1.577698881742525927e+00 -6.651757041294559247e-01
1.580988561505043855e+00 -6.694928408967645295e-01
1.584212806717463673e+00 -6.737502376088864153e-01
1.587306550458335908e+00 -6.778503952611709682e-01
1.589846185361712960e+00 -6.812579354720289526e-01
1.591465856642555909e+00 -6.835107013854015978e-01
1.592399701468520723e+00 -6.848554782059274038e-01
1.592672291235000426e+00 -6.852188855890212205e-01
1.592233940258395153e+00 -6.846146490724558387e-01
1.592265790628714539e+00 -6.845629131313746285e-01
1.592323426797960462e+00 -6.845360325955318626e-01
1.592279533208377673e+00 -6.845337580008858946e-01
1.592280892180995888e+00 -6.845270342243630068e-01
1.592290633049365356e+00 -6.845196983389640888e-01
1.592313855906305031e+00 -6.845464038032147425e-01
1.592480846212729562e+00 -6.847952022635174218e-01
1.593036837527435745e+00 -6.856136778242255536e-01
1.594091791501174749e+00 -6.871562433738354070e-01
1.595630886771416623e+00 -6.894646580322670859e-01
1.597628619371008307e+00 -6.925522937858382688e-01
1.599863542028898467e+00 -6.962641992862583784e-01
1.601891194825560527e+00 -7.000837367792449584e-01
1.603444847845341581e+00 -7.038876376845917271e-01
1.604394553992698480e+00 -7.074286367951545529e-01
1.604870183060006950e+00 -7.106627723369500771e-01
1.605059443124037255e+00 -7.135429126629382335e-01
1.605094107765895561e+00 -7.157540090199764338e-01
1.605070846341272395e+00 -7.168398538601289394e-01
1.605036098596776872e+00 -7.174880489371197045e-01
1.604808943637043850e+00 -7.188893949099490754e-01
1.604075768139908043e+00 -7.210822966330613371e-01
1.602345227819200080e+00 -7.236664946311441859e-01
1.599351759795426764e+00 -7.270497305399834520e-01
1.595481661607060175e+00 -7.307726325806537249e-01
1.591124800471925171e+00 -7.348390366195612922e-01
1.586318882420131748e+00 -7.392349589776092689e-01
1.581437379361049445e+00 -7.434961840215545958e-01
1.576646010375362339e+00 -7.474191732741894967e-01
1.571498082242158034e+00 -7.514838110418575745e-01
1.566133958873496601e+00 -7.556956031315652522e-01
1.560993824089619952e+00 -7.596629793425295762e-01
1.555826069838042169e+00 -7.636171341261881462e-01
1.550765058666171647e+00 -7.674176167358912615e-01
1.545787698134583499e+00 -7.711163142824916106e-01
1.541467407796607736e+00 -7.743877373136087705e-01
1.538063509897265480e+00 -7.770531009095640318e-01
1.536004731057065920e+00 -7.787339653887750401e-01
1.535214810412298680e+00 -7.794283572491155221e-01
1.534697780703306869e+00 -7.798815476371470101e-01
1.533397259695860493e+00 -7.809536161236366736e-01
1.530209039174552421e+00 -7.833408373611692177e-01
1.525687462734864663e+00 -7.864966852779078366e-01
1.520791942739213587e+00 -7.898972102886323565e-01
1.515187890778305624e+00 -7.939701392149839387e-01
1.508949050633649147e+00 -7.986713170374958315e-01
1.503086888758097706e+00 -8.031839407307153067e-01
1.497634824387392261e+00 -8.074317265287174195e-01
1.492739228687353759e+00 -8.111248514706618229e-01
1.488325181029803490e+00 -8.144063105353237519e-01
1.484946458696871918e+00 -8.169289691845701418e-01
1.483084621664596980e+00 -8.183397312030460391e-01
1.482226359027481344e+00 -8.189940965621024249e-01
1.482431184129841206e+00 -8.188403462720845738e-01
1.483213322902144471e+00 -8.182504392539432514e-01
1.472474483027164327e+00 -8.267611387286176727e-01
1.471923652993768705e+00 -8.271891049711080912e-01
1.470653314631627406e+00 -8.281564298523031997e-01
1.468548414620495013e+00 -8.297505028285984130e-01
1.465445717590708075e+00 -8.320899674789281608e-01
1.461481993993840378e+00 -8.350930803582374828e-01
1.456751943115904391e+00 -8.386488567709914355e-01
1.451275148017474370e+00 -8.427208059839441656e-01
1.445111409819190618e+00 -8.472336825939380534e-01
1.438451202858114231e+00 -8.520660340736435634e-01
1.431637621383187842e+00 -8.570427862487620674e-01
1.424903335765470791e+00 -8.619252049357686296e-01
1.418149431168582719e+00 -8.667851070120994317e-01
1.410360610125351188e+00 -8.723445610865434574e-01
1.401525834872986875e+00 -8.788099334813032071e-01
1.392096498805981186e+00 -8.858366872569249928e-01
1.382941114130100235e+00 -8.927904600847426098e-01
1.374030506959876385e+00 -8.994648552238428962e-01
1.365379408704077369e+00 -9.059049162164380942e-01
1.356778035846536445e+00 -9.121432890277425543e-01
1.348436098585952481e+00 -9.181774445665000783e-01
1.340210595731459842e+00 -9.242036993396011146e-01
1.332901211590833634e+00 -9.296728800727044328e-01
1.326730697821578042e+00 -9.343642176597753979e-01
1.321639040100714979e+00 -9.382702824972268818e-01
1.317034925894106978e+00 -9.419144099848287821e-01
1.311470630376454727e+00 -9.461245019458628391e-01
1.305435725903131061e+00 -9.504540920542229321e-01
1.298965641641425028e+00 -9.550422888779327435e-01
1.291126159765674020e+00 -9.606683590551100549e-01
1.283499245854037740e+00 -9.662015025208592345e-01
1.276057863957283267e+00 -9.716219687312788178e-01
1.269699274032127123e+00 -9.762841562060335932e-01
1.267942785227314406e+00 -9.774563608122446290e-01
1.264530953263527158e+00 -9.791063553010277420e-01
1.257880212149096177e+00 -9.817817076379614649e-01
1.250349493429271597e+00 -9.834210921804565908e-01
1.244141884554832433e+00 -9.826070709648923041e-01
1.238610648436392569e+00 -9.799137266990569639e-01
1.233103666865606129e+00 -9.753550983881015268e-01
1.228028759364143241e+00 -9.687674093888215543e-01
1.222865069299382101e+00 -9.611011983167182526e-01
1.217216608302631453e+00 -9.526960407456612767e-01
1.210920826441477471e+00 -9.436426095621789356e-01
1.203757579244355336e+00 -9.340423119024492404e-01
1.195993290977994672e+00 -9.237626620538147426e-01
1.187682708379537377e+00 -9.128104506238813309e-01
1.178948605946548378e+00 -9.011466057683423792e-01
1.169834839958939554e+00 -8.889161002523899846e-01
1.160979309809751392e+00 -8.768098983242165190e-01
1.152432029450046302e+00 -8.649587435927452717e-01
1.144128237236162748e+00 -8.533128892986113767e-01
1.135986827429573909e+00 -8.419397098463847762e-01
1.127988756203619269e+00 -8.308206918983269684e-01
1.120246764197520006e+00 -8.200733811721997446e-01
1.112666756759186804e+00 -8.096012896323507846e-01
1.105214901898823987e+00 -7.992855194126944340e-01
1.097982938332500158e+00 -7.892537588875930821e-01
1.090774158379023584e+00 -7.794400673376510325e-01
1.083597216719304868e+00 -7.696450930983986805e-01
1.076236828547681323e+00 -7.593885559328196200e-01
1.068715161620207077e+00 -7.490823978912658498e-01
1.060905287312638556e+00 -7.382797467917296963e-01
1.052824059069921159e+00 -7.272844116074677068e-01
1.044885227303608888e+00 -7.163381849652039612e-01
1.037133164194078416e+00 -7.055685046650413961e-01
1.029402049445180323e+00 -6.947750946712598630e-01
1.021984002146178572e+00 -6.843769548290773441e-01
1.014733611991083251e+00 -6.742809968651549690e-01
1.007659134446277527e+00 -6.645886691222314679e-01
1.000683948073748386e+00 -6.550050181098640012e-01
9.940580386239484811e-01 -6.459034092689667217e-01
9.875532346497906122e-01 -6.368435556018166022e-01
9.805385343878607607e-01 -6.271466404053589461e-01
9.740150567182803698e-01 -6.180424433789218908e-01
9.676614485684132960e-01 -6.093272071704327608e-01
9.612509183053790096e-01 -6.002662723393636934e-01
9.551543950820283735e-01 -5.917758709098253078e-01
9.490092552878516274e-01 -5.831158703388781284e-01
9.435590024173144963e-01 -5.753833078737268236e-01
9.390650502228943264e-01 -5.689086299966564786e-01
9.350038666633339046e-01 -5.631502724707863061e-01
9.322254726395841073e-01 -5.590188996530067733e-01
9.300419976170570813e-01 -5.556161427457070312e-01
9.281577227432967758e-01 -5.527859018770023836e-01
9.276425954874127910e-01 -5.518667191520941762e-01
9.276341043765888861e-01 -5.514379999586415115e-01
9.217937393825254011e-01 -5.423013081406310443e-01
9.196138787357316380e-01 -5.394674205285018287e-01
9.177469894180328991e-01 -5.364508015945030905e-01
9.152158135317171039e-01 -5.315542557820505110e-01
9.144894693454636014e-01 -5.305365222867745034e-01
9.130654701535673157e-01 -5.290453810248011424e-01
9.112515944908134990e-01 -5.276783383669338967e-01
9.092544471455621391e-01 -5.266366961022099780e-01
9.075895803341796908e-01 -5.261867352885127858e-01
9.064289958394520230e-01 -5.255060978739195532e-01
9.059466899622842240e-01 -5.250765242194636029e-01
9.062245467484603134e-01 -5.248550587598975747e-01
9.061289939590028153e-01 -5.253405669021921076e-01
9.055484721059100517e-01 -5.265706358238778639e-01
9.056549424687097005e-01 -5.264307438827657837e-01
9.055120521525334976e-01 -5.267172093949458178e-01
9.054352209658326212e-01 -5.269293154673676538e-01
9.053220051679340408e-01 -5.271874472296120828e-01
9.051461721438097685e-01 -5.275599563713624374e-01
9.051751800547399585e-01 -5.275249555534459178e-01
9.050094509644173169e-01 -5.278950257725599782e-01
9.049492610369505030e-01 -5.280538454344342325e-01
9.048037905068675446e-01 -5.283397407951631042e-01
9.046361370620241704e-01 -5.286613569236982002e-01
9.043610641279605789e-01 -5.291985513309548361e-01
9.042084345024991032e-01 -5.295214612664379539e-01
9.038441641125584125e-01 -5.302793290131287973e-01
9.039322452763169924e-01 -5.300921666482700800e-01
9.039438103678363312e-01 -5.300793457148946786e-01
9.038830707903886541e-01 -5.301980208986594167e-01
9.036698843875079490e-01 -5.306198420386224468e-01
9.037717141462821013e-01 -5.304558508369422443e-01
9.035992649643450614e-01 -5.308130679890078474e-01
9.034701644197216108e-01 -5.310870941277449075e-01
9.033779145550336898e-01 -5.313368308974452114e-01
9.033865057248817720e-01 -5.313229085443055277e-01
9.033426028665828555e-01 -5.313997992306190854e-01
9.033304249481809434e-01 -5.314341554824808522e-01
9.030677916197448196e-01 -5.319854997315622835e-01
9.029763668138719446e-01 -5.321785954557102238e-01
9.029138439623949353e-01 -5.323327523946133066e-01
9.028488145849580260e-01 -5.324596992183587840e-01
9.027750289194118594e-01 -5.326079269533814387e-01
9.027738147246404665e-01 -5.326102403415449160e-01
9.027689807364427388e-01 -5.326433784377868630e-01
9.028077904745324123e-01 -5.325709581349772348e-01
9.028649855828640991e-01 -5.324597508353156039e-01
9.028594902131646949e-01 -5.324675381898404947e-01
9.028307220498006380e-01 -5.325299339292876022e-01
9.028499557202713799e-01 -5.324896137766679249e-01
9.028722510995995654e-01 -5.324382777752113549e-01
9.027730909751052746e-01 -5.326519339771569328e-01
9.027699018202640646e-01 -5.326607238825479262e-01
9.027544044672081158e-01 -5.326832888975456815e-01
9.027729666025399169e-01 -5.326413585045035592e-01
9.027226440546012309e-01 -5.327495853081037902e-01
9.027364141584344193e-01 -5.326887094359695762e-01
9.027649462238467315e-01 -5.326256972022334057e-01
9.027146588715577735e-01 -5.327112961102919986e-01
9.027109115988440902e-01 -5.326921726607579677e-01
9.025538229864688011e-01 -5.326038199879096213e-01
9.019120740775219414e-01 -5.319014784230376991e-01
9.007589799047955870e-01 -5.305621241530629195e-01
8.991744914881852901e-01 -5.285889853624859969e-01
8.972110870456555531e-01 -5.259161148092034166e-01
8.950863675001501374e-01 -5.227016877428788399e-01
8.931546340906731940e-01 -5.194253158080148758e-01
8.917089095229409068e-01 -5.165386856679563543e-01
8.904698290514309056e-01 -5.138577550465646127e-01
8.896948203455146142e-01 -5.122433988988038811e-01
8.896099021347370073e-01 -5.120721017461892233e-01
8.896031751555908418e-01 -5.120630160410212239e-01
8.892322153923768457e-01 -5.120430644382800711e-01
8.892071788401055832e-01 -5.120264272978248821e-01
8.892645580486252532e-01 -5.119901229908191409e-01
8.892034860766304671e-01 -5.119057224516400106e-01
8.891294009523725839e-01 -5.117958514889731081e-01
8.891117266913178829e-01 -5.117993227518849997e-01
8.889768269943082446e-01 -5.119440860878613497e-01
8.889113793790450746e-01 -5.120318410144912846e-01
8.888355653169224269e-01 -5.121570056961705086e-01
8.888637041593688837e-01 -5.120864103893647545e-01
8.887905456924658498e-01 -5.121530182099580664e-01
8.889918771076716908e-01 -5.119375218115865822e-01
8.891328051085539697e-01 -5.117713536820566178e-01
8.890948473424981069e-01 -5.118781495125827030e-01
8.891239118622974447e-01 -5.118517634871103672e-01
8.891145006037125542e-01 -5.118937530394351842e-01
8.890793606660639670e-01 -5.119800954776678736e-01
8.890932898363375081e-01 -5.119735749042572115e-01
8.890630280680842379e-01 -5.120472178179183986e-01
8.890250811160711475e-01 -5.121341408547436247e-01
8.890074890525503370e-01 -5.121849213361344688e-01
8.890000752325836197e-01 -5.122106909092238869e-01
8.889985319418877152e-01 -5.122259706822546166e-01
8.889971738905605436e-01 -5.122408938564174674e-01
8.889683335416589394e-01 -5.123057099792446278e-01
8.889476640777679295e-01 -5.123518028165537919e-01
8.889566685478437202e-01 -5.123432766995554832e-01
8.889651076178169964e-01 -5.123359076349648378e-01
8.889193619841616600e-01 -5.124319592368368204e-01
8.889154357508111115e-01 -5.124442317786226386e-01
8.889203067303564909e-01 -5.124433005183695045e-01
8.889397672813955653e-01 -5.124125723020622747e-01
8.889346539683381510e-01 -5.124294571837287871e-01
8.889304948002786366e-01 -5.124465852687519751e-01
8.889497549112228558e-01 -5.124138422145531058e-01
8.889045753558950658e-01 -5.125070713756015861e-01
8.889184127404998748e-01 -5.124857607505209911e-01
8.888889214508548520e-01 -5.125451909882312584e-01
8.888901098510794130e-01 -5.125460571571102131e-01
8.889035328238393818e-01 -5.125263927300720557e-01
8.888764696954053468e-01 -5.125828886557755038e-01
8.888650868322980347e-01 -5.126082741349617944e-01
8.888646212409150316e-01 -5.126108460899871933e-01
8.888520545617504265e-01 -5.126377223768530111e-01
8.888514407585228483e-01 -5.126421476416894718e-01
8.888726001499082097e-01 -5.126056977029760375e-01
8.888492197444136655e-01 -5.126523653259730251e-01
8.888354181646397345e-01 -5.126809499858966390e-01
8.888324177060445974e-01 -5.126885461613613915e-01
8.888170150317271645e-01 -5.127213019903253954e-01
8.887939950845289427e-01 -5.127672100440493486e-01
8.888075385507128168e-01 -5.127443779697734572e-01
8.888028648563706113e-01 -5.127566919610607732e-01
8.887995098072536404e-01 -5.127639273252712071e-01
8.887751655842117682e-01 -5.128120915602355501e-01
8.887912937107022016e-01 -5.127831933332059888e-01
8.887990231978408762e-01 -5.127713013905795814e-01
8.887909611814064359e-01 -5.127872260492084555e-01
8.887968992621879671e-01 -5.127778402052723949e-01
8.888042104798419274e-01 -5.127654936303893685e-01
8.888039420843092397e-01 -5.127672266396120504e-01
8.887926948017547124e-01 -5.127905065141520335e-01
8.887965794411242237e-01 -5.127856544958488971e-01
8.887972681769535921e-01 -5.127861797594169824e-01
8.887754018771868436e-01 -5.127376327728100369e-01
8.884533230933654435e-01 -5.122799895457775810e-01
8.873278268055916351e-01 -5.106617598430426286e-01
8.852726579502234738e-01 -5.076795781423315557e-01
8.824714260073442951e-01 -5.035489982302863154e-01
8.791280245584996988e-01 -4.985650795145932235e-01
8.753045339576241979e-01 -4.929525037147096667e-01
8.713210179302490754e-01 -4.869018011908120558e-01
8.672263551908460100e-01 -4.804384189390706328e-01
8.629199477343812985e-01 -4.734827272123539044e-01
8.582805021110579968e-01 -4.661950066619213184e-01
8.533148710503565271e-01 -4.589381046051413393e-01
8.479636285147689190e-01 -4.515438779049917306e-01
8.423095105446548603e-01 -4.437894241187422817e-01
8.363127110219229499e-01 -4.356367494584407751e-01
8.300355518630726515e-01 -4.271993349403549467e-01
8.235509355424005529e-01 -4.185306173260482931e-01
8.169450584390363090e-01 -4.096385966767122633e-01
8.102974058056496842e-01 -4.005116598183419696e-01
8.036218864183141131e-01 -3.911977398403048145e-01
7.969717479193532128e-01 -3.817257140246658742e-01
7.904171886907972455e-01 -3.721601941477220565e-01
7.840559003120507464e-01 -3.625571566933064038e-01
7.783759205023822458e-01 -3.536743369071654874e-01
7.735417213274367043e-01 -3.458477470230633122e-01
7.692123735020305331e-01 -3.388593092201276913e-01
7.651810328047934373e-01 -3.325929804367008247e-01
7.612311906951829688e-01 -3.267079326382987814e-01
7.573827667151697973e-01 -3.210798595310140335e-01
7.534786469566610023e-01 -3.154449529855655188e-01
7.494414166028251501e-01 -3.096879891410038721e-01
7.450558738399039038e-01 -3.034233184246657444e-01
7.404558046074537492e-01 -2.969107033222737058e-01
7.357477643075680529e-01 -2.901419439479639983e-01
7.311332710620312980e-01 -2.832718781779455797e-01
7.267473215234387940e-01 -2.765631156923809009e-01
7.224519710432433239e-01 -2.699694629572131910e-01
7.182340641397234604e-01 -2.635796319348251426e-01
7.140284626613037089e-01 -2.573017135114539222e-01
7.118229449592969882e-01 -2.534349133969093226e-01
7.105323198133814966e-01 -2.495646274433663270e-01
7.085151831728399019e-01 -2.422964190420892061e-01
7.089071166227520759e-01 -2.363826651248674415e-01
7.107050507512355786e-01 -2.307155729064855332e-01
7.138342967518027660e-01 -2.261466033686905241e-01
7.184751487189076080e-01 -2.218408740497807563e-01
7.242215411423089666e-01 -2.171852513723195599e-01
7.306472719341725597e-01 -2.125626957042421328e-01
7.373852269053109421e-01 -2.079766556778200881e-01
7.438571499511590357e-01 -2.029650439656645322e-01
7.504493993447555189e-01 -1.978360010321560114e-01
7.570315690908566708e-01 -1.929945497002435451e-01
7.634612960225329870e-01 -1.880760366702080855e-01
7.693597519784949323e-01 -1.837674886016249787e-01
7.747762573584681123e-01 -1.793706836918090297e-01
7.800903474117925063e-01 -1.751155624014649748e-01
7.854367863725396637e-01 -1.706591483715331758e-01
7.914002422914906409e-01 -1.655918171661164007e-01
7.979607282658724987e-01 -1.608111939250390643e-01
8.051297261279879436e-01 -1.562094694662236605e-01
8.118080532696217988e-01 -1.517933570991322478e-01
8.175812281803020998e-01 -1.477310221729377648e-01
8.221338070818052790e-01 -1.443818574661500098e-01
8.254766540628866167e-01 -1.418768065979564563e-01
8.278305972866299989e-01 -1.401298690795929336e-01
8.293449452723735682e-01 -1.389362638162209562e-01
8.302143650908969663e-01 -1.382458283531308174e-01
8.307419504439507163e-01 -1.378263761546917321e-01
8.262478683333435159e-01 -1.410973610694721270e-01
8.261648188852280805e-01 -1.409373299858140971e-01
8.261416730716847345e-01 -1.408484427177222886e-01
8.261343582565964239e-01 -1.407583522978466117e-01
8.262606508887415657e-01 -1.405507328389492550e-01
8.265802027864285195e-01 -1.403182381176582283e-01
8.271851815050270673e-01 -1.398855144592611732e-01
8.278748876740408269e-01 -1.393963516725792162e-01
8.284808133070354907e-01 -1.389689925627339007e-01
8.292049608021826446e-01 -1.384718748128924426e-01
8.301772511191495285e-01 -1.377924801933958499e-01
8.314890432110872975e-01 -1.368484126383041344e-01
8.328703823679411977e-01 -1.358453310234230271e-01
8.341792436074204620e-01 -1.348756624438707807e-01
8.354207082459033096e-01 -1.339440859157511876e-01
8.366082792745921370e-01 -1.330495761191683168e-01
8.377482212295974673e-01 -1.321819737062287503e-01
8.389112885293884547e-01 -1.312927413181194658e-01
8.403175203597675891e-01 -1.302130876723548158e-01
8.418476883372377761e-01 -1.290319944128305862e-01
8.433904720579092906e-01 -1.278434028535686828e-01
8.448272334272546313e-01 -1.267416246713516936e-01
8.461044428372929138e-01 -1.257672321037976160e-01
8.474838133542847984e-01 -1.247226981614377728e-01
8.492141651756501819e-01 -1.234295983325690432e-01
8.514004657299589773e-01 -1.218048754606018691e-01
8.540202006625325915e-01 -1.198633020180215059e-01
8.569928950918603849e-01 -1.176599338846606724e-01
8.601143527435899383e-01 -1.153532932738735584e-01
8.637581076057315732e-01 -1.126952624565506905e-01
8.677948902508207940e-01 -1.097698532211774519e-01
8.715501456660476043e-01 -1.070509614085353028e-01
8.748995609055519873e-01 -1.046317402505489436e-01
8.781574075269039659e-01 -1.022786663463367829e-01
8.812130101719242159e-01 -1.000740931607573547e-01
8.837322730876442378e-01 -9.824060684350365003e-02
8.858500715075247056e-01 -9.663119920860872847e-02
8.878980379300336345e-01 -9.505217227126218360e-02
8.900698985433449506e-01 -9.343352454076256364e-02
8.922842930927605831e-01 -9.186032167306422413e-02
8.948201172239499401e-01 -9.007894319626345847e-02
8.979403621288726267e-01 -8.780143557832773005e-02
9.020161398524951801e-01 -8.475044344168400356e-02
9.068988641600688183e-01 -8.103824133913421768e-02
9.116161797833250979e-01 -7.744528901295884282e-02
9.165810090007764366e-01 -7.373950058178710409e-02
9.226245074822938541e-01 -6.934930844869831301e-02
9.287142938883012899e-01 -6.493535145216229598e-02
9.349420452954223526e-01 -6.038088112682642172e-02
9.414128404148884854e-01 -5.562083216393091251e-02
9.482660275886728440e-01 -5.054275500866629162e-02
9.555599444620600513e-01 -4.511927375484078157e-02
9.630570074991408047e-01 -3.958762698123505924e-02
9.709357914193872396e-01 -3.377299649489658162e-02
9.793405588819372731e-01 -2.753574246173299406e-02
9.880438151755999154e-01 -2.101176886788599929e-02
9.970049076672179433e-01 -1.422835738539159414e-02
1.004925739916852079e+00 -8.170283984184617890e-03
1.011919374643691194e+00 -2.786777557271197334e-03
1.019215003641368300e+00 2.810042217392374510e-03
1.025479433127436613e+00 7.377067696042176326e-03
1.035933733568622950e+00 1.424805287864602810e-02
1.043872629417985864e+00 1.806738422005958744e-02
1.049535129427954683e+00 1.906245593049438886e-02
1.055806642825465103e+00 1.871773356070571825e-02
1.062073770723210631e+00 1.632788624497270510e-02
1.068089916124844718e+00 1.174150131444863347e-02
1.072705638311673537e+00 4.889075198532698632e-03
1.076646996800122214e+00 -2.892551552291095819e-03
1.081593075172822438e+00 -1.019662354827639665e-02
1.087739523277985176e+00 -1.726364987040253027e-02
1.095420873639329384e+00 -2.422308807461258720e-02
1.102578200597402969e+00 -3.213237260616882279e-02
1.110490386801101126e+00 -4.007352727094402184e-02
1.118261966474273006e+00 -4.851530013738475366e-02
1.125596691844664932e+00 -5.763658083191827708e-02
1.132589144758319399e+00 -6.690068050312179826e-02
1.139281295593776555e+00 -7.554461839019024905e-02
1.145318202840039046e+00 -8.376111496480938279e-02
1.151207691774822628e+00 -9.164970868564735473e-02
1.156823835215690988e+00 -9.914619926537093786e-02
1.162264749437522671e+00 -1.064508778835291797e-01
1.167209414270424128e+00 -1.130661085176496439e-01
1.171600689898591119e+00 -1.188026423461233244e-01
1.175574423058149298e+00 -1.238099750530370219e-01
1.179294197530485588e+00 -1.286934812102682735e-01
1.182657408797233689e+00 -1.331245703322607443e-01
1.185605703779885056e+00 -1.371754513028708711e-01
1.187954753421217369e+00 -1.403841460018340759e-01
1.189594915669409669e+00 -1.427948470081009114e-01
1.190655912253222093e+00 -1.444509028758274582e-01
1.191163366650845656e+00 -1.452661406386116516e-01
1.191166764860592586e+00 -1.453259173739227528e-01
1.193007252322643597e+00 -1.481014918899006549e-01
1.193204840319798787e+00 -1.484438966036602248e-01
1.193296533975437557e+00 -1.487129133489695221e-01
1.193358413212700198e+00 -1.487434157154362835e-01
1.193659784914529176e+00 -1.492608434121905359e-01
1.193868685234257487e+00 -1.495415393747598909e-01
1.194505362531502524e+00 -1.504104908886820247e-01
1.195447995430487964e+00 -1.517096497857734483e-01
1.196546918251954139e+00 -1.532174690770519987e-01
1.197605922908008491e+00 -1.546673915862250004e-01
1.198342037725663278e+00 -1.556711552899160689e-01
1.198726940405896224e+00 -1.561960597214213653e-01
1.199114418589208864e+00 -1.567300098177602519e-01
1.199759629723586185e+00 -1.576121492650934264e-01
1.200727066331132686e+00 -1.589258322372762156e-01
1.202027791168835291e+00 -1.606896983626504016e-01
1.203562938348176736e+00 -1.627840929679039150e-01
1.205190468382768332e+00 -1.649863261737913867e-01
1.206920446834199412e+00 -1.673109912537972532e-01
1.208878080044810899e+00 -1.699395468056464076e-01
1.211158032012669361e+00 -1.729801598141775809e-01
1.213552985216937330e+00 -1.761655813960349148e-01
1.216038760823142884e+00 -1.795243974076535243e-01
1.218714143579897380e+00 -1.831932900264637287e-01
1.221512020430335577e+00 -1.870199710685866712e-01
1.224336531844860909e+00 -1.908797868520699381e-01
1.227253334760801007e+00 -1.948680000677291690e-01
1.230164188026480421e+00 -1.987839239289093674e-01
1.233207641225996243e+00 -2.027874078267922209e-01
1.236264951955702518e+00 -2.068521047208785046e-01
1.239630013279419796e+00 -2.113405380348980234e-01
1.243400652053111566e+00 -2.163358791861574870e-01
1.247341248514703294e+00 -2.215773154846573390e-01
1.251430963775520766e+00 -2.270377974540775667e-01
1.255662958157377274e+00 -2.326519693959112900e-01
1.260060125023499289e+00 -2.384656412172790896e-01
1.264721222870379913e+00 -2.446160378761227105e-01
1.269801179127498569e+00 -2.510912389731594363e-01
1.275752968586879588e+00 -2.583250291724779046e-01
1.281842348948515564e+00 -2.653545291799339068e-01
1.287331755833104108e+00 -2.717129217265173424e-01
1.292269632337981200e+00 -2.775830424685182263e-01
1.297417060451411697e+00 -2.840738866512481642e-01
1.302675768147682822e+00 -2.908832264874555151e-01
1.308157838350506808e+00 -2.979949373043014882e-01
1.313440295387686474e+00 -3.050181198431172191e-01
1.319148767430309732e+00 -3.126690394039290388e-01
1.324461841089022096e+00 -3.198369492435512162e-01
1.330421197257815713e+00 -3.278454907367736038e-01
1.335879616388385926e+00 -3.353222901569096193e-01
1.341196157824978030e+00 -3.425460504389363225e-01
1.346544796132031374e+00 -3.497806934106478249e-01
1.351845269164823948e+00 -3.568818696186102368e-01
1.356369797446174585e+00 -3.628100841278442679e-01
1.361226014596683465e+00 -3.692361712583678846e-01
1.366805779775593255e+00 -3.768212185155598859e-01
1.372004597327296072e+00 -3.837965884383842674e-01
1.377340586659267396e+00 -3.908971412508012166e-01
1.383437868584210584e+00 -3.990155857879010837e-01
1.389394172057570209e+00 -4.068255528992812398e-01
1.395779642034855828e+00 -4.151659515076426832e-01
1.400988756724704354e+00 -4.218803477325346329e-01
1.406321451388410138e+00 -4.288433595739941095e-01
1.409853395437057344e+00 -4.335902253798881167e-01
1.416568523679434088e+00 -4.424224375527590070e-01
1.420027671107847667e+00 -4.471404028669926922e-01
1.423075589944210462e+00 -4.511216131514206307e-01
1.424828716557124064e+00 -4.533879509566244304e-01
1.425644113341863362e+00 -4.542747589696383703e-01
1.425939191604371992e+00 -4.544789635082774337e-01
1.426208649565694930e+00 -4.548772528141070137e-01
1.430814418193436799e+00 -4.627048281352218462e-01
1.433156394465474825e+00 -4.679282752837007897e-01
1.413324796861474830e+00 -4.399800933225697652e-01
1.415169406437127186e+00 -4.412310105949615036e-01
1.416076931297522323e+00 -4.432877129037834374e-01
1.416974251632449722e+00 -4.442599077057272638e-01
1.417834330274805543e+00 -4.445613750447506285e-01
1.417744525256409815e+00 -4.452124350812937115e-01
1.418054817419227120e+00 -4.453838178798163461e-01
1.417896921952850109e+00 -4.460319023772451597e-01
1.417900303435106757e+00 -4.463163707885084985e-01
1.418126160482176212e+00 -4.463316215509647855e-01
1.418278082173366261e+00 -4.463245298627552260e-01
1.418312562766851581e+00 -4.464530205791375495e-01
1.418401550087902141e+00 -4.464835644937198977e-01
1.418374601005625069e+00 -4.466266689846212223e-01
1.418369686325939183e+00 -4.467338119271229147e-01
1.418212739286150104e+00 -4.470386024591905816e-01
1.418171035532924673e+00 -4.471081515483493196e-01
1.418237720517995015e+00 -4.470576227461464658e-01
1.418320668960763031e+00 -4.470466233601522177e-01
1.418212871971606948e+00 -4.471994429530880000e-01
1.417994699629439026e+00 -4.475114045809125418e-01
1.418095683519508876e+00 -4.474355740590073571e-01
1.418258014935926292e+00 -4.472063912346093129e-01
1.418124797780160096e+00 -4.474233035234815303e-01
1.417948658642455673e+00 -4.476989059510413926e-01
1.417989946962823655e+00 -4.477081223433922452e-01
1.417971430463376814e+00 -4.477624925045688431e-01
1.417774903336316061e+00 -4.480501780746732887e-01
1.417814097097864101e+00 -4.480020966484571376e-01
1.417647835821651325e+00 -4.482213848627478736e-01
1.417570244592063267e+00 -4.482265130952373666e-01
1.417407939587655097e+00 -4.483552447657289663e-01
1.417412074882856921e+00 -4.482550699830016305e-01
1.417501687638877295e+00 -4.480962381759276414e-01
1.417534647879436172e+00 -4.480291273056248302e-01
1.417548029436220824e+00 -4.480460657515877299e-01
1.417601209678658325e+00 -4.479851109958544741e-01
1.417583010549342104e+00 -4.480278188597455746e-01
1.417681678821065328e+00 -4.479242364078268035e-01
1.417762852860571243e+00 -4.477790118331592129e-01
1.417594034193844221e+00 -4.480030464241897548e-01
1.417611609299981756e+00 -4.480206643095514529e-01
1.417577411904469953e+00 -4.480727869329965696e-01
1.417519418018066357e+00 -4.481441991364562005e-01
1.417547651304037037e+00 -4.480330232117492595e-01
1.417508552734545457e+00 -4.480688966037924548e-01
1.417456756270127016e+00 -4.481261731630405420e-01
1.417503317208234748e+00 -4.480084056875633935e-01
1.417541352925780096e+00 -4.479397420657628137e-01
1.417600279096191462e+00 -4.478257734233895282e-01
1.417526729893067161e+00 -4.477917501643641218e-01
1.417537378006944460e+00 -4.478153154998373853e-01
1.417669890822541579e+00 -4.479989833875260286e-01
1.417939329821727545e+00 -4.483539808007590000e-01
1.418268665451637656e+00 -4.487773177305354189e-01
1.418694807528808832e+00 -4.493227230632168556e-01
1.419531590329779380e+00 -4.504062891419242098e-01
1.420895545221031453e+00 -4.521976202308496950e-01
1.422748534543652577e+00 -4.546572146583832130e-01
1.425055435334855680e+00 -4.577418054720568397e-01
1.427730670496870635e+00 -4.613366931121129499e-01
1.430618328633140202e+00 -4.652760074564192272e-01
1.433401249629735030e+00 -4.691651849732135782e-01
1.436139049439117077e+00 -4.730799105733687338e-01
1.438993279030561956e+00 -4.770247008327591076e-01
1.441757458937574565e+00 -4.810021203837233639e-01
1.444554536748746898e+00 -4.848218988027388487e-01
1.447256048302085540e+00 -4.885414760812288315e-01
1.449905272462634453e+00 -4.922063408916642069e-01
1.452683767780313051e+00 -4.960501699105534512e-01
1.455686886332771213e+00 -5.001351448277606693e-01
1.458942453618674584e+00 -5.044529099014162243e-01
1.462314912815411150e+00 -5.088873289993282034e-01
1.465436538441914127e+00 -5.129861249665405021e-01
1.468179360563112823e+00 -5.166106419398434069e-01
1.470577426385376141e+00 -5.197949110834689801e-01
1.472622709358740511e+00 -5.225075895420111527e-01
1.474396406047170149e+00 -5.248307059186324564e-01
1.475884566984021484e+00 -5.267595313747235330e-01
1.477037000476794759e+00 -5.281281084774313017e-01
1.478939039750124973e+00 -5.302420825519124081e-01
1.481263225569638964e+00 -5.327882464933720863e-01
1.482459553558241216e+00 -5.344212160555030788e-01
1.484547631277108870e+00 -5.377407148452080232e-01
1.487292469668741957e+00 -5.420771025536729182e-01
1.490617707616810561e+00 -5.468854671873708551e-01
1.494397558360642808e+00 -5.519322526215030278e-01
1.498127306247538870e+00 -5.567923950083559781e-01
1.501595701703909880e+00 -5.613089873328039880e-01
1.505157198526698714e+00 -5.659679121707228422e-01
1.509240445422058929e+00 -5.712761095919234311e-01
1.513560049908322602e+00 -5.769941586722923121e-01
1.517798421857342817e+00 -5.827916256882902379e-01
1.522017462884855510e+00 -5.885545405092929006e-01
1.526479592039706956e+00 -5.945679559291350280e-01
1.531116971098284152e+00 -6.008061082403389763e-01
1.535568214316356261e+00 -6.068158185620124989e-01
1.539778147763382510e+00 -6.124711099500794731e-01
1.543378157126620298e+00 -6.172653543795511011e-01
1.546883182476252561e+00 -6.218848993069544528e-01
1.550325414158646220e+00 -6.264152934368313330e-01
1.553763128347508404e+00 -6.309464147636327791e-01
1.557022977681955744e+00 -6.352940360697513222e-01
1.560308032820284518e+00 -6.397346739018536788e-01
1.564035469014253499e+00 -6.447970691576275781e-01
1.568007075264615580e+00 -6.501891506869030835e-01
1.571930859428631644e+00 -6.554235203003350163e-01
1.575912242596470669e+00 -6.606918247094930585e-01
1.579944126716447572e+00 -6.660037440964151623e-01
1.581488509220662531e+00 -6.683127825313921466e-01
1.577508467732174235e+00 -6.636720966705540459e-01
1.580200855113298442e+00 -6.683981875044519017e-01
1.582213366688523859e+00 -6.719678278227158019e-01
1.583669778714012821e+00 -6.743031139635714544e-01
1.584747523190652929e+00 -6.758195251831871087e-01
1.586477735116565313e+00 -6.780853674421075672e-01
1.589257384594151556e+00 -6.817614791925273865e-01
1.592060098642405608e+00 -6.854449233887409676e-01
1.594980447413401947e+00 -6.894003719040003864e-01
1.597343388557401545e+00 -6.927691114631017166e-01
1.599024013053131243e+00 -6.954999326318008768e-01
1.600153781903937977e+00 -6.979255007745553963e-01
1.600649525711012044e+00 -6.999434584764419043e-01
1.601296544622665241e+00 -7.026849761832292263e-01
1.601757795483268243e+00 -7.054256599000126027e-01
1.601953763757679061e+00 -7.080196934681797227e-01
1.601814354002109697e+00 -7.105193294303266960e-01
1.601551729255702883e+00 -7.134183215553415724e-01
1.601142153458346096e+00 -7.172221099690657686e-01
1.599872514867279660e+00 -7.212481643632731032e-01
1.597270416659054115e+00 -7.249529888031336355e-01
1.593596581561013137e+00 -7.286771834169571971e-01
1.589109604230170891e+00 -7.324910291951679531e-01
1.583964153054399526e+00 -7.363294354606494396e-01
1.578560832267312142e+00 -7.408587444956564738e-01
1.572971426440034737e+00 -7.449997440086153500e-01
1.567156003822946619e+00 -7.487039460406902380e-01
1.561381143913695091e+00 -7.525739903720294333e-01
1.555530087636762149e+00 -7.566663233515574793e-01
1.549653000699104277e+00 -7.609794383400337869e-01
1.543856810426725623e+00 -7.651967753991026910e-01
1.537978313346930248e+00 -7.693045452518697536e-01
1.532037931832157751e+00 -7.735143056497598701e-01
1.526367290746624361e+00 -7.776346270287969320e-01
1.521011290503367697e+00 -7.815920305868250262e-01
1.516211292329272542e+00 -7.851752321005686097e-01
1.512065442552122718e+00 -7.883491586223868586e-01
1.508368494466758358e+00 -7.912542472716952435e-01
1.504602025758566830e+00 -7.942120068832283497e-01
1.500987600086038043e+00 -7.970568792384398193e-01
1.497705328288120974e+00 -7.996671074429446691e-01
1.494443100980105577e+00 -8.022224142118298262e-01
1.491708958673637619e+00 -8.044262594770962282e-01
1.489430048629232450e+00 -8.062491921133977391e-01
1.487126967572653724e+00 -8.080096978875839220e-01
1.484560606283229056e+00 -8.099449532008957675e-01
1.482094372683269601e+00 -8.117682020855150338e-01
1.479955590030399781e+00 -8.133365632117067756e-01
1.478339757227528306e+00 -8.144491330493885961e-01
1.477458125269752509e+00 -8.151193017155753395e-01
1.477494626235505315e+00 -8.151129163916650544e-01
1.473642547986686813e+00 -8.187464997156979063e-01
1.471822999049732239e+00 -8.205967299497812784e-01
1.471855599398962822e+00 -8.205259560988117373e-01
1.472145290190740585e+00 -8.202701644277962112e-01
1.474652162845874637e+00 -8.144731410246118797e-01
1.473690834236454972e+00 -8.147063310944266945e-01
1.472508006958964666e+00 -8.159845889376386996e-01
1.471335591530212206e+00 -8.169809215576220307e-01
1.470739338560619780e+00 -8.176246815642682630e-01
1.470108313884209705e+00 -8.181733346187310962e-01
1.469764360773311740e+00 -8.185219101125679186e-01
1.469887001276779293e+00 -8.187248473768062862e-01
1.469995685777308880e+00 -8.188884176445172525e-01
1.469930322209098694e+00 -8.190813828633061178e-01
1.469663465164846361e+00 -8.192774795091075646e-01
1.469570733139209162e+00 -8.194270386101498715e-01
1.469571984003938958e+00 -8.195554692571029864e-01
1.469671550025758000e+00 -8.197216841654465513e-01
1.469426328828947970e+00 -8.199054554774866110e-01
1.468383762587493147e+00 -8.205688196517817445e-01
1.466347311172930379e+00 -8.213991922671562973e-01
1.463434602409907415e+00 -8.223522894201328315e-01
1.460005945305614672e+00 -8.239516160620893315e-01
1.456773119080225776e+00 -8.260587342743788142e-01
1.453844806273048018e+00 -8.282794553708219265e-01
1.450804088568670380e+00 -8.306304830800106398e-01
1.446987350141763162e+00 -8.333996666429145384e-01
1.442444855352783550e+00 -8.366682698763803216e-01
1.437116665206075394e+00 -8.404954910303921167e-01
1.431117984876488780e+00 -8.448709851455747932e-01
1.424440922067073068e+00 -8.497934319486993848e-01
1.417566330478211123e+00 -8.549010749471058768e-01
1.410473846250130503e+00 -8.602096456505533562e-01
1.402926781997259287e+00 -8.658061990499684724e-01
1.394892403118379143e+00 -8.717886549592276380e-01
1.386401050170379401e+00 -8.780657498286427165e-01
1.377988326935919439e+00 -8.843600814744103644e-01
1.369557210779578593e+00 -8.904934755931049883e-01
1.361027990552964528e+00 -8.966629261819112351e-01
1.352266521496690910e+00 -9.030753419794810277e-01
1.343431233343908460e+00 -9.096137032051255789e-01
1.334613703868999801e+00 -9.160716409297637863e-01
1.325699603171642371e+00 -9.225281788555685925e-01
1.316914873082827953e+00 -9.289625508989217684e-01
1.308847293303460724e+00 -9.351232102641698907e-01
1.300278099509601049e+00 -9.416065392288723856e-01
1.291737035796535427e+00 -9.478218798133172251e-01
1.283518267043028960e+00 -9.537911955745945747e-01
1.275951365579287566e+00 -9.594972766805043296e-01
1.268755791409204470e+00 -9.649204601590866126e-01
1.262473533318677843e+00 -9.695230159397713043e-01
1.259843659884156253e+00 -9.708690820004191036e-01
1.259591042001413363e+00 -9.702117797349143480e-01
1.258058638244927696e+00 -9.701465915588035616e-01
1.252369076639658463e+00 -9.716707179157350049e-01
1.245945984175421239e+00 -9.721965506469942842e-01
1.241301871417231695e+00 -9.710664270839999279e-01
1.236537372110384503e+00 -9.684606847994073897e-01
1.231282832837117258e+00 -9.639719922203257019e-01
1.226178933403083038e+00 -9.575199549584140213e-01
1.221266207017673855e+00 -9.500525048148895646e-01
1.216265436160951285e+00 -9.420294791347146868e-01
1.210490735943735352e+00 -9.337768371831118852e-01
1.202899693115866420e+00 -9.253754089340557876e-01
1.194628660614342142e+00 -9.165288008181868840e-01
1.186323903906708166e+00 -9.072309744620872252e-01
1.177663270861641687e+00 -8.974328271712795901e-01
1.169218853650125789e+00 -8.872587996654148768e-01
1.161270349108501465e+00 -8.771657892652662269e-01
1.153889098140949976e+00 -8.676162079856805098e-01
1.146888645745003155e+00 -8.583460655517549664e-01
1.140295866887889087e+00 -8.494287502212081176e-01
1.134081740578595232e+00 -8.408795506195925196e-01
1.128337774765438617e+00 -8.329728422253703801e-01
1.123058239991805207e+00 -8.257770949923298742e-01
1.118381661090825485e+00 -8.194678034893417840e-01
1.114314963391374480e+00 -8.139648698643540126e-01
1.110864707448135036e+00 -8.092861292230244530e-01
1.107822037961771588e+00 -8.051160357267230783e-01
1.105273421103727394e+00 -8.016450732365912879e-01
1.103290375600920248e+00 -7.990225718414784017e-01
1.101674796436066694e+00 -7.968209411124631547e-01
1.116910450846811509e+00 -8.170864599979055232e-01
1.117134674340426459e+00 -8.172929582326643461e-01
1.117776832437245904e+00 -8.180649265342375687e-01
1.118770238947435880e+00 -8.193229564373778473e-01
1.120095175618369243e+00 -8.210228526674397953e-01
1.121813018794928452e+00 -8.232958361741178344e-01
1.123934782826593537e+00 -8.261412805041370433e-01
1.098686658675640304e+00 -7.932866812527950007e-01
1.096047892088322762e+00 -7.896410426276714301e-01
1.094890793723060973e+00 -7.883069379474456628e-01
1.094222781038662884e+00 -7.875947336828270640e-01
1.093612982536314782e+00 -7.868116492842197607e-01
1.093294412391740078e+00 -7.864355774262712373e-01
1.093112711147252503e+00 -7.863495565023983502e-01
1.092908561977277815e+00 -7.861607561901092778e-01
1.092745092071074398e+00 -7.860393500767386410e-01
1.092678950888907652e+00 -7.861967706401578049e-01
1.092581748866296998e+00 -7.861931373128633327e-01
1.092468417936119041e+00 -7.861035358195946898e-01
1.092406778518135058e+00 -7.861374318808401762e-01
1.092364228665046344e+00 -7.862033010058651072e-01
1.092299627748203106e+00 -7.861660457800538904e-01
1.092228835814953891e+00 -7.860915653433806494e-01
1.092145406932210516e+00 -7.859604876511948612e-01
1.092100289653882506e+00 -7.859144438928372667e-01
1.092018875595651473e+00 -7.857658354967631542e-01
1.091949641791749359e+00 -7.856685263457212631e-01
1.091927580411919063e+00 -7.856829796626556561e-01
1.091841345258601548e+00 -7.854751164933462260e-01
1.091737349924813749e+00 -7.852107979872922083e-01
1.091608979902493726e+00 -7.850229018727979957e-01
1.091362320482090142e+00 -7.846967462786228475e-01
1.090587927013574987e+00 -7.836782185097631581e-01
1.089203480044231176e+00 -7.818563739816634106e-01
1.087207805065901312e+00 -7.792637616166595560e-01
1.084667460822710483e+00 -7.758350981074085828e-01
1.081778151016451250e+00 -7.720172124030192373e-01
1.078379256353321880e+00 -7.674491016767563956e-01
1.074499920162909294e+00 -7.621786186476688929e-01
1.070177203916948150e+00 -7.563303017121842942e-01
1.065388450812155829e+00 -7.499030417333459875e-01
1.060160449638828828e+00 -7.429148275418314684e-01
1.054646045051487402e+00 -7.354882301629576125e-01
1.048760817865764139e+00 -7.275654942479311549e-01
1.042547736022651828e+00 -7.192166345292504426e-01
1.035982765207682732e+00 -7.105134934993501128e-01
1.029189739679366999e+00 -7.015849344129999610e-01
1.022428517964880212e+00 -6.925763661063217835e-01
1.015725540155040019e+00 -6.834954372703299086e-01
1.009121721317954412e+00 -6.745044912286303207e-01
1.002638239921536778e+00 -6.657252627254438559e-01
9.960825927761096654e-01 -6.569028823336959810e-01
9.894621900450196739e-01 -6.479926161835330989e-01
9.830021087945685077e-01 -6.392653854502053923e-01
9.769683004623886946e-01 -6.311464455031414733e-01
9.715706154048866505e-01 -6.239515365685937009e-01
9.668198616220986530e-01 -6.175913642835657580e-01
9.623580561483852103e-01 -6.115787068609173094e-01
9.581040463769950888e-01 -6.058036540066130682e-01
9.535760881339179207e-01 -5.996606043865789770e-01
9.486749848887474634e-01 -5.929946186047488910e-01
9.435436187171920563e-01 -5.862527598696612996e-01
9.384451577173376080e-01 -5.796254929311285276e-01
9.338814361504585992e-01 -5.737071493005559963e-01
9.299814839581155290e-01 -5.684981853502978355e-01
9.265247911309395512e-01 -5.639571646047125686e-01
9.236775115555179161e-01 -5.603122716837302120e-01
9.216041820565346043e-01 -5.576587012591676107e-01
9.198865090670055311e-01 -5.554833494366999691e-01
9.177681473692309577e-01 -5.527805220211240433e-01
9.158810187235396638e-01 -5.503868219416168106e-01
9.138312702582825908e-01 -5.476731901858722384e-01
9.114595070344946315e-01 -5.445233976863979031e-01
9.088416115810066254e-01 -5.410168869059581720e-01
9.058105415520069092e-01 -5.369556160921830079e-01
9.024626264621568028e-01 -5.324698969740747634e-01
8.986320417188878862e-01 -5.273151000173310621e-01
8.946891742673562797e-01 -5.220716383273569239e-01
8.905205274344745181e-01 -5.165291187292803121e-01
8.863615278127873198e-01 -5.109507556593546607e-01
8.820392075909401219e-01 -5.051328004664102922e-01
8.772583028627458646e-01 -4.987133992770614865e-01
8.722822985276518226e-01 -4.920590289648842930e-01
8.677096055928076312e-01 -4.859670122037574869e-01
8.614033972487062929e-01 -4.773358641334691232e-01
8.555138083731601562e-01 -4.695944107858509575e-01
8.499112151275410865e-01 -4.619168943017820106e-01
8.452448518162271052e-01 -4.556992454390298986e-01
8.376708835748252202e-01 -4.454017510789073375e-01
8.296883630451741265e-01 -4.347714737272796448e-01
8.224348226579351051e-01 -4.250344868774810769e-01
8.158280732986697981e-01 -4.162169966178403957e-01
8.078914157960140896e-01 -4.057157963940776768e-01
8.007048019601816780e-01 -3.962643260327670114e-01
7.927695555734780575e-01 -3.858570684173058263e-01
7.855680352932308264e-01 -3.764149844438534620e-01
7.779081182875824396e-01 -3.663214929913727325e-01
7.699060671444876158e-01 -3.558260907313379739e-01
7.624321957647401948e-01 -3.461306735708774562e-01
7.550170134992332249e-01 -3.364379157676406495e-01
7.483333360511270627e-01 -3.276344194364091966e-01
7.526228441203074437e-01 -3.332609335993071964e-01
7.439198009763614561e-01 -3.214979028550041251e-01
7.364642806505160566e-01 -3.112751918269381357e-01
7.282528609505209971e-01 -3.000297996808266587e-01
7.192715970393244174e-01 -2.878600463726699310e-01
7.107235347732158148e-01 -2.763510135708725501e-01
7.002293369498072684e-01 -2.623204479172324688e-01
6.906937544844757859e-01 -2.497328584526401218e-01
6.821830689213405075e-01 -2.384648761481427959e-01
6.727619494436435366e-01 -2.260775310227252088e-01
6.638812431951243154e-01 -2.141908011101558151e-01
6.538304082024849473e-01 -2.009834076196058694e-01
6.435568155656389289e-01 -1.873304321135715045e-01
6.348728440077339163e-01 -1.758108179295126972e-01
6.261231627410380751e-01 -1.643283410494897900e-01
6.183878477284123765e-01 -1.540255170982796074e-01
6.108162688604426016e-01 -1.439593095711258486e-01
6.025044746636408766e-01 -1.329082561925678807e-01
5.951953147448580950e-01 -1.233904721048355163e-01
5.884824482144209723e-01 -1.147318937597600341e-01
5.806861400002004681e-01 -1.043902447997417104e-01
5.727032875714924698e-01 -9.367870483823992345e-02
5.643309781722489760e-01 -8.250499052069831807e-02
5.563344697868886080e-01 -7.189920829894359822e-02
5.499637582068405139e-01 -6.369240154921210206e-02
5.399889792651612064e-01 -5.051651270027856383e-02
5.308303942045655699e-01 -3.820147632957685002e-02
5.217006198258801186e-01 -2.639054209990009461e-02
5.129974013474236649e-01 -1.476347389502783228e-02
5.053608103813386210e-01 -4.297656494494983548e-03
4.975469966160863677e-01 5.344065012834095171e-03
4.897546793362910766e-01 1.592741832368452237e-02
4.831502192111918337e-01 2.379448850988332212e-02
4.759848969747016989e-01 3.308105619722252755e-02
4.702201006675885697e-01 4.106934680935792753e-02
4.630520262831402944e-01 5.050273117009511370e-02
4.537108201216427661e-01 6.308200843282417425e-02
4.464768119334566188e-01 7.403934066142026094e-02
4.374361180516408432e-01 8.923386987943371373e-02
4.315459892149806631e-01 9.962806259068035519e-02
4.267657657012406958e-01 1.079604515389731706e-01
4.221804224569308261e-01 1.161570859014036949e-01
4.177666771063202611e-01 1.241322518661193280e-01
4.141470633890342312e-01 1.306260353671805097e-01
4.109149197582028235e-01 1.364083756515526158e-01
4.076691609736339816e-01 1.422259471461795044e-01
4.043267031825351077e-01 1.482355874524157735e-01
4.012000138243886349e-01 1.539853580856688220e-01
3.985249256528687334e-01 1.587958870423037405e-01
3.964870861538687397e-01 1.618945480144731996e-01
3.947470007418716342e-01 1.642585555102469286e-01
3.931580645398771168e-01 1.663485883350798444e-01
3.917864236134342426e-01 1.682446090429672303e-01
3.908254324479429331e-01 1.696135239658198290e-01
3.903803894974321453e-01 1.703444571247103301e-01
3.818619968508492613e-01 1.948637435450049915e-01
4.015848522211284966e-01 1.818725983287003412e-01


==> filterfig.tex <==
\begin{tikzpicture}
    \node (wa) [draw, text width=6em,
    minimum height=2em, drop shadow, text centered,fill=green!20]  {Propagation};
    \path (wa.west)+(-1.5,0.0) node[text width=1cm,align=center] (asr2) {$\boomega_n^{\mathrm{\textsc{imu}}}$  $\bfa_n^{\mathrm{\textsc{imu}}}$};
    
    \path (wa.west)+(-1.5,1.0) node[text width=1cm,align=center] (z) {$\hbfz_{n+1}$};
    
    \path (wa.east)+(1.25,0.0) node (th) [draw, text width=4em,
    minimum height=2em, drop shadow, text centered,fill=yellow!20]  {Update};
    \path [draw, ->] (wa.east)+(0,0) -- ++(0.45,0);
    \path (th.east)+(1.5,0) node (vote)  {$\hbfx_{n+1}$};
%    \path [draw, ->] (th.east)+(0.2,0) -- ++(0.2,-0.75) -| (wa.south);
	\path [draw,densely dotted, ->] (th.east)+(0.2,0) -- ++(0.2,-0.35) to[bend  right=-90,looseness=0.4, ->] (wa.south);   

    \path [draw, ->] (asr2.east) -- node [above] {} (wa.180);
    \path [draw, ->] (z) -| node [above] {} (wa.north);
    \path [draw, ->] (z) -| node [above] {} (th.north);
    \path [draw, ->] (th.east) -- node [above] {} (vote.west);
        
    \path (wa.south) +(1.25,-0.85) node (asrs) {Invariant Extended Kalman Filter};
    
    \begin{pgfonlayer}{background}
        \path (wa.south)+(-1.5,-1.3) node (a) {};
        \path (wa.north)+(3.9,1) node (c) {};
        \path[rounded corners, draw=black!50, dashed, fill=red!20]
            (a) rectangle (c);           
    \end{pgfonlayer}
\end{tikzpicture}

==> mafigure.tex <==


\begin{tikzpicture}
    \node (wa) [wa]  {Invariant Extended Kalman Filter};
    \path (wa.west)+(-3,0.0) node[text width=1cm,align=center] (asr2) {$\boomega_n^{\mathrm{\textsc{imu}}}$  $\bfa_n^{\mathrm{\textsc{imu}}}$};
       
    \path (wa.east)+(1,0) node (vote)  {$\hbfx_{n+1}$};

    \path [draw, ->] (asr2.east) -- node [above] {} (wa.180);
    \path [draw, ->] (wa.east) -- node [above] {} (vote.west);
        
    \path (wa.north)+(-1.5,1.0) node[de] (de)  {Specific Motion Profile Detector};
    \path (wa.south) +(-1,-0.5) node (asrs) {RINS-W system};
  
  	 \path [draw, ->] (asr2.east) -- node [above] {}  (asr2.east)+(0.5,0) -- node [above] {}  ++(0.5,1.75) -- ++(0.4,0);
  	 
  	 \path [draw, ->] (de.east) -- ++(0.5,0) node [above] {$\hbfz_{n+1}$} -- ++(0,-1);
  
    \begin{pgfonlayer}{background}
        \path (wa.south)+(-4,-1) node (a) {};
        \path (de.north)+(3.75,0.5) node (c) {};
        \path[rounded corners, draw=black!50, dashed]
            (a) rectangle (c);           
    \end{pgfonlayer}
\end{tikzpicture}


==> mafigure2.tex <==
\begin{tikzpicture}
    \node (wa) [draw, text width=4em,
    minimum height=2em, drop shadow, text centered,fill=green!20]  {LSTM};
    \path (wa.west)+(-1.5,0.0) node[text width=1cm,align=center] (asr2) {$\boomega_n^{\mathrm{\textsc{imu}}}$  $\bfa_n^{\mathrm{\textsc{imu}}}$};
    
    \path (wa.east)+(2,0.0) node (th) [draw, text width=4em,
    minimum height=2em, drop shadow, text centered,fill=yellow!20]  {Threshold};
    \path [draw, ->] (wa.east)+(0,-0.0) -- ++(1.16,-0.0);
    \path (th.east)+(1,0) node (vote)  {$\hbfz_{n+1}$};

    \path [draw, ->] (asr2.east) -- node [above] {} (wa.180);
    \path [draw, ->] (th.east) -- node [above] {} (vote.west);
        
    \path (wa.south) +(1.4,-0.6) node (asrs) {Specific Motion Profile Detector};

    \path [draw,densely dotted, ->] (wa.east)+(0,0.2) -- ++(0.2,0.2) to[bend  right=90,looseness=1.6, ->]  node [above] {$\bfh_{n+1}$} (wa.north);
    
    \begin{pgfonlayer}{background}
        \path (wa.south)+(-1.25,-1) node (a) {};
        \path (wa.north)+(4,1) node (c) {};
        \path[rounded corners, draw=black!50, dashed, fill=blue!20]
            (a) rectangle (c);           
    \end{pgfonlayer}
\end{tikzpicture}
